Hadamard diagonalizable graphs of order at most 36

If the Laplacian matrix of a graph has a full set of orthogonal eigenvectors with entries $\pm1$, then the matrix formed by taking the columns as the eigenvectors is a Hadamard matrix and the graph is said to be Hadamard diagonalizable. In this article, we prove that if $n=8k+4$ the only possible Hadamard diagonalizable graphs are $K_n$, $K_{n/2,n/2}$, $2K_{n/2}$, and $nK_1$, and we develop an efficient computation for determining all graphs diagonalized by a given Hadamard matrix of any order. Using these two tools, we determine and present all Hadamard diagonalizable graphs up to order 36. Note that it is not even known how many Hadamard matrices there are of order 36.

==> pics.tex <==
\def\picLARGE{
\begin{tikzpicture}[scale=0.2]
\fill[color=black] (1,-16) rectangle (2,-17);
\fill[color=black] (1,-17) rectangle (2,-18);
\fill[color=black] (1,-18) rectangle (2,-19);
\fill[color=black] (1,-19) rectangle (2,-20);
\fill[color=black] (1,-20) rectangle (2,-21);
\fill[color=black] (1,-21) rectangle (2,-22);
\fill[color=black] (1,-22) rectangle (2,-23);
\fill[color=black] (1,-23) rectangle (2,-24);
\fill[color=black] (1,-24) rectangle (2,-25);
\fill[color=black] (1,-25) rectangle (2,-26);
\fill[color=black] (1,-26) rectangle (2,-27);
\fill[color=black] (1,-27) rectangle (2,-28);
\fill[color=black] (1,-28) rectangle (2,-29);
\fill[color=black] (1,-29) rectangle (2,-30);
\fill[color=black] (1,-30) rectangle (2,-31);
\fill[color=black] (1,-31) rectangle (2,-32);
\fill[color=black] (2,-8) rectangle (3,-9);
\fill[color=black] (2,-9) rectangle (3,-10);
\fill[color=black] (2,-10) rectangle (3,-11);
\fill[color=black] (2,-11) rectangle (3,-12);
\fill[color=black] (2,-12) rectangle (3,-13);
\fill[color=black] (2,-13) rectangle (3,-14);
\fill[color=black] (2,-14) rectangle (3,-15);
\fill[color=black] (2,-15) rectangle (3,-16);
\fill[color=black] (2,-24) rectangle (3,-25);
\fill[color=black] (2,-25) rectangle (3,-26);
\fill[color=black] (2,-26) rectangle (3,-27);
\fill[color=black] (2,-27) rectangle (3,-28);
\fill[color=black] (2,-28) rectangle (3,-29);
\fill[color=black] (2,-29) rectangle (3,-30);
\fill[color=black] (2,-30) rectangle (3,-31);
\fill[color=black] (2,-31) rectangle (3,-32);
\fill[color=black] (3,-8) rectangle (4,-9);
\fill[color=black] (3,-9) rectangle (4,-10);
\fill[color=black] (3,-10) rectangle (4,-11);
\fill[color=black] (3,-11) rectangle (4,-12);
\fill[color=black] (3,-12) rectangle (4,-13);
\fill[color=black] (3,-13) rectangle (4,-14);
\fill[color=black] (3,-14) rectangle (4,-15);
\fill[color=black] (3,-15) rectangle (4,-16);
\fill[color=black] (3,-16) rectangle (4,-17);
\fill[color=black] (3,-17) rectangle (4,-18);
\fill[color=black] (3,-18) rectangle (4,-19);
\fill[color=black] (3,-19) rectangle (4,-20);
\fill[color=black] (3,-20) rectangle (4,-21);
\fill[color=black] (3,-21) rectangle (4,-22);
\fill[color=black] (3,-22) rectangle (4,-23);
\fill[color=black] (3,-23) rectangle (4,-24);
\fill[color=black] (4,-4) rectangle (5,-5);
\fill[color=black] (4,-5) rectangle (5,-6);
\fill[color=black] (4,-6) rectangle (5,-7);
\fill[color=black] (4,-7) rectangle (5,-8);
\fill[color=black] (4,-12) rectangle (5,-13);
\fill[color=black] (4,-13) rectangle (5,-14);
\fill[color=black] (4,-14) rectangle (5,-15);
\fill[color=black] (4,-15) rectangle (5,-16);
\fill[color=black] (4,-20) rectangle (5,-21);
\fill[color=black] (4,-21) rectangle (5,-22);
\fill[color=black] (4,-22) rectangle (5,-23);
\fill[color=black] (4,-23) rectangle (5,-24);
\fill[color=black] (4,-28) rectangle (5,-29);
\fill[color=black] (4,-29) rectangle (5,-30);
\fill[color=black] (4,-30) rectangle (5,-31);
\fill[color=black] (4,-31) rectangle (5,-32);
\fill[color=black] (5,-4) rectangle (6,-5);
\fill[color=black] (5,-5) rectangle (6,-6);
\fill[color=black] (5,-6) rectangle (6,-7);
\fill[color=black] (5,-7) rectangle (6,-8);
\fill[color=black] (5,-12) rectangle (6,-13);
\fill[color=black] (5,-13) rectangle (6,-14);
\fill[color=black] (5,-14) rectangle (6,-15);
\fill[color=black] (5,-15) rectangle (6,-16);
\fill[color=black] (5,-16) rectangle (6,-17);
\fill[color=black] (5,-17) rectangle (6,-18);
\fill[color=black] (5,-18) rectangle (6,-19);
\fill[color=black] (5,-19) rectangle (6,-20);
\fill[color=black] (5,-24) rectangle (6,-25);
\fill[color=black] (5,-25) rectangle (6,-26);
\fill[color=black] (5,-26) rectangle (6,-27);
\fill[color=black] (5,-27) rectangle (6,-28);
\fill[color=black] (6,-4) rectangle (7,-5);
\fill[color=black] (6,-5) rectangle (7,-6);
\fill[color=black] (6,-6) rectangle (7,-7);
\fill[color=black] (6,-7) rectangle (7,-8);
\fill[color=black] (6,-8) rectangle (7,-9);
\fill[color=black] (6,-9) rectangle (7,-10);
\fill[color=black] (6,-10) rectangle (7,-11);
\fill[color=black] (6,-11) rectangle (7,-12);
\fill[color=black] (6,-20) rectangle (7,-21);
\fill[color=black] (6,-21) rectangle (7,-22);
\fill[color=black] (6,-22) rectangle (7,-23);
\fill[color=black] (6,-23) rectangle (7,-24);
\fill[color=black] (6,-24) rectangle (7,-25);
\fill[color=black] (6,-25) rectangle (7,-26);
\fill[color=black] (6,-26) rectangle (7,-27);
\fill[color=black] (6,-27) rectangle (7,-28);
\fill[color=black] (7,-4) rectangle (8,-5);
\fill[color=black] (7,-5) rectangle (8,-6);
\fill[color=black] (7,-6) rectangle (8,-7);
\fill[color=black] (7,-7) rectangle (8,-8);
\fill[color=black] (7,-8) rectangle (8,-9);
\fill[color=black] (7,-9) rectangle (8,-10);
\fill[color=black] (7,-10) rectangle (8,-11);
\fill[color=black] (7,-11) rectangle (8,-12);
\fill[color=black] (7,-16) rectangle (8,-17);
\fill[color=black] (7,-17) rectangle (8,-18);
\fill[color=black] (7,-18) rectangle (8,-19);
\fill[color=black] (7,-19) rectangle (8,-20);
\fill[color=black] (7,-28) rectangle (8,-29);
\fill[color=black] (7,-29) rectangle (8,-30);
\fill[color=black] (7,-30) rectangle (8,-31);
\fill[color=black] (7,-31) rectangle (8,-32);
\fill[color=black] (8,-2) rectangle (9,-3);
\fill[color=black] (8,-3) rectangle (9,-4);
\fill[color=black] (8,-6) rectangle (9,-7);
\fill[color=black] (8,-7) rectangle (9,-8);
\fill[color=black] (8,-10) rectangle (9,-11);
\fill[color=black] (8,-11) rectangle (9,-12);
\fill[color=black] (8,-14) rectangle (9,-15);
\fill[color=black] (8,-15) rectangle (9,-16);
\fill[color=black] (8,-18) rectangle (9,-19);
\fill[color=black] (8,-19) rectangle (9,-20);
\fill[color=black] (8,-22) rectangle (9,-23);
\fill[color=black] (8,-23) rectangle (9,-24);
\fill[color=black] (8,-26) rectangle (9,-27);
\fill[color=black] (8,-27) rectangle (9,-28);
\fill[color=black] (8,-30) rectangle (9,-31);
\fill[color=black] (8,-31) rectangle (9,-32);
\fill[color=black] (9,-2) rectangle (10,-3);
\fill[color=black] (9,-3) rectangle (10,-4);
\fill[color=black] (9,-6) rectangle (10,-7);
\fill[color=black] (9,-7) rectangle (10,-8);
\fill[color=black] (9,-10) rectangle (10,-11);
\fill[color=black] (9,-11) rectangle (10,-12);
\fill[color=black] (9,-14) rectangle (10,-15);
\fill[color=black] (9,-15) rectangle (10,-16);
\fill[color=black] (9,-16) rectangle (10,-17);
\fill[color=black] (9,-17) rectangle (10,-18);
\fill[color=black] (9,-20) rectangle (10,-21);
\fill[color=black] (9,-21) rectangle (10,-22);
\fill[color=black] (9,-24) rectangle (10,-25);
\fill[color=black] (9,-25) rectangle (10,-26);
\fill[color=black] (9,-28) rectangle (10,-29);
\fill[color=black] (9,-29) rectangle (10,-30);
\fill[color=black] (10,-2) rectangle (11,-3);
\fill[color=black] (10,-3) rectangle (11,-4);
\fill[color=black] (10,-6) rectangle (11,-7);
\fill[color=black] (10,-7) rectangle (11,-8);
\fill[color=black] (10,-8) rectangle (11,-9);
\fill[color=black] (10,-9) rectangle (11,-10);
\fill[color=black] (10,-12) rectangle (11,-13);
\fill[color=black] (10,-13) rectangle (11,-14);
\fill[color=black] (10,-18) rectangle (11,-19);
\fill[color=black] (10,-19) rectangle (11,-20);
\fill[color=black] (10,-22) rectangle (11,-23);
\fill[color=black] (10,-23) rectangle (11,-24);
\fill[color=black] (10,-24) rectangle (11,-25);
\fill[color=black] (10,-25) rectangle (11,-26);
\fill[color=black] (10,-28) rectangle (11,-29);
\fill[color=black] (10,-29) rectangle (11,-30);
\fill[color=black] (11,-2) rectangle (12,-3);
\fill[color=black] (11,-3) rectangle (12,-4);
\fill[color=black] (11,-5) rectangle (12,-6);
\fill[color=black] (11,-7) rectangle (12,-8);
\fill[color=black] (11,-9) rectangle (12,-10);
\fill[color=black] (11,-11) rectangle (12,-12);
\fill[color=black] (11,-12) rectangle (12,-13);
\fill[color=black] (11,-13) rectangle (12,-14);
\fill[color=black] (11,-17) rectangle (12,-18);
\fill[color=black] (11,-19) rectangle (12,-20);
\fill[color=black] (11,-20) rectangle (12,-21);
\fill[color=black] (11,-21) rectangle (12,-22);
\fill[color=black] (11,-26) rectangle (12,-27);
\fill[color=black] (11,-27) rectangle (12,-28);
\fill[color=black] (11,-29) rectangle (12,-30);
\fill[color=black] (11,-31) rectangle (12,-32);
\fill[color=black] (12,-2) rectangle (13,-3);
\fill[color=black] (12,-3) rectangle (13,-4);
\fill[color=black] (12,-4) rectangle (13,-5);
\fill[color=black] (12,-6) rectangle (13,-7);
\fill[color=black] (12,-8) rectangle (13,-9);
\fill[color=black] (12,-10) rectangle (13,-11);
\fill[color=black] (12,-12) rectangle (13,-13);
\fill[color=black] (12,-13) rectangle (13,-14);
\fill[color=black] (12,-16) rectangle (13,-17);
\fill[color=black] (12,-17) rectangle (13,-18);
\fill[color=black] (12,-21) rectangle (13,-22);
\fill[color=black] (12,-23) rectangle (13,-24);
\fill[color=black] (12,-25) rectangle (13,-26);
\fill[color=black] (12,-27) rectangle (13,-28);
\fill[color=black] (12,-30) rectangle (13,-31);
\fill[color=black] (12,-31) rectangle (13,-32);
\fill[color=black] (13,-2) rectangle (14,-3);
\fill[color=black] (13,-3) rectangle (14,-4);
\fill[color=black] (13,-4) rectangle (14,-5);
\fill[color=black] (13,-5) rectangle (14,-6);
\fill[color=black] (13,-10) rectangle (14,-11);
\fill[color=black] (13,-11) rectangle (14,-12);
\fill[color=black] (13,-12) rectangle (14,-13);
\fill[color=black] (13,-13) rectangle (14,-14);
\fill[color=black] (13,-16) rectangle (14,-17);
\fill[color=black] (13,-18) rectangle (14,-19);
\fill[color=black] (13,-20) rectangle (14,-21);
\fill[color=black] (13,-22) rectangle (14,-23);
\fill[color=black] (13,-24) rectangle (14,-25);
\fill[color=black] (13,-26) rectangle (14,-27);
\fill[color=black] (13,-28) rectangle (14,-29);
\fill[color=black] (13,-30) rectangle (14,-31);
\fill[color=black] (14,-2) rectangle (15,-3);
\fill[color=black] (14,-3) rectangle (15,-4);
\fill[color=black] (14,-4) rectangle (15,-5);
\fill[color=black] (14,-5) rectangle (15,-6);
\fill[color=black] (14,-8) rectangle (15,-9);
\fill[color=black] (14,-9) rectangle (15,-10);
\fill[color=black] (14,-14) rectangle (15,-15);
\fill[color=black] (14,-15) rectangle (15,-16);
\fill[color=black] (14,-17) rectangle (15,-18);
\fill[color=black] (14,-18) rectangle (15,-19);
\fill[color=black] (14,-21) rectangle (15,-22);
\fill[color=black] (14,-22) rectangle (15,-23);
\fill[color=black] (14,-25) rectangle (15,-26);
\fill[color=black] (14,-26) rectangle (15,-27);
\fill[color=black] (14,-29) rectangle (15,-30);
\fill[color=black] (14,-30) rectangle (15,-31);
\fill[color=black] (15,-2) rectangle (16,-3);
\fill[color=black] (15,-3) rectangle (16,-4);
\fill[color=black] (15,-4) rectangle (16,-5);
\fill[color=black] (15,-5) rectangle (16,-6);
\fill[color=black] (15,-8) rectangle (16,-9);
\fill[color=black] (15,-9) rectangle (16,-10);
\fill[color=black] (15,-14) rectangle (16,-15);
\fill[color=black] (15,-15) rectangle (16,-16);
\fill[color=black] (15,-16) rectangle (16,-17);
\fill[color=black] (15,-19) rectangle (16,-20);
\fill[color=black] (15,-20) rectangle (16,-21);
\fill[color=black] (15,-23) rectangle (16,-24);
\fill[color=black] (15,-24) rectangle (16,-25);
\fill[color=black] (15,-27) rectangle (16,-28);
\fill[color=black] (15,-28) rectangle (16,-29);
\fill[color=black] (15,-31) rectangle (16,-32);
\fill[color=black] (16,-1) rectangle (17,-2);
\fill[color=black] (16,-3) rectangle (17,-4);
\fill[color=black] (16,-6) rectangle (17,-7);
\fill[color=black] (16,-7) rectangle (17,-8);
\fill[color=black] (16,-8) rectangle (17,-9);
\fill[color=black] (16,-9) rectangle (17,-10);
\fill[color=black] (16,-13) rectangle (17,-14);
\fill[color=black] (16,-15) rectangle (17,-16);
\fill[color=black] (16,-16) rectangle (17,-17);
\fill[color=black] (16,-18) rectangle (17,-19);
\fill[color=black] (16,-20) rectangle (17,-21);
\fill[color=black] (16,-21) rectangle (17,-22);
\fill[color=black] (16,-26) rectangle (17,-27);
\fill[color=black] (16,-27) rectangle (17,-28);
\fill[color=black] (16,-28) rectangle (17,-29);
\fill[color=black] (16,-30) rectangle (17,-31);
\fill[color=black] (17,-1) rectangle (18,-2);
\fill[color=black] (17,-3) rectangle (18,-4);
\fill[color=black] (17,-5) rectangle (18,-6);
\fill[color=black] (17,-7) rectangle (18,-8);
\fill[color=black] (17,-9) rectangle (18,-10);
\fill[color=black] (17,-11) rectangle (18,-12);
\fill[color=black] (17,-13) rectangle (18,-14);
\fill[color=black] (17,-15) rectangle (18,-16);
\fill[color=black] (17,-16) rectangle (18,-17);
\fill[color=black] (17,-17) rectangle (18,-18);
\fill[color=black] (17,-22) rectangle (18,-23);
\fill[color=black] (17,-23) rectangle (18,-24);
\fill[color=black] (17,-24) rectangle (18,-25);
\fill[color=black] (17,-25) rectangle (18,-26);
\fill[color=black] (17,-30) rectangle (18,-31);
\fill[color=black] (17,-31) rectangle (18,-32);
\fill[color=black] (18,-1) rectangle (19,-2);
\fill[color=black] (18,-3) rectangle (19,-4);
\fill[color=black] (18,-5) rectangle (19,-6);
\fill[color=black] (18,-7) rectangle (19,-8);
\fill[color=black] (18,-8) rectangle (19,-9);
\fill[color=black] (18,-10) rectangle (19,-11);
\fill[color=black] (18,-12) rectangle (19,-13);
\fill[color=black] (18,-14) rectangle (19,-15);
\fill[color=black] (18,-17) rectangle (19,-18);
\fill[color=black] (18,-18) rectangle (19,-19);
\fill[color=black] (18,-20) rectangle (19,-21);
\fill[color=black] (18,-23) rectangle (19,-24);
\fill[color=black] (18,-24) rectangle (19,-25);
\fill[color=black] (18,-27) rectangle (19,-28);
\fill[color=black] (18,-29) rectangle (19,-30);
\fill[color=black] (18,-30) rectangle (19,-31);
\fill[color=black] (19,-1) rectangle (20,-2);
\fill[color=black] (19,-3) rectangle (20,-4);
\fill[color=black] (19,-5) rectangle (20,-6);
\fill[color=black] (19,-7) rectangle (20,-8);
\fill[color=black] (19,-8) rectangle (20,-9);
\fill[color=black] (19,-10) rectangle (20,-11);
\fill[color=black] (19,-12) rectangle (20,-13);
\fill[color=black] (19,-14) rectangle (20,-15);
\fill[color=black] (19,-16) rectangle (20,-17);
\fill[color=black] (19,-19) rectangle (20,-20);
\fill[color=black] (19,-21) rectangle (20,-22);
\fill[color=black] (19,-22) rectangle (20,-23);
\fill[color=black] (19,-25) rectangle (20,-26);
\fill[color=black] (19,-26) rectangle (20,-27);
\fill[color=black] (19,-28) rectangle (20,-29);
\fill[color=black] (19,-31) rectangle (20,-32);
\fill[color=black] (20,-1) rectangle (21,-2);
\fill[color=black] (20,-3) rectangle (21,-4);
\fill[color=black] (20,-4) rectangle (21,-5);
\fill[color=black] (20,-6) rectangle (21,-7);
\fill[color=black] (20,-9) rectangle (21,-10);
\fill[color=black] (20,-11) rectangle (21,-12);
\fill[color=black] (20,-12) rectangle (21,-13);
\fill[color=black] (20,-14) rectangle (21,-15);
\fill[color=black] (20,-17) rectangle (21,-18);
\fill[color=black] (20,-18) rectangle (21,-19);
\fill[color=black] (20,-20) rectangle (21,-21);
\fill[color=black] (20,-23) rectangle (21,-24);
\fill[color=black] (20,-25) rectangle (21,-26);
\fill[color=black] (20,-26) rectangle (21,-27);
\fill[color=black] (20,-28) rectangle (21,-29);
\fill[color=black] (20,-31) rectangle (21,-32);
\fill[color=black] (21,-1) rectangle (22,-2);
\fill[color=black] (21,-3) rectangle (22,-4);
\fill[color=black] (21,-4) rectangle (22,-5);
\fill[color=black] (21,-6) rectangle (22,-7);
\fill[color=black] (21,-9) rectangle (22,-10);
\fill[color=black] (21,-11) rectangle (22,-12);
\fill[color=black] (21,-12) rectangle (22,-13);
\fill[color=black] (21,-14) rectangle (22,-15);
\fill[color=black] (21,-16) rectangle (22,-17);
\fill[color=black] (21,-19) rectangle (22,-20);
\fill[color=black] (21,-21) rectangle (22,-22);
\fill[color=black] (21,-22) rectangle (22,-23);
\fill[color=black] (21,-24) rectangle (22,-25);
\fill[color=black] (21,-27) rectangle (22,-28);
\fill[color=black] (21,-29) rectangle (22,-30);
\fill[color=black] (21,-30) rectangle (22,-31);
\fill[color=black] (22,-1) rectangle (23,-2);
\fill[color=black] (22,-3) rectangle (23,-4);
\fill[color=black] (22,-4) rectangle (23,-5);
\fill[color=black] (22,-6) rectangle (23,-7);
\fill[color=black] (22,-8) rectangle (23,-9);
\fill[color=black] (22,-10) rectangle (23,-11);
\fill[color=black] (22,-13) rectangle (23,-14);
\fill[color=black] (22,-15) rectangle (23,-16);
\fill[color=black] (22,-17) rectangle (23,-18);
\fill[color=black] (22,-19) rectangle (23,-20);
\fill[color=black] (22,-20) rectangle (23,-21);
\fill[color=black] (22,-22) rectangle (23,-23);
\fill[color=black] (22,-24) rectangle (23,-25);
\fill[color=black] (22,-26) rectangle (23,-27);
\fill[color=black] (22,-29) rectangle (23,-30);
\fill[color=black] (22,-31) rectangle (23,-32);
\fill[color=black] (23,-1) rectangle (24,-2);
\fill[color=black] (23,-3) rectangle (24,-4);
\fill[color=black] (23,-4) rectangle (24,-5);
\fill[color=black] (23,-5) rectangle (24,-6);
\fill[color=black] (23,-10) rectangle (24,-11);
\fill[color=black] (23,-11) rectangle (24,-12);
\fill[color=black] (23,-13) rectangle (24,-14);
\fill[color=black] (23,-15) rectangle (24,-16);
\fill[color=black] (23,-18) rectangle (24,-19);
\fill[color=black] (23,-19) rectangle (24,-20);
\fill[color=black] (23,-21) rectangle (24,-22);
\fill[color=black] (23,-23) rectangle (24,-24);
\fill[color=black] (23,-25) rectangle (24,-26);
\fill[color=black] (23,-27) rectangle (24,-28);
\fill[color=black] (23,-28) rectangle (24,-29);
\fill[color=black] (23,-29) rectangle (24,-30);
\fill[color=black] (24,-1) rectangle (25,-2);
\fill[color=black] (24,-2) rectangle (25,-3);
\fill[color=black] (24,-5) rectangle (25,-6);
\fill[color=black] (24,-6) rectangle (25,-7);
\fill[color=black] (24,-9) rectangle (25,-10);
\fill[color=black] (24,-10) rectangle (25,-11);
\fill[color=black] (24,-13) rectangle (25,-14);
\fill[color=black] (24,-14) rectangle (25,-15);
\fill[color=black] (24,-17) rectangle (25,-18);
\fill[color=black] (24,-18) rectangle (25,-19);
\fill[color=black] (24,-21) rectangle (25,-22);
\fill[color=black] (24,-22) rectangle (25,-23);
\fill[color=black] (24,-24) rectangle (25,-25);
\fill[color=black] (24,-27) rectangle (25,-28);
\fill[color=black] (24,-28) rectangle (25,-29);
\fill[color=black] (24,-31) rectangle (25,-32);
\fill[color=black] (25,-1) rectangle (26,-2);
\fill[color=black] (25,-2) rectangle (26,-3);
\fill[color=black] (25,-5) rectangle (26,-6);
\fill[color=black] (25,-6) rectangle (26,-7);
\fill[color=black] (25,-9) rectangle (26,-10);
\fill[color=black] (25,-10) rectangle (26,-11);
\fill[color=black] (25,-13) rectangle (26,-14);
\fill[color=black] (25,-14) rectangle (26,-15);
\fill[color=black] (25,-16) rectangle (26,-17);
\fill[color=black] (25,-19) rectangle (26,-20);
\fill[color=black] (25,-20) rectangle (26,-21);
\fill[color=black] (25,-23) rectangle (26,-24);
\fill[color=black] (25,-25) rectangle (26,-26);
\fill[color=black] (25,-26) rectangle (26,-27);
\fill[color=black] (25,-29) rectangle (26,-30);
\fill[color=black] (25,-30) rectangle (26,-31);
\fill[color=black] (26,-1) rectangle (27,-2);
\fill[color=black] (26,-2) rectangle (27,-3);
\fill[color=black] (26,-5) rectangle (27,-6);
\fill[color=black] (26,-6) rectangle (27,-7);
\fill[color=black] (26,-8) rectangle (27,-9);
\fill[color=black] (26,-11) rectangle (27,-12);
\fill[color=black] (26,-12) rectangle (27,-13);
\fill[color=black] (26,-15) rectangle (27,-16);
\fill[color=black] (26,-18) rectangle (27,-19);
\fill[color=black] (26,-19) rectangle (27,-20);
\fill[color=black] (26,-20) rectangle (27,-21);
\fill[color=black] (26,-21) rectangle (27,-22);
\fill[color=black] (26,-24) rectangle (27,-25);
\fill[color=black] (26,-25) rectangle (27,-26);
\fill[color=black] (26,-30) rectangle (27,-31);
\fill[color=black] (26,-31) rectangle (27,-32);
\fill[color=black] (27,-1) rectangle (28,-2);
\fill[color=black] (27,-2) rectangle (28,-3);
\fill[color=black] (27,-5) rectangle (28,-6);
\fill[color=black] (27,-6) rectangle (28,-7);
\fill[color=black] (27,-8) rectangle (28,-9);
\fill[color=black] (27,-11) rectangle (28,-12);
\fill[color=black] (27,-12) rectangle (28,-13);
\fill[color=black] (27,-15) rectangle (28,-16);
\fill[color=black] (27,-16) rectangle (28,-17);
\fill[color=black] (27,-17) rectangle (28,-18);
\fill[color=black] (27,-22) rectangle (28,-23);
\fill[color=black] (27,-23) rectangle (28,-24);
\fill[color=black] (27,-26) rectangle (28,-27);
\fill[color=black] (27,-27) rectangle (28,-28);
\fill[color=black] (27,-28) rectangle (28,-29);
\fill[color=black] (27,-29) rectangle (28,-30);
\fill[color=black] (28,-1) rectangle (29,-2);
\fill[color=black] (28,-2) rectangle (29,-3);
\fill[color=black] (28,-4) rectangle (29,-5);
\fill[color=black] (28,-7) rectangle (29,-8);
\fill[color=black] (28,-9) rectangle (29,-10);
\fill[color=black] (28,-10) rectangle (29,-11);
\fill[color=black] (28,-12) rectangle (29,-13);
\fill[color=black] (28,-15) rectangle (29,-16);
\fill[color=black] (28,-17) rectangle (29,-18);
\fill[color=black] (28,-19) rectangle (29,-20);
\fill[color=black] (28,-21) rectangle (29,-22);
\fill[color=black] (28,-23) rectangle (29,-24);
\fill[color=black] (28,-24) rectangle (29,-25);
\fill[color=black] (28,-26) rectangle (29,-27);
\fill[color=black] (28,-28) rectangle (29,-29);
\fill[color=black] (28,-30) rectangle (29,-31);
\fill[color=black] (29,-1) rectangle (30,-2);
\fill[color=black] (29,-2) rectangle (30,-3);
\fill[color=black] (29,-4) rectangle (30,-5);
\fill[color=black] (29,-7) rectangle (30,-8);
\fill[color=black] (29,-9) rectangle (30,-10);
\fill[color=black] (29,-10) rectangle (30,-11);
\fill[color=black] (29,-12) rectangle (30,-13);
\fill[color=black] (29,-15) rectangle (30,-16);
\fill[color=black] (29,-16) rectangle (30,-17);
\fill[color=black] (29,-18) rectangle (30,-19);
\fill[color=black] (29,-20) rectangle (30,-21);
\fill[color=black] (29,-22) rectangle (30,-23);
\fill[color=black] (29,-25) rectangle (30,-26);
\fill[color=black] (29,-27) rectangle (30,-28);
\fill[color=black] (29,-29) rectangle (30,-30);
\fill[color=black] (29,-31) rectangle (30,-32);
\fill[color=black] (30,-1) rectangle (31,-2);
\fill[color=black] (30,-2) rectangle (31,-3);
\fill[color=black] (30,-4) rectangle (31,-5);
\fill[color=black] (30,-7) rectangle (31,-8);
\fill[color=black] (30,-8) rectangle (31,-9);
\fill[color=black] (30,-11) rectangle (31,-12);
\fill[color=black] (30,-13) rectangle (31,-14);
\fill[color=black] (30,-14) rectangle (31,-15);
\fill[color=black] (30,-17) rectangle (31,-18);
\fill[color=black] (30,-19) rectangle (31,-20);
\fill[color=black] (30,-20) rectangle (31,-21);
\fill[color=black] (30,-22) rectangle (31,-23);
\fill[color=black] (30,-25) rectangle (31,-26);
\fill[color=black] (30,-27) rectangle (31,-28);
\fill[color=black] (30,-28) rectangle (31,-29);
\fill[color=black] (30,-30) rectangle (31,-31);
\fill[color=black] (31,-1) rectangle (32,-2);
\fill[color=black] (31,-2) rectangle (32,-3);
\fill[color=black] (31,-4) rectangle (32,-5);
\fill[color=black] (31,-7) rectangle (32,-8);
\fill[color=black] (31,-8) rectangle (32,-9);
\fill[color=black] (31,-11) rectangle (32,-12);
\fill[color=black] (31,-13) rectangle (32,-14);
\fill[color=black] (31,-14) rectangle (32,-15);
\fill[color=black] (31,-16) rectangle (32,-17);
\fill[color=black] (31,-18) rectangle (32,-19);
\fill[color=black] (31,-21) rectangle (32,-22);
\fill[color=black] (31,-23) rectangle (32,-24);
\fill[color=black] (31,-24) rectangle (32,-25);
\fill[color=black] (31,-26) rectangle (32,-27);
\fill[color=black] (31,-29) rectangle (32,-30);
\fill[color=black] (31,-31) rectangle (32,-32);
\foreach \x in {0,1,...,32} { \draw[color=black!50] (\x,0)--(\x,-32) (0,-\x)--(32,-\x); }
\end{tikzpicture}}

\def\picDIVERSE{
\begin{tikzpicture}[scale=0.2]
\fill[color=black] (1,-16) rectangle (2,-17);
\fill[color=black] (1,-17) rectangle (2,-18);
\fill[color=black] (1,-18) rectangle (2,-19);
\fill[color=black] (1,-19) rectangle (2,-20);
\fill[color=black] (1,-20) rectangle (2,-21);
\fill[color=black] (1,-21) rectangle (2,-22);
\fill[color=black] (1,-22) rectangle (2,-23);
\fill[color=black] (1,-23) rectangle (2,-24);
\fill[color=black] (1,-24) rectangle (2,-25);
\fill[color=black] (1,-25) rectangle (2,-26);
\fill[color=black] (1,-26) rectangle (2,-27);
\fill[color=black] (1,-27) rectangle (2,-28);
\fill[color=black] (1,-28) rectangle (2,-29);
\fill[color=black] (1,-29) rectangle (2,-30);
\fill[color=black] (1,-30) rectangle (2,-31);
\fill[color=black] (1,-31) rectangle (2,-32);
\fill[color=black] (2,-8) rectangle (3,-9);
\fill[color=black] (2,-9) rectangle (3,-10);
\fill[color=black] (2,-10) rectangle (3,-11);
\fill[color=black] (2,-11) rectangle (3,-12);
\fill[color=black] (2,-12) rectangle (3,-13);
\fill[color=black] (2,-13) rectangle (3,-14);
\fill[color=black] (2,-14) rectangle (3,-15);
\fill[color=black] (2,-15) rectangle (3,-16);
\fill[color=black] (2,-24) rectangle (3,-25);
\fill[color=black] (2,-25) rectangle (3,-26);
\fill[color=black] (2,-26) rectangle (3,-27);
\fill[color=black] (2,-27) rectangle (3,-28);
\fill[color=black] (2,-28) rectangle (3,-29);
\fill[color=black] (2,-29) rectangle (3,-30);
\fill[color=black] (2,-30) rectangle (3,-31);
\fill[color=black] (2,-31) rectangle (3,-32);
\fill[color=black] (3,-6) rectangle (4,-7);
\fill[color=black] (3,-7) rectangle (4,-8);
\fill[color=black] (3,-10) rectangle (4,-11);
\fill[color=black] (3,-11) rectangle (4,-12);
\fill[color=black] (3,-12) rectangle (4,-13);
\fill[color=black] (3,-13) rectangle (4,-14);
\fill[color=black] (3,-14) rectangle (4,-15);
\fill[color=black] (3,-15) rectangle (4,-16);
\fill[color=black] (3,-18) rectangle (4,-19);
\fill[color=black] (3,-19) rectangle (4,-20);
\fill[color=black] (3,-20) rectangle (4,-21);
\fill[color=black] (3,-21) rectangle (4,-22);
\fill[color=black] (3,-22) rectangle (4,-23);
\fill[color=black] (3,-23) rectangle (4,-24);
\fill[color=black] (3,-30) rectangle (4,-31);
\fill[color=black] (3,-31) rectangle (4,-32);
\fill[color=black] (4,-4) rectangle (5,-5);
\fill[color=black] (4,-5) rectangle (5,-6);
\fill[color=black] (4,-7) rectangle (5,-8);
\fill[color=black] (4,-9) rectangle (5,-10);
\fill[color=black] (4,-12) rectangle (5,-13);
\fill[color=black] (4,-13) rectangle (5,-14);
\fill[color=black] (4,-14) rectangle (5,-15);
\fill[color=black] (4,-15) rectangle (5,-16);
\fill[color=black] (4,-16) rectangle (5,-17);
\fill[color=black] (4,-17) rectangle (5,-18);
\fill[color=black] (4,-21) rectangle (5,-22);
\fill[color=black] (4,-22) rectangle (5,-23);
\fill[color=black] (4,-23) rectangle (5,-24);
\fill[color=black] (4,-27) rectangle (5,-28);
\fill[color=black] (4,-28) rectangle (5,-29);
\fill[color=black] (4,-29) rectangle (5,-30);
\fill[color=black] (5,-4) rectangle (6,-5);
\fill[color=black] (5,-5) rectangle (6,-6);
\fill[color=black] (5,-6) rectangle (6,-7);
\fill[color=black] (5,-8) rectangle (6,-9);
\fill[color=black] (5,-9) rectangle (6,-10);
\fill[color=black] (5,-11) rectangle (6,-12);
\fill[color=black] (5,-14) rectangle (6,-15);
\fill[color=black] (5,-15) rectangle (6,-16);
\fill[color=black] (5,-17) rectangle (6,-18);
\fill[color=black] (5,-18) rectangle (6,-19);
\fill[color=black] (5,-19) rectangle (6,-20);
\fill[color=black] (5,-20) rectangle (6,-21);
\fill[color=black] (5,-23) rectangle (6,-24);
\fill[color=black] (5,-25) rectangle (6,-26);
\fill[color=black] (5,-26) rectangle (6,-27);
\fill[color=black] (5,-29) rectangle (6,-30);
\fill[color=black] (6,-4) rectangle (7,-5);
\fill[color=black] (6,-5) rectangle (7,-6);
\fill[color=black] (6,-6) rectangle (7,-7);
\fill[color=black] (6,-7) rectangle (7,-8);
\fill[color=black] (6,-8) rectangle (7,-9);
\fill[color=black] (6,-10) rectangle (7,-11);
\fill[color=black] (6,-11) rectangle (7,-12);
\fill[color=black] (6,-13) rectangle (7,-14);
\fill[color=black] (6,-16) rectangle (7,-17);
\fill[color=black] (6,-17) rectangle (7,-18);
\fill[color=black] (6,-20) rectangle (7,-21);
\fill[color=black] (6,-22) rectangle (7,-23);
\fill[color=black] (6,-24) rectangle (7,-25);
\fill[color=black] (6,-26) rectangle (7,-27);
\fill[color=black] (6,-28) rectangle (7,-29);
\fill[color=black] (6,-31) rectangle (7,-32);
\fill[color=black] (7,-4) rectangle (8,-5);
\fill[color=black] (7,-5) rectangle (8,-6);
\fill[color=black] (7,-6) rectangle (8,-7);
\fill[color=black] (7,-7) rectangle (8,-8);
\fill[color=black] (7,-8) rectangle (8,-9);
\fill[color=black] (7,-9) rectangle (8,-10);
\fill[color=black] (7,-10) rectangle (8,-11);
\fill[color=black] (7,-12) rectangle (8,-13);
\fill[color=black] (7,-16) rectangle (8,-17);
\fill[color=black] (7,-18) rectangle (8,-19);
\fill[color=black] (7,-19) rectangle (8,-20);
\fill[color=black] (7,-21) rectangle (8,-22);
\fill[color=black] (7,-24) rectangle (8,-25);
\fill[color=black] (7,-25) rectangle (8,-26);
\fill[color=black] (7,-27) rectangle (8,-28);
\fill[color=black] (7,-30) rectangle (8,-31);
\fill[color=black] (8,-2) rectangle (9,-3);
\fill[color=black] (8,-3) rectangle (9,-4);
\fill[color=black] (8,-8) rectangle (9,-9);
\fill[color=black] (8,-9) rectangle (9,-10);
\fill[color=black] (8,-10) rectangle (9,-11);
\fill[color=black] (8,-12) rectangle (9,-13);
\fill[color=black] (8,-13) rectangle (9,-14);
\fill[color=black] (8,-15) rectangle (9,-16);
\fill[color=black] (8,-16) rectangle (9,-17);
\fill[color=black] (8,-17) rectangle (9,-18);
\fill[color=black] (8,-19) rectangle (9,-20);
\fill[color=black] (8,-20) rectangle (9,-21);
\fill[color=black] (8,-22) rectangle (9,-23);
\fill[color=black] (8,-23) rectangle (9,-24);
\fill[color=black] (8,-24) rectangle (9,-25);
\fill[color=black] (8,-25) rectangle (9,-26);
\fill[color=black] (9,-2) rectangle (10,-3);
\fill[color=black] (9,-3) rectangle (10,-4);
\fill[color=black] (9,-6) rectangle (10,-7);
\fill[color=black] (9,-7) rectangle (10,-8);
\fill[color=black] (9,-8) rectangle (10,-9);
\fill[color=black] (9,-10) rectangle (10,-11);
\fill[color=black] (9,-14) rectangle (10,-15);
\fill[color=black] (9,-15) rectangle (10,-16);
\fill[color=black] (9,-16) rectangle (10,-17);
\fill[color=black] (9,-17) rectangle (10,-18);
\fill[color=black] (9,-18) rectangle (10,-19);
\fill[color=black] (9,-21) rectangle (10,-22);
\fill[color=black] (9,-25) rectangle (10,-26);
\fill[color=black] (9,-28) rectangle (10,-29);
\fill[color=black] (9,-29) rectangle (10,-30);
\fill[color=black] (9,-31) rectangle (10,-32);
\fill[color=black] (10,-2) rectangle (11,-3);
\fill[color=black] (10,-3) rectangle (11,-4);
\fill[color=black] (10,-5) rectangle (11,-6);
\fill[color=black] (10,-7) rectangle (11,-8);
\fill[color=black] (10,-10) rectangle (11,-11);
\fill[color=black] (10,-11) rectangle (11,-12);
\fill[color=black] (10,-12) rectangle (11,-13);
\fill[color=black] (10,-14) rectangle (11,-15);
\fill[color=black] (10,-17) rectangle (11,-18);
\fill[color=black] (10,-18) rectangle (11,-19);
\fill[color=black] (10,-19) rectangle (11,-20);
\fill[color=black] (10,-23) rectangle (11,-24);
\fill[color=black] (10,-24) rectangle (11,-25);
\fill[color=black] (10,-26) rectangle (11,-27);
\fill[color=black] (10,-27) rectangle (11,-28);
\fill[color=black] (10,-28) rectangle (11,-29);
\fill[color=black] (11,-2) rectangle (12,-3);
\fill[color=black] (11,-3) rectangle (12,-4);
\fill[color=black] (11,-5) rectangle (12,-6);
\fill[color=black] (11,-6) rectangle (12,-7);
\fill[color=black] (11,-9) rectangle (12,-10);
\fill[color=black] (11,-11) rectangle (12,-12);
\fill[color=black] (11,-13) rectangle (12,-14);
\fill[color=black] (11,-14) rectangle (12,-15);
\fill[color=black] (11,-16) rectangle (12,-17);
\fill[color=black] (11,-18) rectangle (12,-19);
\fill[color=black] (11,-20) rectangle (12,-21);
\fill[color=black] (11,-22) rectangle (12,-23);
\fill[color=black] (11,-25) rectangle (12,-26);
\fill[color=black] (11,-27) rectangle (12,-28);
\fill[color=black] (11,-28) rectangle (12,-29);
\fill[color=black] (11,-30) rectangle (12,-31);
\fill[color=black] (12,-2) rectangle (13,-3);
\fill[color=black] (12,-3) rectangle (13,-4);
\fill[color=black] (12,-4) rectangle (13,-5);
\fill[color=black] (12,-6) rectangle (13,-7);
\fill[color=black] (12,-7) rectangle (13,-8);
\fill[color=black] (12,-11) rectangle (13,-12);
\fill[color=black] (12,-13) rectangle (13,-14);
\fill[color=black] (12,-15) rectangle (13,-16);
\fill[color=black] (12,-19) rectangle (13,-20);
\fill[color=black] (12,-21) rectangle (13,-22);
\fill[color=black] (12,-22) rectangle (13,-23);
\fill[color=black] (12,-24) rectangle (13,-25);
\fill[color=black] (12,-25) rectangle (13,-26);
\fill[color=black] (12,-26) rectangle (13,-27);
\fill[color=black] (12,-27) rectangle (13,-28);
\fill[color=black] (12,-29) rectangle (13,-30);
\fill[color=black] (13,-2) rectangle (14,-3);
\fill[color=black] (13,-3) rectangle (14,-4);
\fill[color=black] (13,-4) rectangle (14,-5);
\fill[color=black] (13,-6) rectangle (14,-7);
\fill[color=black] (13,-7) rectangle (14,-8);
\fill[color=black] (13,-9) rectangle (14,-10);
\fill[color=black] (13,-12) rectangle (14,-13);
\fill[color=black] (13,-14) rectangle (14,-15);
\fill[color=black] (13,-16) rectangle (14,-17);
\fill[color=black] (13,-20) rectangle (14,-21);
\fill[color=black] (13,-23) rectangle (14,-24);
\fill[color=black] (13,-24) rectangle (14,-25);
\fill[color=black] (13,-26) rectangle (14,-27);
\fill[color=black] (13,-29) rectangle (14,-30);
\fill[color=black] (13,-30) rectangle (14,-31);
\fill[color=black] (13,-31) rectangle (14,-32);
\fill[color=black] (14,-2) rectangle (15,-3);
\fill[color=black] (14,-3) rectangle (15,-4);
\fill[color=black] (14,-4) rectangle (15,-5);
\fill[color=black] (14,-5) rectangle (15,-6);
\fill[color=black] (14,-8) rectangle (15,-9);
\fill[color=black] (14,-12) rectangle (15,-13);
\fill[color=black] (14,-13) rectangle (15,-14);
\fill[color=black] (14,-15) rectangle (15,-16);
\fill[color=black] (14,-17) rectangle (15,-18);
\fill[color=black] (14,-18) rectangle (15,-19);
\fill[color=black] (14,-20) rectangle (15,-21);
\fill[color=black] (14,-21) rectangle (15,-22);
\fill[color=black] (14,-26) rectangle (15,-27);
\fill[color=black] (14,-27) rectangle (15,-28);
\fill[color=black] (14,-30) rectangle (15,-31);
\fill[color=black] (14,-31) rectangle (15,-32);
\fill[color=black] (15,-2) rectangle (16,-3);
\fill[color=black] (15,-3) rectangle (16,-4);
\fill[color=black] (15,-4) rectangle (16,-5);
\fill[color=black] (15,-5) rectangle (16,-6);
\fill[color=black] (15,-8) rectangle (16,-9);
\fill[color=black] (15,-9) rectangle (16,-10);
\fill[color=black] (15,-10) rectangle (16,-11);
\fill[color=black] (15,-11) rectangle (16,-12);
\fill[color=black] (15,-19) rectangle (16,-20);
\fill[color=black] (15,-21) rectangle (16,-22);
\fill[color=black] (15,-22) rectangle (16,-23);
\fill[color=black] (15,-23) rectangle (16,-24);
\fill[color=black] (15,-28) rectangle (16,-29);
\fill[color=black] (15,-29) rectangle (16,-30);
\fill[color=black] (15,-30) rectangle (16,-31);
\fill[color=black] (15,-31) rectangle (16,-32);
\fill[color=black] (16,-1) rectangle (17,-2);
\fill[color=black] (16,-3) rectangle (17,-4);
\fill[color=black] (16,-7) rectangle (17,-8);
\fill[color=black] (16,-8) rectangle (17,-9);
\fill[color=black] (16,-9) rectangle (17,-10);
\fill[color=black] (16,-11) rectangle (17,-12);
\fill[color=black] (16,-12) rectangle (17,-13);
\fill[color=black] (16,-13) rectangle (17,-14);
\fill[color=black] (16,-16) rectangle (17,-17);
\fill[color=black] (16,-18) rectangle (17,-19);
\fill[color=black] (16,-19) rectangle (17,-20);
\fill[color=black] (16,-20) rectangle (17,-21);
\fill[color=black] (16,-21) rectangle (17,-22);
\fill[color=black] (16,-26) rectangle (17,-27);
\fill[color=black] (16,-28) rectangle (17,-29);
\fill[color=black] (16,-29) rectangle (17,-30);
\fill[color=black] (17,-1) rectangle (18,-2);
\fill[color=black] (17,-3) rectangle (18,-4);
\fill[color=black] (17,-5) rectangle (18,-6);
\fill[color=black] (17,-6) rectangle (18,-7);
\fill[color=black] (17,-9) rectangle (18,-10);
\fill[color=black] (17,-10) rectangle (18,-11);
\fill[color=black] (17,-13) rectangle (18,-14);
\fill[color=black] (17,-14) rectangle (18,-15);
\fill[color=black] (17,-17) rectangle (18,-18);
\fill[color=black] (17,-19) rectangle (18,-20);
\fill[color=black] (17,-20) rectangle (18,-21);
\fill[color=black] (17,-21) rectangle (18,-22);
\fill[color=black] (17,-24) rectangle (18,-25);
\fill[color=black] (17,-27) rectangle (18,-28);
\fill[color=black] (17,-29) rectangle (18,-30);
\fill[color=black] (17,-31) rectangle (18,-32);
\fill[color=black] (18,-1) rectangle (19,-2);
\fill[color=black] (18,-3) rectangle (19,-4);
\fill[color=black] (18,-5) rectangle (19,-6);
\fill[color=black] (18,-6) rectangle (19,-7);
\fill[color=black] (18,-8) rectangle (19,-9);
\fill[color=black] (18,-11) rectangle (19,-12);
\fill[color=black] (18,-12) rectangle (19,-13);
\fill[color=black] (18,-15) rectangle (19,-16);
\fill[color=black] (18,-16) rectangle (19,-17);
\fill[color=black] (18,-18) rectangle (19,-19);
\fill[color=black] (18,-22) rectangle (19,-23);
\fill[color=black] (18,-23) rectangle (19,-24);
\fill[color=black] (18,-24) rectangle (19,-25);
\fill[color=black] (18,-27) rectangle (19,-28);
\fill[color=black] (18,-29) rectangle (19,-30);
\fill[color=black] (18,-31) rectangle (19,-32);
\fill[color=black] (19,-1) rectangle (20,-2);
\fill[color=black] (19,-3) rectangle (20,-4);
\fill[color=black] (19,-5) rectangle (20,-6);
\fill[color=black] (19,-6) rectangle (20,-7);
\fill[color=black] (19,-7) rectangle (20,-8);
\fill[color=black] (19,-9) rectangle (20,-10);
\fill[color=black] (19,-12) rectangle (20,-13);
\fill[color=black] (19,-15) rectangle (20,-16);
\fill[color=black] (19,-17) rectangle (20,-18);
\fill[color=black] (19,-19) rectangle (20,-20);
\fill[color=black] (19,-22) rectangle (20,-23);
\fill[color=black] (19,-25) rectangle (20,-26);
\fill[color=black] (19,-26) rectangle (20,-27);
\fill[color=black] (19,-28) rectangle (20,-29);
\fill[color=black] (19,-30) rectangle (20,-31);
\fill[color=black] (19,-31) rectangle (20,-32);
\fill[color=black] (20,-1) rectangle (21,-2);
\fill[color=black] (20,-3) rectangle (21,-4);
\fill[color=black] (20,-4) rectangle (21,-5);
\fill[color=black] (20,-9) rectangle (21,-10);
\fill[color=black] (20,-10) rectangle (21,-11);
\fill[color=black] (20,-11) rectangle (21,-12);
\fill[color=black] (20,-14) rectangle (21,-15);
\fill[color=black] (20,-15) rectangle (21,-16);
\fill[color=black] (20,-16) rectangle (21,-17);
\fill[color=black] (20,-17) rectangle (21,-18);
\fill[color=black] (20,-18) rectangle (21,-19);
\fill[color=black] (20,-21) rectangle (21,-22);
\fill[color=black] (20,-22) rectangle (21,-23);
\fill[color=black] (20,-24) rectangle (21,-25);
\fill[color=black] (20,-26) rectangle (21,-27);
\fill[color=black] (20,-30) rectangle (21,-31);
\fill[color=black] (21,-1) rectangle (22,-2);
\fill[color=black] (21,-3) rectangle (22,-4);
\fill[color=black] (21,-4) rectangle (22,-5);
\fill[color=black] (21,-7) rectangle (22,-8);
\fill[color=black] (21,-8) rectangle (22,-9);
\fill[color=black] (21,-11) rectangle (22,-12);
\fill[color=black] (21,-13) rectangle (22,-14);
\fill[color=black] (21,-14) rectangle (22,-15);
\fill[color=black] (21,-16) rectangle (22,-17);
\fill[color=black] (21,-17) rectangle (22,-18);
\fill[color=black] (21,-19) rectangle (22,-20);
\fill[color=black] (21,-23) rectangle (22,-24);
\fill[color=black] (21,-25) rectangle (22,-26);
\fill[color=black] (21,-27) rectangle (22,-28);
\fill[color=black] (21,-30) rectangle (22,-31);
\fill[color=black] (21,-31) rectangle (22,-32);
\fill[color=black] (22,-1) rectangle (23,-2);
\fill[color=black] (22,-3) rectangle (23,-4);
\fill[color=black] (22,-4) rectangle (23,-5);
\fill[color=black] (22,-6) rectangle (23,-7);
\fill[color=black] (22,-8) rectangle (23,-9);
\fill[color=black] (22,-10) rectangle (23,-11);
\fill[color=black] (22,-12) rectangle (23,-13);
\fill[color=black] (22,-14) rectangle (23,-15);
\fill[color=black] (22,-20) rectangle (23,-21);
\fill[color=black] (22,-21) rectangle (23,-22);
\fill[color=black] (22,-22) rectangle (23,-23);
\fill[color=black] (22,-23) rectangle (23,-24);
\fill[color=black] (22,-25) rectangle (23,-26);
\fill[color=black] (22,-26) rectangle (23,-27);
\fill[color=black] (22,-27) rectangle (23,-28);
\fill[color=black] (22,-28) rectangle (23,-29);
\fill[color=black] (23,-1) rectangle (24,-2);
\fill[color=black] (23,-3) rectangle (24,-4);
\fill[color=black] (23,-4) rectangle (24,-5);
\fill[color=black] (23,-5) rectangle (24,-6);
\fill[color=black] (23,-7) rectangle (24,-8);
\fill[color=black] (23,-10) rectangle (24,-11);
\fill[color=black] (23,-13) rectangle (24,-14);
\fill[color=black] (23,-15) rectangle (24,-16);
\fill[color=black] (23,-18) rectangle (24,-19);
\fill[color=black] (23,-20) rectangle (24,-21);
\fill[color=black] (23,-23) rectangle (24,-24);
\fill[color=black] (23,-24) rectangle (24,-25);
\fill[color=black] (23,-25) rectangle (24,-26);
\fill[color=black] (23,-28) rectangle (24,-29);
\fill[color=black] (23,-29) rectangle (24,-30);
\fill[color=black] (23,-30) rectangle (24,-31);
\fill[color=black] (24,-1) rectangle (25,-2);
\fill[color=black] (24,-2) rectangle (25,-3);
\fill[color=black] (24,-6) rectangle (25,-7);
\fill[color=black] (24,-7) rectangle (25,-8);
\fill[color=black] (24,-8) rectangle (25,-9);
\fill[color=black] (24,-9) rectangle (25,-10);
\fill[color=black] (24,-11) rectangle (25,-12);
\fill[color=black] (24,-15) rectangle (25,-16);
\fill[color=black] (24,-17) rectangle (25,-18);
\fill[color=black] (24,-20) rectangle (25,-21);
\fill[color=black] (24,-21) rectangle (25,-22);
\fill[color=black] (24,-23) rectangle (25,-24);
\fill[color=black] (24,-24) rectangle (25,-25);
\fill[color=black] (24,-27) rectangle (25,-28);
\fill[color=black] (24,-28) rectangle (25,-29);
\fill[color=black] (24,-30) rectangle (25,-31);
\fill[color=black] (25,-1) rectangle (26,-2);
\fill[color=black] (25,-2) rectangle (26,-3);
\fill[color=black] (25,-5) rectangle (26,-6);
\fill[color=black] (25,-7) rectangle (26,-8);
\fill[color=black] (25,-8) rectangle (26,-9);
\fill[color=black] (25,-10) rectangle (26,-11);
\fill[color=black] (25,-14) rectangle (26,-15);
\fill[color=black] (25,-15) rectangle (26,-16);
\fill[color=black] (25,-16) rectangle (26,-17);
\fill[color=black] (25,-19) rectangle (26,-20);
\fill[color=black] (25,-20) rectangle (26,-21);
\fill[color=black] (25,-22) rectangle (26,-23);
\fill[color=black] (25,-26) rectangle (26,-27);
\fill[color=black] (25,-27) rectangle (26,-28);
\fill[color=black] (25,-29) rectangle (26,-30);
\fill[color=black] (25,-30) rectangle (26,-31);
\fill[color=black] (26,-1) rectangle (27,-2);
\fill[color=black] (26,-2) rectangle (27,-3);
\fill[color=black] (26,-5) rectangle (27,-6);
\fill[color=black] (26,-7) rectangle (27,-8);
\fill[color=black] (26,-8) rectangle (27,-9);
\fill[color=black] (26,-9) rectangle (27,-10);
\fill[color=black] (26,-13) rectangle (27,-14);
\fill[color=black] (26,-14) rectangle (27,-15);
\fill[color=black] (26,-18) rectangle (27,-19);
\fill[color=black] (26,-21) rectangle (27,-22);
\fill[color=black] (26,-22) rectangle (27,-23);
\fill[color=black] (26,-23) rectangle (27,-24);
\fill[color=black] (26,-24) rectangle (27,-25);
\fill[color=black] (26,-25) rectangle (27,-26);
\fill[color=black] (26,-26) rectangle (27,-27);
\fill[color=black] (26,-31) rectangle (27,-32);
\fill[color=black] (27,-1) rectangle (28,-2);
\fill[color=black] (27,-2) rectangle (28,-3);
\fill[color=black] (27,-5) rectangle (28,-6);
\fill[color=black] (27,-6) rectangle (28,-7);
\fill[color=black] (27,-10) rectangle (28,-11);
\fill[color=black] (27,-11) rectangle (28,-12);
\fill[color=black] (27,-12) rectangle (28,-13);
\fill[color=black] (27,-13) rectangle (28,-14);
\fill[color=black] (27,-16) rectangle (28,-17);
\fill[color=black] (27,-17) rectangle (28,-18);
\fill[color=black] (27,-21) rectangle (28,-22);
\fill[color=black] (27,-23) rectangle (28,-24);
\fill[color=black] (27,-25) rectangle (28,-26);
\fill[color=black] (27,-26) rectangle (28,-27);
\fill[color=black] (27,-29) rectangle (28,-30);
\fill[color=black] (27,-30) rectangle (28,-31);
\fill[color=black] (28,-1) rectangle (29,-2);
\fill[color=black] (28,-2) rectangle (29,-3);
\fill[color=black] (28,-4) rectangle (29,-5);
\fill[color=black] (28,-7) rectangle (29,-8);
\fill[color=black] (28,-9) rectangle (29,-10);
\fill[color=black] (28,-10) rectangle (29,-11);
\fill[color=black] (28,-11) rectangle (29,-12);
\fill[color=black] (28,-12) rectangle (29,-13);
\fill[color=black] (28,-17) rectangle (29,-18);
\fill[color=black] (28,-18) rectangle (29,-19);
\fill[color=black] (28,-20) rectangle (29,-21);
\fill[color=black] (28,-22) rectangle (29,-23);
\fill[color=black] (28,-25) rectangle (29,-26);
\fill[color=black] (28,-27) rectangle (29,-28);
\fill[color=black] (28,-29) rectangle (29,-30);
\fill[color=black] (28,-31) rectangle (29,-32);
\fill[color=black] (29,-1) rectangle (30,-2);
\fill[color=black] (29,-2) rectangle (30,-3);
\fill[color=black] (29,-4) rectangle (30,-5);
\fill[color=black] (29,-6) rectangle (30,-7);
\fill[color=black] (29,-9) rectangle (30,-10);
\fill[color=black] (29,-10) rectangle (30,-11);
\fill[color=black] (29,-13) rectangle (30,-14);
\fill[color=black] (29,-15) rectangle (30,-16);
\fill[color=black] (29,-16) rectangle (30,-17);
\fill[color=black] (29,-18) rectangle (30,-19);
\fill[color=black] (29,-19) rectangle (30,-20);
\fill[color=black] (29,-23) rectangle (30,-24);
\fill[color=black] (29,-26) rectangle (30,-27);
\fill[color=black] (29,-27) rectangle (30,-28);
\fill[color=black] (29,-28) rectangle (30,-29);
\fill[color=black] (29,-31) rectangle (30,-32);
\fill[color=black] (30,-1) rectangle (31,-2);
\fill[color=black] (30,-2) rectangle (31,-3);
\fill[color=black] (30,-4) rectangle (31,-5);
\fill[color=black] (30,-6) rectangle (31,-7);
\fill[color=black] (30,-8) rectangle (31,-9);
\fill[color=black] (30,-12) rectangle (31,-13);
\fill[color=black] (30,-13) rectangle (31,-14);
\fill[color=black] (30,-14) rectangle (31,-15);
\fill[color=black] (30,-17) rectangle (31,-18);
\fill[color=black] (30,-18) rectangle (31,-19);
\fill[color=black] (30,-19) rectangle (31,-20);
\fill[color=black] (30,-22) rectangle (31,-23);
\fill[color=black] (30,-24) rectangle (31,-25);
\fill[color=black] (30,-28) rectangle (31,-29);
\fill[color=black] (30,-29) rectangle (31,-30);
\fill[color=black] (30,-30) rectangle (31,-31);
\fill[color=black] (31,-1) rectangle (32,-2);
\fill[color=black] (31,-2) rectangle (32,-3);
\fill[color=black] (31,-4) rectangle (32,-5);
\fill[color=black] (31,-5) rectangle (32,-6);
\fill[color=black] (31,-11) rectangle (32,-12);
\fill[color=black] (31,-12) rectangle (32,-13);
\fill[color=black] (31,-14) rectangle (32,-15);
\fill[color=black] (31,-15) rectangle (32,-16);
\fill[color=black] (31,-16) rectangle (32,-17);
\fill[color=black] (31,-19) rectangle (32,-20);
\fill[color=black] (31,-20) rectangle (32,-21);
\fill[color=black] (31,-21) rectangle (32,-22);
\fill[color=black] (31,-24) rectangle (32,-25);
\fill[color=black] (31,-25) rectangle (32,-26);
\fill[color=black] (31,-28) rectangle (32,-29);
\fill[color=black] (31,-31) rectangle (32,-32);
\foreach \x in {0,1,...,32} { \draw[color=black!50] (\x,0)--(\x,-32) (0,-\x)--(32,-\x); }
\end{tikzpicture}}

\def\picHISTOGRAM{
\begin{tikzpicture}[scale=1.75]

\foreach \x in {0,1,2,3,4,5,6,7}{
  \draw[thick,color=black!50] (\x,-0.1)--(\x,3.75);
  \node[below] at (\x,-0.1) {\small $10^{\x}$};
}
\foreach \x in {0,1,2,3}{
  \draw[thick,color=black!50] (-0.1,\x)--(7.5,\x);
  \node[left] at (-0.1,\x) {\small $10^{\x}$};
}
\node at (3.75,-.5) {Number of Hadamard matrices};
\node[rotate=90] at (-.65,1.875) {Number of graphs};
\draw[thick] (0,3.75)--(0,0)--(7.5,0);

\draw[color=black,fill=red, line width=0.25pt]
(2.70671778233676,1.68124123737559) circle (1pt)
(0.778151250383644,1.95424250943932) circle (1pt)
(0.000000000000000,2.47129171105894) circle (1pt)
(1.43136376415899,2.35024801833416) circle (1pt)
(0.903089986991944,2.35024801833416) circle (1pt)
(0.477121254719662,2.70070371714502) circle (1pt)
(0.000000000000000,2.55388302664387) circle (1pt)
(0.602059991327962,2.38021124171161) circle (1pt)
(1.60205999132796,1.91381385238372) circle (1pt)
(0.698970004336019,2.45939248775923) circle (1pt)
(1.90848501887865,1.62324929039790) circle (1pt)
(1.27875360095283,2.01703333929878) circle (1pt)
(0.903089986991944,1.76342799356294) circle (1pt)
(1.17609125905568,2.08635983067475) circle (1pt)
(0.477121254719662,1.76342799356294) circle (1pt)
(0.602059991327962,2.24054924828260) circle (1pt)
(1.07918124604762,1.84509804001426) circle (1pt)
(1.36172783601759,1.81954393554187) circle (1pt)
(1.32221929473392,1.76342799356294) circle (1pt)
(0.954242509439325,1.69897000433602) circle (1pt)
(0.301029995663981,2.37657695705651) circle (1pt)
(1.51851393987789,1.85733249643127) circle (1pt)
(1.04139268515823,2.17609125905568) circle (1pt)
(0.000000000000000,2.47421626407626) circle (1pt)
(2.67024585307412,1.55630250076729) circle (1pt)
(2.79448804665917,1.83250891270624) circle (1pt)
(2.04139268515822,1.93449845124357) circle (1pt)
(1.85733249643127,1.94448267215017) circle (1pt)
(1.14612803567824,1.50514997831991) circle (1pt)
(0.698970004336019,2.39445168082622) circle (1pt)
(1.51851393987789,1.66275783168157) circle (1pt)
(1.57978359661681,1.76342799356294) circle (1pt)
(1.49136169383427,1.84509804001426) circle (1pt)
(1.39794000867204,1.73239375982297) circle (1pt)
(1.07918124604762,2.45939248775923) circle (1pt)
(0.000000000000000,2.01703333929878) circle (1pt)
(4.10222783012313,0.903089986991944) circle (1pt)
(1.11394335230684,1.85733249643127) circle (1pt)
(1.41497334797082,1.20411998265592) circle (1pt)
(0.000000000000000,2.70243053644553) circle (1pt)
(1.23044892137827,2.27875360095283) circle (1pt)
(2.42651126136458,1.62324929039790) circle (1pt)
(1.04139268515823,2.02530586526477) circle (1pt)
(1.91907809237607,1.86923171973098) circle (1pt)
(1.36172783601759,2.33445375115093) circle (1pt)
(2.40140054078154,1.84509804001426) circle (1pt)
(0.000000000000000,2.52633927738984) circle (1pt)
(1.53147891704226,2.00860017176192) circle (1pt)
(2.00000000000000,1.79239168949825) circle (1pt)
(1.63346845557959,1.81954393554187) circle (1pt)
(1.36172783601759,2.36548798489090) circle (1pt)
(0.903089986991944,2.36548798489090) circle (1pt)
(0.778151250383644,2.16435285578444) circle (1pt)
(0.000000000000000,2.40140054078154) circle (1pt)
(2.04921802267018,1.80617997398389) circle (1pt)
(0.698970004336019,2.26951294421792) circle (1pt)
(1.17609125905568,1.60205999132796) circle (1pt)
(0.000000000000000,3.23854788768133) circle (1pt)
(0.954242509439325,1.92427928606188) circle (1pt)
(2.72754125702856,1.83250891270624) circle (1pt)
(0.778151250383644,2.04139268515822) circle (1pt)
(0.778151250383644,1.53147891704226) circle (1pt)
(1.71600334363480,1.47712125471966) circle (1pt)
(1.55630250076729,1.89209460269048) circle (1pt)
(1.80617997398389,1.77815125038364) circle (1pt)
(0.000000000000000,2.73078227566639) circle (1pt)
(1.25527250510331,2.22530928172586) circle (1pt)
(2.66275783168157,1.80617997398389) circle (1pt)
(1.17609125905568,2.24054924828260) circle (1pt)
(1.23044892137827,1.38021124171161) circle (1pt)
(0.903089986991944,2.61066016308988) circle (1pt)
(1.00000000000000,2.44090908206522) circle (1pt)
(1.14612803567824,2.26951294421792) circle (1pt)
(0.602059991327962,2.54654266347813) circle (1pt)
(0.477121254719662,2.44715803134222) circle (1pt)
(1.53147891704226,1.62324929039790) circle (1pt)
(1.20411998265592,2.10037054511756) circle (1pt)
(0.000000000000000,3.02938377768521) circle (1pt)
(1.75587485567249,1.74818802700620) circle (1pt)
(0.000000000000000,2.70586371228392) circle (1pt)
(0.698970004336019,2.43456890403420) circle (1pt)
(2.40140054078154,1.79239168949825) circle (1pt)
(3.36473855505540,1.50514997831991) circle (1pt)
(0.301029995663981,2.18752072083646) circle (1pt)
(1.46239799789896,2.03342375548695) circle (1pt)
(1.00000000000000,1.96378782734556) circle (1pt)
(0.301029995663981,2.15836249209525) circle (1pt)
(1.07918124604762,2.15836249209525) circle (1pt)
(1.54406804435028,1.85733249643127) circle (1pt)
(1.53147891704226,2.23552844690755) circle (1pt)
(1.23044892137827,2.15836249209525) circle (1pt)
(1.77815125038364,1.60205999132796) circle (1pt)
(2.96894968098134,1.83250891270624) circle (1pt)
(0.000000000000000,3.23146959043068) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(0.477121254719662,1.71600334363480) circle (1pt)
(1.86332286012046,1.81954393554187) circle (1pt)
(0.000000000000000,2.74036268949424) circle (1pt)
(1.92941892571429,1.79239168949825) circle (1pt)
(0.477121254719662,2.43136376415899) circle (1pt)
(2.93196611472817,1.81954393554187) circle (1pt)
(0.845098040014257,2.25042000230889) circle (1pt)
(0.845098040014257,1.74818802700620) circle (1pt)
(0.477121254719662,2.41497334797082) circle (1pt)
(0.602059991327962,2.49968708261840) circle (1pt)
(2.98000337158375,1.73239375982297) circle (1pt)
(1.36172783601759,2.27875360095283) circle (1pt)
(1.56820172406699,1.68124123737559) circle (1pt)
(1.11394335230684,1.97312785359970) circle (1pt)
(2.54530711646582,1.83250891270624) circle (1pt)
(1.60205999132796,1.71600334363480) circle (1pt)
(2.17026171539496,1.81954393554187) circle (1pt)
(1.97312785359970,1.68124123737559) circle (1pt)
(0.000000000000000,3.16790781000148) circle (1pt)
(1.38021124171161,2.19865708695442) circle (1pt)
(1.60205999132796,1.60205999132796) circle (1pt)
(0.477121254719662,2.27415784926368) circle (1pt)
(2.45484486000851,1.81954393554187) circle (1pt)
(3.29994290002277,1.76342799356294) circle (1pt)
(2.02938377768521,1.92427928606188) circle (1pt)
(0.000000000000000,2.80345711564841) circle (1pt)
(0.301029995663981,2.12710479836481) circle (1pt)
(0.954242509439325,2.27415784926368) circle (1pt)
(1.17609125905568,2.10037054511756) circle (1pt)
(1.90848501887865,1.60205999132796) circle (1pt)
(2.15533603746506,1.90308998699194) circle (1pt)
(2.42324587393681,1.66275783168157) circle (1pt)
(1.34242268082221,1.41497334797082) circle (1pt)
(1.38021124171161,2.24551266781415) circle (1pt)
(0.301029995663981,2.24054924828260) circle (1pt)
(0.903089986991944,2.42813479402879) circle (1pt)
(1.39794000867204,2.04921802267018) circle (1pt)
(1.90848501887865,1.94448267215017) circle (1pt)
(0.778151250383644,1.90308998699194) circle (1pt)
(0.000000000000000,2.35793484700045) circle (1pt)
(0.000000000000000,2.99122607569249) circle (1pt)
(0.845098040014257,2.33445375115093) circle (1pt)
(0.778151250383644,1.85733249643127) circle (1pt)
(0.778151250383644,2.18752072083646) circle (1pt)
(0.301029995663981,2.41830129131975) circle (1pt)
(1.34242268082221,2.19312459835446) circle (1pt)
(1.68124123737559,1.83250891270624) circle (1pt)
(0.778151250383644,2.13353890837022) circle (1pt)
(0.301029995663981,2.50514997831991) circle (1pt)
(1.67209785793572,1.44715803134222) circle (1pt)
(0.845098040014257,2.32633586092875) circle (1pt)
(2.48000694295715,1.68124123737559) circle (1pt)
(1.20411998265592,1.71600334363480) circle (1pt)
(1.00000000000000,2.26481782300954) circle (1pt)
(0.000000000000000,2.64147411050410) circle (1pt)
(1.00000000000000,2.41830129131975) circle (1pt)
(1.81954393554187,1.81954393554187) circle (1pt)
(0.000000000000000,3.03019478535675) circle (1pt)
(0.000000000000000,2.48855071650044) circle (1pt)
(2.30535136944662,1.83250891270624) circle (1pt)
(1.73239375982297,1.73239375982297) circle (1pt)
(1.20411998265592,2.04139268515822) circle (1pt)
(0.954242509439325,1.74818802700620) circle (1pt)
(1.38021124171161,1.91381385238372) circle (1pt)
(1.27875360095283,2.24054924828260) circle (1pt)
(1.25527250510331,1.83250891270624) circle (1pt)
(3.34635297445064,1.57978359661681) circle (1pt)
(1.14612803567824,1.57978359661681) circle (1pt)
(1.88081359228079,1.95424250943932) circle (1pt)
(0.301029995663981,2.74973631556906) circle (1pt)
(1.38021124171161,1.89209460269048) circle (1pt)
(0.698970004336019,2.30963016742590) circle (1pt)
(1.70757017609794,1.85733249643127) circle (1pt)
(2.26717172840301,1.80617997398389) circle (1pt)
(1.69019608002851,2.20411998265592) circle (1pt)
(0.000000000000000,3.00432137378264) circle (1pt)
(1.44715803134222,1.64345267648619) circle (1pt)
(1.17609125905568,1.50514997831991) circle (1pt)
(0.903089986991944,2.19865708695442) circle (1pt)
(1.60205999132796,1.98227123303957) circle (1pt)
(0.903089986991944,1.84509804001426) circle (1pt)
(1.20411998265592,1.34242268082221) circle (1pt)
(1.77085201164214,1.84509804001426) circle (1pt)
(0.000000000000000,2.94645226501307) circle (1pt)
(1.64345267648619,2.23552844690755) circle (1pt)
(2.68574173860226,1.79239168949825) circle (1pt)
(1.83884909073726,2.01703333929878) circle (1pt)
(0.301029995663981,2.50785587169583) circle (1pt)
(1.11394335230684,1.73239375982297) circle (1pt)
(0.954242509439325,2.32633586092875) circle (1pt)
(0.301029995663981,2.44715803134222) circle (1pt)
(1.57978359661681,1.91381385238372) circle (1pt)
(1.30102999566398,2.02530586526477) circle (1pt)
(1.73239375982297,2.23552844690755) circle (1pt)
(0.000000000000000,2.44090908206522) circle (1pt)
(1.25527250510331,1.34242268082221) circle (1pt)
(1.20411998265592,2.18184358794477) circle (1pt)
(1.30102999566398,1.90308998699194) circle (1pt)
(1.32221929473392,1.71600334363480) circle (1pt)
(0.000000000000000,1.83250891270624) circle (1pt)
(2.78390357927274,1.83250891270624) circle (1pt)
(2.12710479836481,1.73239375982297) circle (1pt)
(1.51851393987789,2.17026171539496) circle (1pt)
(1.44715803134222,2.24551266781415) circle (1pt)
(0.301029995663981,2.07188200730613) circle (1pt)
(2.14612803567824,2.24551266781415) circle (1pt)
(0.602059991327962,2.05690485133647) circle (1pt)
(1.47712125471966,1.80617997398389) circle (1pt)
(0.845098040014257,1.80617997398389) circle (1pt)
(3.21192108430851,2.19865708695442) circle (1pt)
(1.36172783601759,2.00000000000000) circle (1pt)
(1.20411998265592,2.10720996964787) circle (1pt)
(0.845098040014257,2.38021124171161) circle (1pt)
(1.00000000000000,1.62324929039790) circle (1pt)
(3.59117595031179,1.74818802700620) circle (1pt)
(0.903089986991944,1.79239168949825) circle (1pt)
(1.39794000867204,1.95424250943932) circle (1pt)
(1.14612803567824,1.81954393554187) circle (1pt)
(1.07918124604762,2.11394335230684) circle (1pt)
(1.20411998265592,2.38021124171161) circle (1pt)
(2.24054924828260,1.89209460269048) circle (1pt)
(2.35410843914740,1.07918124604762) circle (1pt)
(0.698970004336019,2.48855071650044) circle (1pt)
(0.477121254719662,2.32221929473392) circle (1pt)
(0.602059991327962,1.14612803567824) circle (1pt)
(2.11394335230684,1.91381385238372) circle (1pt)
(0.778151250383644,1.80617997398389) circle (1pt)
(0.778151250383644,2.23044892137827) circle (1pt)
(0.903089986991944,2.41497334797082) circle (1pt)
(1.11394335230684,2.23552844690755) circle (1pt)
(1.80617997398389,1.76342799356294) circle (1pt)
(1.62324929039790,1.57978359661681) circle (1pt)
(2.24303804868629,1.84509804001426) circle (1pt)
(0.000000000000000,2.99913054128737) circle (1pt)
(0.000000000000000,3.28012289630231) circle (1pt)
(3.38774565960886,1.47712125471966) circle (1pt)
(0.000000000000000,2.94250410616808) circle (1pt)
(1.74036268949424,1.60205999132796) circle (1pt)
(0.301029995663981,2.39445168082622) circle (1pt)
(1.75587485567249,1.84509804001426) circle (1pt)
(1.50514997831991,2.02530586526477) circle (1pt)
(1.55630250076729,1.55630250076729) circle (1pt)
(0.000000000000000,1.95424250943932) circle (1pt)
(1.50514997831991,1.92427928606188) circle (1pt)
(2.00860017176192,1.79239168949825) circle (1pt)
(2.57634135020579,1.84509804001426) circle (1pt)
(0.477121254719662,2.23044892137827) circle (1pt)
(2.33445375115093,1.44715803134222) circle (1pt)
(1.55630250076729,1.79239168949825) circle (1pt)
(0.000000000000000,3.01703333929878) circle (1pt)
(0.778151250383644,2.47129171105894) circle (1pt)
(0.000000000000000,2.72916478969277) circle (1pt)
(1.86332286012046,1.84509804001426) circle (1pt)
(1.50514997831991,1.99122607569249) circle (1pt)
(0.903089986991944,1.88081359228079) circle (1pt)
(1.36172783601759,1.53147891704226) circle (1pt)
(0.000000000000000,2.40483371661994) circle (1pt)
(0.000000000000000,2.90955602924118) circle (1pt)
(5.48068517796926,1.38021124171161) circle (1pt)
(0.301029995663981,2.30102999566398) circle (1pt)
(0.000000000000000,3.23095955574857) circle (1pt)
(2.17026171539496,1.57978359661681) circle (1pt)
(1.32221929473392,2.10037054511756) circle (1pt)
(1.00000000000000,1.64345267648619) circle (1pt)
(0.301029995663981,2.12057393120585) circle (1pt)
(3.75595104100413,1.55630250076729) circle (1pt)
(2.11394335230684,1.47712125471966) circle (1pt)
(0.000000000000000,2.85612444424230) circle (1pt)
(1.84509804001426,1.81954393554187) circle (1pt)
(0.301029995663981,2.54406804435028) circle (1pt)
(1.96378782734556,1.55630250076729) circle (1pt)
(1.39794000867204,1.50514997831991) circle (1pt)
(0.000000000000000,2.18184358794477) circle (1pt)
(1.84509804001426,1.55630250076729) circle (1pt)
(2.41664050733828,1.38021124171161) circle (1pt)
(0.000000000000000,3.20736503746907) circle (1pt)
(1.17609125905568,1.71600334363480) circle (1pt)
(1.92941892571429,1.66275783168157) circle (1pt)
(2.05307844348342,1.60205999132796) circle (1pt)
(1.27875360095283,1.86923171973098) circle (1pt)
(1.11394335230684,2.14612803567824) circle (1pt)
(0.000000000000000,2.96567197122011) circle (1pt)
(1.25527250510331,1.98227123303957) circle (1pt)
(2.21748394421391,1.68124123737559) circle (1pt)
(2.31806333496276,1.68124123737559) circle (1pt)
(1.36172783601759,1.60205999132796) circle (1pt)
(1.04139268515823,2.38738982633873) circle (1pt)
(0.477121254719662,2.17609125905568) circle (1pt)
(0.000000000000000,2.84385542262316) circle (1pt)
(1.85125834871908,1.30102999566398) circle (1pt)
(0.698970004336019,2.35410843914740) circle (1pt)
(3.02489596010748,1.62324929039790) circle (1pt)
(0.477121254719662,2.49415459401844) circle (1pt)
(1.30102999566398,1.66275783168157) circle (1pt)
(0.000000000000000,2.26481782300954) circle (1pt)
(0.602059991327962,2.17026171539496) circle (1pt)
(0.477121254719662,2.09342168516224) circle (1pt)
(2.00432137378264,1.97312785359970) circle (1pt)
(0.000000000000000,3.08134730780413) circle (1pt)
(1.04139268515823,2.22010808804005) circle (1pt)
(0.903089986991944,1.44715803134222) circle (1pt)
(1.17609125905568,1.14612803567824) circle (1pt)
(0.903089986991944,2.14612803567824) circle (1pt)
(1.36172783601759,2.05690485133647) circle (1pt)
(3.14643813528577,1.73239375982297) circle (1pt)
(0.000000000000000,1.94448267215017) circle (1pt)
(2.00860017176192,1.98227123303957) circle (1pt)
(1.27875360095283,1.69897000433602) circle (1pt)
(1.11394335230684,1.79239168949825) circle (1pt)
(2.45788189673399,1.77815125038364) circle (1pt)
(1.67209785793572,1.96378782734556) circle (1pt)
(1.78532983501077,1.79239168949825) circle (1pt)
(2.06445798922692,1.89209460269048) circle (1pt)
(1.47712125471966,2.23552844690755) circle (1pt)
(1.62324929039790,1.79239168949825) circle (1pt)
(0.301029995663981,2.64147411050410) circle (1pt)
(1.07918124604762,2.31806333496276) circle (1pt)
(0.000000000000000,2.83122969386706) circle (1pt)
(2.77742682238931,1.96378782734556) circle (1pt)
(2.17609125905568,2.00860017176192) circle (1pt)
(0.845098040014257,2.04139268515822) circle (1pt)
(3.22891340599469,1.77815125038364) circle (1pt)
(1.56820172406699,1.89209460269048) circle (1pt)
(1.86332286012046,1.55630250076729) circle (1pt)
(1.00000000000000,2.28330122870355) circle (1pt)
(0.000000000000000,2.75127910398334) circle (1pt)
(0.000000000000000,2.92839585225671) circle (1pt)
(1.61278385671974,1.83250891270624) circle (1pt)
(2.24303804868629,1.07918124604762) circle (1pt)
(1.14612803567824,2.13353890837022) circle (1pt)
(0.000000000000000,2.70926996097583) circle (1pt)
(0.477121254719662,1.85733249643127) circle (1pt)
(0.477121254719662,1.14612803567824) circle (1pt)
(1.46239799789896,1.62324929039790) circle (1pt)
(0.954242509439325,2.33445375115093) circle (1pt)
(1.00000000000000,2.04139268515822) circle (1pt)
(1.20411998265592,1.96378782734556) circle (1pt)
(1.54406804435028,1.64345267648619) circle (1pt)
(1.92427928606188,1.95424250943932) circle (1pt)
(2.17026171539496,2.20411998265592) circle (1pt)
(1.27875360095283,1.96378782734556) circle (1pt)
(1.91907809237607,1.38021124171161) circle (1pt)
(1.23044892137827,2.18752072083646) circle (1pt)
(1.20411998265592,2.44090908206522) circle (1pt)
(0.477121254719662,2.36921585741014) circle (1pt)
(0.000000000000000,2.77670118398841) circle (1pt)
(0.602059991327962,2.11394335230684) circle (1pt)
(0.000000000000000,3.10448711131240) circle (1pt)
(2.56820172406699,1.44715803134222) circle (1pt)
(1.50514997831991,1.69897000433602) circle (1pt)
(1.47712125471966,1.92427928606188) circle (1pt)
(2.61384182187607,1.81954393554187) circle (1pt)
(1.34242268082221,1.64345267648619) circle (1pt)
(0.000000000000000,2.86451108105839) circle (1pt)
(1.79934054945358,1.44715803134222) circle (1pt)
(1.11394335230684,2.30102999566398) circle (1pt)
(0.000000000000000,2.38381536598043) circle (1pt)
(2.03342375548695,1.77815125038364) circle (1pt)
(1.04139268515823,2.50514997831991) circle (1pt)
(1.25527250510331,2.30963016742590) circle (1pt)
(0.845098040014257,1.98227123303957) circle (1pt)
(0.845098040014257,1.97312785359970) circle (1pt)
(1.07918124604762,1.90308998699194) circle (1pt)
(1.25527250510331,2.04921802267018) circle (1pt)
(1.94939000664491,1.83250891270624) circle (1pt)
(1.38021124171161,1.80617997398389) circle (1pt)
(1.17609125905568,2.12057393120585) circle (1pt)
(2.23299611039215,1.66275783168157) circle (1pt)
(2.64147411050410,1.64345267648619) circle (1pt)
(1.72427586960079,1.44715803134222) circle (1pt)
(1.20411998265592,1.68124123737559) circle (1pt)
(1.73239375982297,1.86923171973098) circle (1pt)
(1.55630250076729,1.66275783168157) circle (1pt)
(0.845098040014257,2.12057393120585) circle (1pt)
(0.000000000000000,3.11327469246435) circle (1pt)
(0.954242509439325,2.04139268515822) circle (1pt)
(3.67641923171836,1.79239168949825) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(0.000000000000000,3.00774777800074) circle (1pt)
(2.44090908206522,1.90308998699194) circle (1pt)
(0.301029995663981,1.80617997398389) circle (1pt)
(1.23044892137827,2.35410843914740) circle (1pt)
(1.93449845124357,1.20411998265592) circle (1pt)
(0.698970004336019,2.27415784926368) circle (1pt)
(2.11727129565576,1.98227123303957) circle (1pt)
(0.301029995663981,1.73239375982297) circle (1pt)
(1.07918124604762,1.30102999566398) circle (1pt)
(0.301029995663981,2.98045789227610) circle (1pt)
(1.92427928606188,1.91381385238372) circle (1pt)
(0.954242509439325,1.50514997831991) circle (1pt)
(0.778151250383644,2.28330122870355) circle (1pt)
(1.51851393987789,1.68124123737559) circle (1pt)
(1.32221929473392,2.30535136944662) circle (1pt)
(1.83884909073726,1.79239168949825) circle (1pt)
(1.53147891704226,2.23044892137827) circle (1pt)
(1.23044892137827,1.68124123737559) circle (1pt)
(1.60205999132796,1.88081359228079) circle (1pt)
(1.88649072517248,1.66275783168157) circle (1pt)
(0.778151250383644,2.33845649360460) circle (1pt)
(1.32221929473392,2.17026171539496) circle (1pt)
(0.477121254719662,2.20411998265592) circle (1pt)
(1.51851393987789,1.74818802700620) circle (1pt)
(1.91381385238372,2.35793484700045) circle (1pt)
(0.954242509439325,2.26007138798507) circle (1pt)
(1.04139268515823,2.20951501454263) circle (1pt)
(2.22271647114758,1.57978359661681) circle (1pt)
(2.04139268515822,1.77815125038364) circle (1pt)
(0.602059991327962,1.07918124604762) circle (1pt)
(1.95904139232109,2.23552844690755) circle (1pt)
(2.69284691927723,1.64345267648619) circle (1pt)
(1.86923171973098,1.92427928606188) circle (1pt)
(1.92941892571429,1.60205999132796) circle (1pt)
(1.30102999566398,2.35024801833416) circle (1pt)
(1.91381385238372,1.95424250943932) circle (1pt)
(1.04139268515823,2.06445798922692) circle (1pt)
(2.07554696139253,1.79239168949825) circle (1pt)
(1.68124123737559,1.89209460269048) circle (1pt)
(0.954242509439325,2.15836249209525) circle (1pt)
(0.000000000000000,2.69372694892365) circle (1pt)
(1.11394335230684,1.74818802700620) circle (1pt)
(1.11394335230684,1.14612803567824) circle (1pt)
(2.08635983067475,1.80617997398389) circle (1pt)
(0.000000000000000,2.57749179983723) circle (1pt)
(1.41497334797082,1.88081359228079) circle (1pt)
(1.57978359661681,2.35793484700045) circle (1pt)
(0.698970004336019,2.22530928172586) circle (1pt)
(0.000000000000000,2.30102999566398) circle (1pt)
(2.65801139665711,1.62324929039790) circle (1pt)
(1.00000000000000,1.90308998699194) circle (1pt)
(1.11394335230684,1.50514997831991) circle (1pt)
(1.41497334797082,2.29666519026153) circle (1pt)
(0.778151250383644,2.51054501020661) circle (1pt)
(1.14612803567824,1.74818802700620) circle (1pt)
(0.000000000000000,2.12057393120585) circle (1pt)
(1.43136376415899,1.62324929039790) circle (1pt)
(3.18892848376085,1.60205999132796) circle (1pt)
(0.301029995663981,2.32633586092875) circle (1pt)
(1.41497334797082,2.29225607135648) circle (1pt)
(0.903089986991944,2.45331834004704) circle (1pt)
(1.49136169383427,2.01703333929878) circle (1pt)
(0.845098040014257,1.69897000433602) circle (1pt)
(1.93951925261862,1.57978359661681) circle (1pt)
(0.000000000000000,2.81023251799508) circle (1pt)
(2.72098574415374,1.64345267648619) circle (1pt)
(4.28701750132210,1.71600334363480) circle (1pt)
(0.845098040014257,2.18184358794477) circle (1pt)
(1.04139268515823,1.80617997398389) circle (1pt)
(1.69897000433602,2.19312459835446) circle (1pt)
(0.698970004336019,2.18752072083646) circle (1pt)
(1.60205999132796,2.17609125905568) circle (1pt)
(0.301029995663981,2.52113808370404) circle (1pt)
(0.954242509439325,1.94448267215017) circle (1pt)
(0.954242509439325,2.31386722036915) circle (1pt)
(1.74818802700620,2.03342375548695) circle (1pt)
(1.50514997831991,1.85733249643127) circle (1pt)
(2.29003461136252,1.76342799356294) circle (1pt)
(1.20411998265592,1.53147891704226) circle (1pt)
(0.602059991327962,2.26007138798507) circle (1pt)
(1.76342799356294,1.98227123303957) circle (1pt)
(1.04139268515823,1.73239375982297) circle (1pt)
(1.17609125905568,2.00860017176192) circle (1pt)
(0.845098040014257,1.55630250076729) circle (1pt)
(1.51851393987789,2.20411998265592) circle (1pt)
(1.04139268515823,2.31386722036915) circle (1pt)
(0.477121254719662,2.07918124604762) circle (1pt)
(2.08990511143940,1.84509804001426) circle (1pt)
(2.75511226639507,1.81954393554187) circle (1pt)
(0.602059991327962,2.23552844690755) circle (1pt)
(0.903089986991944,2.18184358794477) circle (1pt)
(2.32428245529769,1.66275783168157) circle (1pt)
(1.17609125905568,2.61489721603313) circle (1pt)
(0.000000000000000,2.97863694838447) circle (1pt)
(0.301029995663981,1.41497334797082) circle (1pt)
(0.000000000000000,2.98587535730839) circle (1pt)
(1.98677173426624,1.44715803134222) circle (1pt)
(0.301029995663981,2.60638136511061) circle (1pt)
(1.07918124604762,2.04921802267018) circle (1pt)
(1.00000000000000,1.73239375982297) circle (1pt)
(3.17493159352844,1.80617997398389) circle (1pt)
(0.000000000000000,1.34242268082221) circle (1pt)
(0.000000000000000,2.97034687623009) circle (1pt)
(1.74036268949424,1.79239168949825) circle (1pt)
(1.27875360095283,2.23552844690755) circle (1pt)
(2.13987908640124,1.86923171973098) circle (1pt)
(0.954242509439325,2.20951501454263) circle (1pt)
(0.845098040014257,2.19312459835446) circle (1pt)
(0.000000000000000,2.77232170672292) circle (1pt)
(1.00000000000000,1.89209460269048) circle (1pt)
(0.000000000000000,2.08635983067475) circle (1pt)
(1.66275783168157,1.55630250076729) circle (1pt)
(5.29145099450175,1.50514997831991) circle (1pt)
(0.903089986991944,2.22010808804005) circle (1pt)
(1.67209785793572,1.94448267215017) circle (1pt)
(4.70077292190684,2.07918124604762) circle (1pt)
(1.07918124604762,1.62324929039790) circle (1pt)
(1.41497334797082,1.74818802700620) circle (1pt)
(1.14612803567824,2.30102999566398) circle (1pt)
(0.845098040014257,1.94448267215017) circle (1pt)
(0.000000000000000,1.50514997831991) circle (1pt)
(0.301029995663981,2.36548798489090) circle (1pt)
(0.477121254719662,2.33041377334919) circle (1pt)
(0.477121254719662,2.30102999566398) circle (1pt)
(0.477121254719662,2.12710479836481) circle (1pt)
(1.84509804001426,1.44715803134222) circle (1pt)
(0.698970004336019,2.10037054511756) circle (1pt)
(1.17609125905568,2.18184358794477) circle (1pt)
(3.71533468379231,2.10037054511756) circle (1pt)
(1.25527250510331,1.50514997831991) circle (1pt)
(0.000000000000000,2.62736585659273) circle (1pt)
(1.53147891704226,1.97312785359970) circle (1pt)
(3.10653085382238,1.47712125471966) circle (1pt)
(1.32221929473392,2.23552844690755) circle (1pt)
(2.60852603357719,1.79239168949825) circle (1pt)
(0.778151250383644,2.46538285144842) circle (1pt)
(3.09377178149873,1.68124123737559) circle (1pt)
(0.602059991327962,2.18752072083646) circle (1pt)
(2.33041377334919,1.83250891270624) circle (1pt)
(0.000000000000000,2.85247999363686) circle (1pt)
(0.000000000000000,2.45331834004704) circle (1pt)
(0.301029995663981,2.29225607135648) circle (1pt)
(0.477121254719662,2.39093510710338) circle (1pt)
(1.41497334797082,2.14612803567824) circle (1pt)
(1.07918124604762,2.20951501454263) circle (1pt)
(0.903089986991944,1.98227123303957) circle (1pt)
(2.07554696139253,1.66275783168157) circle (1pt)
(0.778151250383644,1.76342799356294) circle (1pt)
(0.602059991327962,2.38381536598043) circle (1pt)
(0.000000000000000,2.72754125702856) circle (1pt)
(0.954242509439325,1.41497334797082) circle (1pt)
(0.000000000000000,3.08990511143940) circle (1pt)
(1.14612803567824,2.38021124171161) circle (1pt)
(2.02530586526477,1.80617997398389) circle (1pt)
(1.88649072517248,1.95424250943932) circle (1pt)
(1.04139268515823,1.25527250510331) circle (1pt)
(1.00000000000000,2.20411998265592) circle (1pt)
(0.000000000000000,2.79098847508882) circle (1pt)
(0.000000000000000,2.75587485567249) circle (1pt)
(0.602059991327962,2.15836249209525) circle (1pt)
(1.63346845557959,1.99122607569249) circle (1pt)
(1.30102999566398,1.80617997398389) circle (1pt)
(1.27875360095283,2.28780172993023) circle (1pt)
(1.43136376415899,2.07918124604762) circle (1pt)
(1.17609125905568,1.94448267215017) circle (1pt)
(2.11727129565576,1.81954393554187) circle (1pt)
(0.000000000000000,2.61489721603313) circle (1pt)
(2.05690485133647,2.04921802267018) circle (1pt)
(2.43616264704076,1.68124123737559) circle (1pt)
(0.845098040014257,2.38381536598043) circle (1pt)
(1.43136376415899,1.47712125471966) circle (1pt)
(0.477121254719662,2.68841982200271) circle (1pt)
(1.78532983501077,2.23044892137827) circle (1pt)
(2.06069784035361,1.68124123737559) circle (1pt)
(2.02938377768521,1.84509804001426) circle (1pt)
(1.34242268082221,1.94448267215017) circle (1pt)
(0.602059991327962,2.46538285144842) circle (1pt)
(2.63447727016073,1.38021124171161) circle (1pt)
(1.07918124604762,1.64345267648619) circle (1pt)
(1.80617997398389,1.93449845124357) circle (1pt)
(1.43136376415899,1.94448267215017) circle (1pt)
(1.88649072517248,1.68124123737559) circle (1pt)
(1.59106460702650,2.04139268515822) circle (1pt)
(0.845098040014257,2.22010808804005) circle (1pt)
(1.88081359228079,1.79239168949825) circle (1pt)
(1.17609125905568,2.19865708695442) circle (1pt)
(2.45178643552429,1.85733249643127) circle (1pt)
(2.83186977428050,1.81954393554187) circle (1pt)
(1.95424250943932,2.32221929473392) circle (1pt)
(1.49136169383427,1.96378782734556) circle (1pt)
(0.000000000000000,2.96378782734556) circle (1pt)
(3.58838376837873,1.85733249643127) circle (1pt)
(2.35983548233989,1.81954393554187) circle (1pt)
(1.23044892137827,2.34635297445064) circle (1pt)
(2.17318626841227,1.83250891270624) circle (1pt)
(1.54406804435028,2.38021124171161) circle (1pt)
(0.602059991327962,2.35024801833416) circle (1pt)
(2.52762990087134,1.76342799356294) circle (1pt)
(1.07918124604762,1.85733249643127) circle (1pt)
(1.65321251377534,1.30102999566398) circle (1pt)
(0.477121254719662,1.53147891704226) circle (1pt)
(0.477121254719662,2.48855071650044) circle (1pt)
(0.477121254719662,2.14612803567824) circle (1pt)
(0.301029995663981,2.22010808804005) circle (1pt)
(0.698970004336019,1.80617997398389) circle (1pt)
(1.27875360095283,2.14612803567824) circle (1pt)
(1.62324929039790,1.95424250943932) circle (1pt)
(0.903089986991944,2.29666519026153) circle (1pt)
(1.32221929473392,1.93449845124357) circle (1pt)
(1.71600334363480,1.86923171973098) circle (1pt)
(0.845098040014257,1.14612803567824) circle (1pt)
(2.98677173426624,1.57978359661681) circle (1pt)
(1.64345267648619,1.55630250076729) circle (1pt)
(1.38021124171161,2.22010808804005) circle (1pt)
(1.63346845557959,1.44715803134222) circle (1pt)
(0.000000000000000,1.57978359661681) circle (1pt)
(1.14612803567824,2.11394335230684) circle (1pt)
(2.19865708695442,1.80617997398389) circle (1pt)
(0.301029995663981,2.36921585741014) circle (1pt)
(1.20411998265592,2.14612803567824) circle (1pt)
(0.845098040014257,1.41497334797082) circle (1pt)
(0.778151250383644,2.14612803567824) circle (1pt)
(4.20542091567634,1.38021124171161) circle (1pt)
(1.73239375982297,1.69897000433602) circle (1pt)
(1.11394335230684,1.47712125471966) circle (1pt)
(1.54406804435028,1.93449845124357) circle (1pt)
(1.27875360095283,2.40140054078154) circle (1pt)
(1.86923171973098,1.84509804001426) circle (1pt)
(0.301029995663981,1.55630250076729) circle (1pt)
(1.44715803134222,1.62324929039790) circle (1pt)
(1.32221929473392,1.80617997398389) circle (1pt)
(1.00000000000000,2.31806333496276) circle (1pt)
(0.000000000000000,2.39794000867204) circle (1pt)
(1.79239168949825,1.64345267648619) circle (1pt)
(1.71600334363480,2.17609125905568) circle (1pt)
(1.61278385671974,1.85733249643127) circle (1pt)
(0.000000000000000,2.21484384804770) circle (1pt)
(0.477121254719662,2.35410843914740) circle (1pt)
(0.000000000000000,3.21165440055318) circle (1pt)
(1.61278385671974,1.60205999132796) circle (1pt)
(0.000000000000000,2.78816837114117) circle (1pt)
(1.66275783168157,1.69897000433602) circle (1pt)
(1.66275783168157,2.07188200730613) circle (1pt)
(2.04532297878666,2.19312459835446) circle (1pt)
(0.301029995663981,2.19865708695442) circle (1pt)
(1.57978359661681,2.11394335230684) circle (1pt)
(0.000000000000000,2.74507479158206) circle (1pt)
(1.04139268515823,2.27875360095283) circle (1pt)
(1.68124123737559,2.12057393120585) circle (1pt)
(2.94349451590610,1.57978359661681) circle (1pt)
(0.477121254719662,2.24054924828260) circle (1pt)
(1.41497334797082,1.53147891704226) circle (1pt)
(1.07918124604762,2.32221929473392) circle (1pt)
(2.32221929473392,1.81954393554187) circle (1pt)
(0.000000000000000,2.56110138364906) circle (1pt)
(0.602059991327962,2.20951501454263) circle (1pt)
(0.000000000000000,2.99825933842370) circle (1pt)
(1.81291335664286,1.79239168949825) circle (1pt)
(2.39445168082622,1.86923171973098) circle (1pt)
(0.477121254719662,2.83632411570675) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(2.41497334797082,1.66275783168157) circle (1pt)
(1.04139268515823,2.17026171539496) circle (1pt)
(2.35218251811136,1.80617997398389) circle (1pt)
(1.30102999566398,2.25042000230889) circle (1pt)
(0.698970004336019,2.38021124171161) circle (1pt)
(1.78532983501077,1.66275783168157) circle (1pt)
(0.000000000000000,2.60638136511061) circle (1pt)
(4.24834115666920,1.73239375982297) circle (1pt)
(0.954242509439325,1.83250891270624) circle (1pt)
(1.00000000000000,1.97312785359970) circle (1pt)
(1.34242268082221,2.28780172993023) circle (1pt)
(0.602059991327962,1.50514997831991) circle (1pt)
(0.301029995663981,2.67942789661212) circle (1pt)
(1.14612803567824,2.46538285144842) circle (1pt)
(1.69019608002851,2.23044892137827) circle (1pt)
(1.71600334363480,1.81954393554187) circle (1pt)
(1.34242268082221,1.92427928606188) circle (1pt)
(0.903089986991944,2.27875360095283) circle (1pt)
(1.73239375982297,1.84509804001426) circle (1pt)
(1.14612803567824,1.84509804001426) circle (1pt)
(1.20411998265592,1.91381385238372) circle (1pt)
(1.86332286012046,1.80617997398389) circle (1pt)
(0.602059991327962,2.17609125905568) circle (1pt)
(1.66275783168157,1.64345267648619) circle (1pt)
(0.000000000000000,3.16016829295851) circle (1pt)
(1.38021124171161,2.04139268515822) circle (1pt)
(1.98677173426624,1.80617997398389) circle (1pt)
(0.301029995663981,2.53402610605613) circle (1pt)
(1.30102999566398,1.88081359228079) circle (1pt)
(2.97863694838447,1.77815125038364) circle (1pt)
(2.64147411050410,1.83250891270624) circle (1pt)
(1.14612803567824,2.23044892137827) circle (1pt)
(0.477121254719662,2.45024910831936) circle (1pt)
(1.46239799789896,1.84509804001426) circle (1pt)
(2.03742649794062,1.84509804001426) circle (1pt)
(1.44715803134222,1.66275783168157) circle (1pt)
(1.68124123737559,2.19865708695442) circle (1pt)
(3.81184300617648,1.55630250076729) circle (1pt)
(0.000000000000000,2.82347422917030) circle (1pt)
(1.25527250510331,1.81954393554187) circle (1pt)
(1.71600334363480,1.85733249643127) circle (1pt)
(0.698970004336019,2.07918124604762) circle (1pt)
(0.903089986991944,2.28330122870355) circle (1pt)
(1.69897000433602,1.66275783168157) circle (1pt)
(0.000000000000000,2.92324401863028) circle (1pt)
(1.98227123303957,2.15228834438306) circle (1pt)
(0.602059991327962,2.46834733041216) circle (1pt)
(0.000000000000000,2.87390159786446) circle (1pt)
(1.64345267648619,1.97312785359970) circle (1pt)
(2.26245108973043,1.68124123737559) circle (1pt)
(0.301029995663981,2.45331834004704) circle (1pt)
(0.698970004336019,1.88081359228079) circle (1pt)
(0.602059991327962,1.69897000433602) circle (1pt)
(0.954242509439325,2.22530928172586) circle (1pt)
(0.000000000000000,2.86332286012046) circle (1pt)
(1.60205999132796,2.23552844690755) circle (1pt)
(1.92941892571429,1.55630250076729) circle (1pt)
(1.00000000000000,1.80617997398389) circle (1pt)
(0.000000000000000,2.13987908640124) circle (1pt)
(1.77085201164214,1.20411998265592) circle (1pt)
(0.602059991327962,1.84509804001426) circle (1pt)
(0.000000000000000,2.15228834438306) circle (1pt)
(1.30102999566398,2.34242268082221) circle (1pt)
(0.903089986991944,1.92427928606188) circle (1pt)
(3.64127575723191,1.50514997831991) circle (1pt)
(1.41497334797082,1.84509804001426) circle (1pt)
(0.000000000000000,2.93247376467715) circle (1pt)
(0.000000000000000,3.17318626841227) circle (1pt)
(1.76342799356294,2.21484384804770) circle (1pt)
(1.32221929473392,1.81954393554187) circle (1pt)
(0.602059991327962,1.97312785359970) circle (1pt)
(5.04098978890331,1.34242268082221) circle (1pt)
(1.00000000000000,2.26007138798507) circle (1pt)
(1.95904139232109,1.96378782734556) circle (1pt)
(1.47712125471966,1.84509804001426) circle (1pt)
(1.44715803134222,1.88081359228079) circle (1pt)
(0.602059991327962,2.40140054078154) circle (1pt)
(0.000000000000000,2.25042000230889) circle (1pt)
(2.51321760006794,1.60205999132796) circle (1pt)
(0.477121254719662,2.10037054511756) circle (1pt)
(1.77815125038364,1.84509804001426) circle (1pt)
(1.39794000867204,1.89209460269048) circle (1pt)
(1.36172783601759,1.77815125038364) circle (1pt)
(1.32221929473392,1.91381385238372) circle (1pt)
(0.602059991327962,2.64738297011462) circle (1pt)
(1.85733249643127,1.85733249643127) circle (1pt)
(1.78532983501077,1.80617997398389) circle (1pt)
(1.23044892137827,1.88081359228079) circle (1pt)
(2.19589965240923,1.99122607569249) circle (1pt)
(0.698970004336019,1.66275783168157) circle (1pt)
(1.43136376415899,1.60205999132796) circle (1pt)
(1.61278385671974,1.77815125038364) circle (1pt)
(0.954242509439325,2.01703333929878) circle (1pt)
(1.77085201164214,2.20411998265592) circle (1pt)
(1.25527250510331,1.64345267648619) circle (1pt)
(2.21218760440396,1.30102999566398) circle (1pt)
(1.14612803567824,1.98227123303957) circle (1pt)
(0.000000000000000,2.98944981766669) circle (1pt)
(0.000000000000000,2.85125834871908) circle (1pt)
(1.44715803134222,1.60205999132796) circle (1pt)
(0.954242509439325,2.56584781867352) circle (1pt)
(1.32221929473392,2.03342375548695) circle (1pt)
(2.30963016742590,1.84509804001426) circle (1pt)
(1.46239799789896,1.90308998699194) circle (1pt)
(1.27875360095283,1.94448267215017) circle (1pt)
(1.07918124604762,1.97312785359970) circle (1pt)
(0.954242509439325,2.16435285578444) circle (1pt)
(0.000000000000000,3.03261876085072) circle (1pt)
(2.58433122436753,1.80617997398389) circle (1pt)
(3.53402610605613,2.09342168516224) circle (1pt)
(1.11394335230684,2.03342375548695) circle (1pt)
(1.79239168949825,1.81954393554187) circle (1pt)
(1.20411998265592,1.57978359661681) circle (1pt)
(1.00000000000000,2.47129171105894) circle (1pt)
(3.98560608305244,1.71600334363480) circle (1pt)
(0.477121254719662,2.73878055848437) circle (1pt)
(1.43136376415899,1.85733249643127) circle (1pt)
(1.25527250510331,1.71600334363480) circle (1pt)
(1.38021124171161,2.25527250510331) circle (1pt)
(1.34242268082221,1.85733249643127) circle (1pt)
(1.62324929039790,2.34242268082221) circle (1pt)
(0.778151250383644,1.25527250510331) circle (1pt)
(2.48000694295715,1.85733249643127) circle (1pt)
(2.21218760440396,1.86923171973098) circle (1pt)
(1.38021124171161,2.03342375548695) circle (1pt)
(0.954242509439325,2.25527250510331) circle (1pt)
(2.21748394421391,1.80617997398389) circle (1pt)
(1.49136169383427,1.89209460269048) circle (1pt)
(0.903089986991944,1.14612803567824) circle (1pt)
(0.903089986991944,1.74818802700620) circle (1pt)
(1.36172783601759,1.99122607569249) circle (1pt)
(0.602059991327962,1.53147891704226) circle (1pt)
(1.65321251377534,1.79239168949825) circle (1pt)
(0.301029995663981,2.20411998265592) circle (1pt)
(1.50514997831991,1.62324929039790) circle (1pt)
(2.24797326636181,1.74818802700620) circle (1pt)
(1.69019608002851,2.01703333929878) circle (1pt)
(1.70757017609794,1.81954393554187) circle (1pt)
(0.000000000000000,3.03100428136354) circle (1pt)
(0.845098040014257,2.01703333929878) circle (1pt)
(1.66275783168157,1.95424250943932) circle (1pt)
(0.477121254719662,2.11394335230684) circle (1pt)
(1.54406804435028,1.55630250076729) circle (1pt)
(2.62117628177504,1.30102999566398) circle (1pt)
(1.79934054945358,1.97312785359970) circle (1pt)
(0.698970004336019,2.33445375115093) circle (1pt)
(2.14612803567824,1.80617997398389) circle (1pt)
(1.25527250510331,1.14612803567824) circle (1pt)
(1.85125834871908,1.60205999132796) circle (1pt)
(1.00000000000000,1.95424250943932) circle (1pt)
(1.04139268515823,2.08635983067475) circle (1pt)
(0.477121254719662,2.27875360095283) circle (1pt)
(0.602059991327962,2.44404479591808) circle (1pt)
(0.698970004336019,2.12057393120585) circle (1pt)
(0.000000000000000,2.19865708695442) circle (1pt)
(2.00860017176192,1.44715803134222) circle (1pt)
(1.76342799356294,1.69897000433602) circle (1pt)
(0.000000000000000,2.91381385238372) circle (1pt)
(1.23044892137827,1.55630250076729) circle (1pt)
(1.30102999566398,1.60205999132796) circle (1pt)
(0.477121254719662,2.39794000867204) circle (1pt)
(2.66464197555613,1.77815125038364) circle (1pt)
(0.000000000000000,2.92116605063774) circle (1pt)
(1.20411998265592,1.93449845124357) circle (1pt)
(0.477121254719662,2.37291200297011) circle (1pt)
(0.301029995663981,2.53655844257153) circle (1pt)
(2.85308952985187,1.84509804001426) circle (1pt)
(0.000000000000000,2.63144376901317) circle (1pt)
(2.36735592102602,1.64345267648619) circle (1pt)
(1.39794000867204,1.85733249643127) circle (1pt)
(2.14301480025409,1.44715803134222) circle (1pt)
(1.50514997831991,2.00860017176192) circle (1pt)
(0.477121254719662,2.74350976472843) circle (1pt)
(1.88081359228079,1.85733249643127) circle (1pt)
(1.30102999566398,2.22530928172586) circle (1pt)
(0.477121254719662,1.98227123303957) circle (1pt)
(5.67676400534054,1.44715803134222) circle (1pt)
(0.477121254719662,2.49968708261840) circle (1pt)
(1.50514997831991,1.86923171973098) circle (1pt)
(0.000000000000000,2.04921802267018) circle (1pt)
(0.301029995663981,2.75891189239797) circle (1pt)
(1.04139268515823,1.96378782734556) circle (1pt)
(0.000000000000000,3.14301480025409) circle (1pt)
(0.000000000000000,3.06818586174616) circle (1pt)
(0.698970004336019,2.12710479836481) circle (1pt)
(3.89058866770549,1.44715803134222) circle (1pt)
(1.25527250510331,2.29666519026153) circle (1pt)
(2.69284691927723,1.68124123737559) circle (1pt)
(1.60205999132796,2.23044892137827) circle (1pt)
(0.602059991327962,2.28780172993023) circle (1pt)
(0.301029995663981,2.71096311899528) circle (1pt)
(2.36172783601759,1.83250891270624) circle (1pt)
(1.70757017609794,2.20411998265592) circle (1pt)
(0.000000000000000,2.57518784492766) circle (1pt)
(1.99122607569249,1.53147891704226) circle (1pt)
(0.000000000000000,2.84135947045485) circle (1pt)
(1.07918124604762,2.23552844690755) circle (1pt)
(2.26717172840301,1.86923171973098) circle (1pt)
(2.75127910398334,2.17609125905568) circle (1pt)
(1.07918124604762,1.74818802700620) circle (1pt)
(0.602059991327962,2.44090908206522) circle (1pt)
(0.000000000000000,1.96378782734556) circle (1pt)
(1.00000000000000,2.12710479836481) circle (1pt)
(0.000000000000000,2.45024910831936) circle (1pt)
(0.477121254719662,2.36548798489090) circle (1pt)
(1.49136169383427,1.85733249643127) circle (1pt)
(1.23044892137827,2.19312459835446) circle (1pt)
(1.17609125905568,2.36548798489090) circle (1pt)
(1.53147891704226,1.34242268082221) circle (1pt)
(0.477121254719662,1.66275783168157) circle (1pt)
(1.95904139232109,1.77815125038364) circle (1pt)
(1.92941892571429,1.98227123303957) circle (1pt)
(1.38021124171161,2.36548798489090) circle (1pt)
(0.000000000000000,2.56820172406699) circle (1pt)
(0.845098040014257,2.12710479836481) circle (1pt)
(2.42488163663107,1.81954393554187) circle (1pt)
(1.11394335230684,1.57978359661681) circle (1pt)
(1.94448267215017,1.44715803134222) circle (1pt)
(0.845098040014257,2.41497334797082) circle (1pt)
(1.07918124604762,1.83250891270624) circle (1pt)
(2.84447717574568,1.07918124604762) circle (1pt)
(0.778151250383644,2.74507479158206) circle (1pt)
(0.301029995663981,2.59106460702650) circle (1pt)
(1.80617997398389,1.99122607569249) circle (1pt)
(1.83884909073726,1.88081359228079) circle (1pt)
(1.62324929039790,1.80617997398389) circle (1pt)
(2.26951294421792,1.62324929039790) circle (1pt)
(0.602059991327962,2.52633927738984) circle (1pt)
(3.80009818017478,1.69897000433602) circle (1pt)
(0.477121254719662,2.60205999132796) circle (1pt)
(2.06445798922692,1.80617997398389) circle (1pt)
(1.30102999566398,1.97312785359970) circle (1pt)
(0.000000000000000,2.57287160220048) circle (1pt)
(0.301029995663981,2.38021124171161) circle (1pt)
(1.00000000000000,2.39445168082622) circle (1pt)
(0.698970004336019,2.06445798922692) circle (1pt)
(2.41161970596323,1.83250891270624) circle (1pt)
(1.43136376415899,1.81954393554187) circle (1pt)
(1.54406804435028,1.97312785359970) circle (1pt)
(1.62324929039790,1.55630250076729) circle (1pt)
(0.698970004336019,2.38738982633873) circle (1pt)
(1.14612803567824,2.03342375548695) circle (1pt)
(0.602059991327962,2.50514997831991) circle (1pt)
(1.57978359661681,1.38021124171161) circle (1pt)
(2.36921585741014,1.66275783168157) circle (1pt)
(1.27875360095283,2.13353890837022) circle (1pt)
(0.000000000000000,2.10037054511756) circle (1pt)
(2.00860017176192,1.84509804001426) circle (1pt)
(0.000000000000000,2.84757265914211) circle (1pt)
(0.778151250383644,2.02530586526477) circle (1pt)
(1.11394335230684,2.12057393120585) circle (1pt)
(0.698970004336019,1.53147891704226) circle (1pt)
(0.602059991327962,2.43136376415899) circle (1pt)
(0.698970004336019,2.00000000000000) circle (1pt)
(1.76342799356294,1.60205999132796) circle (1pt)
(1.46239799789896,1.53147891704226) circle (1pt)
(2.06818586174616,1.77815125038364) circle (1pt)
(2.21484384804770,1.80617997398389) circle (1pt)
(1.49136169383427,1.91381385238372) circle (1pt)
(0.845098040014257,2.39445168082622) circle (1pt)
(0.000000000000000,3.11193427633268) circle (1pt)
(1.20411998265592,1.99122607569249) circle (1pt)
(1.70757017609794,1.62324929039790) circle (1pt)
(1.50514997831991,1.84509804001426) circle (1pt)
(1.75587485567249,2.01703333929878) circle (1pt)
(0.602059991327962,1.83250891270624) circle (1pt)
(0.301029995663981,1.93449845124357) circle (1pt)
(2.04532297878666,2.18184358794477) circle (1pt)
(1.97312785359970,1.80617997398389) circle (1pt)
(1.41497334797082,2.38021124171161) circle (1pt)
(0.000000000000000,3.03662889536216) circle (1pt)
(2.56229286445647,1.25527250510331) circle (1pt)
(0.000000000000000,3.05153839051533) circle (1pt)
(0.000000000000000,2.99475694458763) circle (1pt)
(0.954242509439325,2.31806333496276) circle (1pt)
(0.903089986991944,2.11394335230684) circle (1pt)
(2.20411998265592,1.85733249643127) circle (1pt)
(1.17609125905568,1.93449845124357) circle (1pt)
(0.845098040014257,1.79239168949825) circle (1pt)
(0.301029995663981,2.17026171539496) circle (1pt)
(1.17609125905568,2.09342168516224) circle (1pt)
(0.000000000000000,2.87157293554588) circle (1pt)
(1.25527250510331,2.03342375548695) circle (1pt)
(0.477121254719662,2.29225607135648) circle (1pt)
(0.778151250383644,2.38021124171161) circle (1pt)
(0.301029995663981,1.98227123303957) circle (1pt)
(1.23044892137827,1.93449845124357) circle (1pt)
(1.53147891704226,2.01703333929878) circle (1pt)
(1.68124123737559,1.77815125038364) circle (1pt)
(1.51851393987789,1.91381385238372) circle (1pt)
(0.698970004336019,1.85733249643127) circle (1pt)
(0.903089986991944,2.01703333929878) circle (1pt)
(1.00000000000000,1.66275783168157) circle (1pt)
(1.07918124604762,2.29225607135648) circle (1pt)
(1.04139268515823,2.07918124604762) circle (1pt)
(0.602059991327962,2.49415459401844) circle (1pt)
(0.903089986991944,1.69897000433602) circle (1pt)
(1.66275783168157,1.88081359228079) circle (1pt)
(0.000000000000000,2.41497334797082) circle (1pt)
(1.98677173426624,1.85733249643127) circle (1pt)
(0.000000000000000,3.05461305455689) circle (1pt)
(0.301029995663981,1.90308998699194) circle (1pt)
(1.07918124604762,1.68124123737559) circle (1pt)
(1.30102999566398,2.13353890837022) circle (1pt)
(1.14612803567824,1.80617997398389) circle (1pt)
(1.00000000000000,1.83250891270624) circle (1pt)
(0.000000000000000,2.71264970162721) circle (1pt)
(0.000000000000000,1.76342799356294) circle (1pt)
(1.27875360095283,2.04139268515822) circle (1pt)
(1.07918124604762,2.17026171539496) circle (1pt)
(1.17609125905568,1.90308998699194) circle (1pt)
(1.55630250076729,1.47712125471966) circle (1pt)
(0.477121254719662,2.19312459835446) circle (1pt)
(1.50514997831991,1.34242268082221) circle (1pt)
(4.22975861122137,1.69897000433602) circle (1pt)
(1.17609125905568,1.69897000433602) circle (1pt)
(1.60205999132796,1.77815125038364) circle (1pt)
(0.000000000000000,1.62324929039790) circle (1pt)
(1.68124123737559,1.97312785359970) circle (1pt)
(0.000000000000000,2.93651374247889) circle (1pt)
(0.477121254719662,2.77959649125782) circle (1pt)
(2.85913829729453,1.81954393554187) circle (1pt)
(1.00000000000000,1.88081359228079) circle (1pt)
(1.23044892137827,2.15228834438306) circle (1pt)
(0.000000000000000,2.89209460269048) circle (1pt)
(1.67209785793572,1.77815125038364) circle (1pt)
(1.38021124171161,2.28780172993023) circle (1pt)
(1.14612803567824,2.16435285578444) circle (1pt)
(2.15836249209525,1.92427928606188) circle (1pt)
(4.01443652783167,1.55630250076729) circle (1pt)
(0.477121254719662,2.26481782300954) circle (1pt)
(1.38021124171161,1.97312785359970) circle (1pt)
(1.38021124171161,2.23044892137827) circle (1pt)
(1.56820172406699,1.81954393554187) circle (1pt)
(1.20411998265592,1.74818802700620) circle (1pt)
(1.17609125905568,2.27875360095283) circle (1pt)
(2.45636603312904,1.66275783168157) circle (1pt)
(1.07918124604762,1.96378782734556) circle (1pt)
(2.47712125471966,1.74818802700620) circle (1pt)
(2.63948648926859,1.79239168949825) circle (1pt)
(1.54406804435028,1.88081359228079) circle (1pt)
(3.16286299332193,1.85733249643127) circle (1pt)
(0.477121254719662,2.06445798922692) circle (1pt)
(0.000000000000000,2.95036485437612) circle (1pt)
(1.65321251377534,1.60205999132796) circle (1pt)
(0.000000000000000,2.92634244662566) circle (1pt)
(0.954242509439325,1.14612803567824) circle (1pt)
(1.47712125471966,2.28780172993023) circle (1pt)
(1.44715803134222,1.85733249643127) circle (1pt)
(2.71432975974523,1.83250891270624) circle (1pt)
(1.04139268515823,1.30102999566398) circle (1pt)
(0.301029995663981,2.57518784492766) circle (1pt)
(0.477121254719662,2.23552844690755) circle (1pt)
(1.20411998265592,2.31806333496276) circle (1pt)
(1.75587485567249,1.44715803134222) circle (1pt)
(1.17609125905568,1.80617997398389) circle (1pt)
(1.23044892137827,2.00000000000000) circle (1pt)
(2.39794000867204,1.55630250076729) circle (1pt)
(1.23044892137827,2.23044892137827) circle (1pt)
(3.92880537089328,1.44715803134222) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(0.301029995663981,2.44090908206522) circle (1pt)
(1.57978359661681,1.81954393554187) circle (1pt)
(3.09236969962912,1.83250891270624) circle (1pt)
(0.477121254719662,1.30102999566398) circle (1pt)
(0.477121254719662,2.28330122870355) circle (1pt)
(1.20411998265592,2.05690485133647) circle (1pt)
(1.54406804435028,1.98227123303957) circle (1pt)
(1.70757017609794,1.66275783168157) circle (1pt)
(1.30102999566398,1.86923171973098) circle (1pt)
(0.301029995663981,2.43136376415899) circle (1pt)
(1.38021124171161,2.18184358794477) circle (1pt)
(1.07918124604762,2.05690485133647) circle (1pt)
(2.82085798943970,2.18184358794477) circle (1pt)
(0.602059991327962,1.98227123303957) circle (1pt)
(2.34242268082221,1.93449845124357) circle (1pt)
(2.16136800223497,1.83250891270624) circle (1pt)
(1.98677173426624,1.79239168949825) circle (1pt)
(1.14612803567824,2.37291200297011) circle (1pt)
(0.000000000000000,3.04375512696868) circle (1pt)
(0.954242509439325,1.96378782734556) circle (1pt)
(1.82607480270083,2.13987908640124) circle (1pt)
(1.59106460702650,1.98227123303957) circle (1pt)
(0.000000000000000,3.04844180355040) circle (1pt)
(1.27875360095283,2.04921802267018) circle (1pt)
(1.11394335230684,2.00000000000000) circle (1pt)
(1.11394335230684,2.08635983067475) circle (1pt)
(0.000000000000000,3.03582982525283) circle (1pt)
(2.42324587393681,1.77815125038364) circle (1pt)
(1.50514997831991,1.47712125471966) circle (1pt)
(1.50514997831991,1.44715803134222) circle (1pt)
(0.301029995663981,2.41161970596323) circle (1pt)
(0.903089986991944,2.13353890837022) circle (1pt)
(1.39794000867204,2.27415784926368) circle (1pt)
(1.88649072517248,1.91381385238372) circle (1pt)
(1.27875360095283,1.80617997398389) circle (1pt)
(1.34242268082221,1.83250891270624) circle (1pt)
(1.11394335230684,2.02530586526477) circle (1pt)
(1.55630250076729,1.53147891704226) circle (1pt)
(2.04139268515822,1.79239168949825) circle (1pt)
(1.07918124604762,1.98227123303957) circle (1pt)
(1.38021124171161,1.30102999566398) circle (1pt)
(0.301029995663981,2.69897000433602) circle (1pt)
(1.07918124604762,2.67760695272049) circle (1pt)
(0.000000000000000,2.93550726582471) circle (1pt)
(2.09342168516224,1.64345267648619) circle (1pt)
(0.903089986991944,1.25527250510331) circle (1pt)
(2.31806333496276,2.07918124604762) circle (1pt)
(1.00000000000000,2.26951294421792) circle (1pt)
(0.000000000000000,2.58883172559421) circle (1pt)
(0.301029995663981,2.44404479591808) circle (1pt)
(0.301029995663981,2.27875360095283) circle (1pt)
(1.56820172406699,1.97312785359970) circle (1pt)
(1.46239799789896,1.80617997398389) circle (1pt)
(0.301029995663981,1.95424250943932) circle (1pt)
(2.18469143081760,1.81954393554187) circle (1pt)
(1.36172783601759,1.55630250076729) circle (1pt)
(1.07918124604762,1.57978359661681) circle (1pt)
(3.02571538390134,2.19865708695442) circle (1pt)
(0.000000000000000,3.13672056715641) circle (1pt)
(1.44715803134222,2.04139268515822) circle (1pt)
(1.00000000000000,1.34242268082221) circle (1pt)
(0.301029995663981,1.07918124604762) circle (1pt)
(1.23044892137827,1.25527250510331) circle (1pt)
(1.04139268515823,2.42813479402879) circle (1pt)
(1.50514997831991,1.95424250943932) circle (1pt)
(0.903089986991944,2.08635983067475) circle (1pt)
(0.000000000000000,2.51054501020661) circle (1pt)
(3.01577875638904,2.07918124604762) circle (1pt)
(1.44715803134222,2.16435285578444) circle (1pt)
(1.69897000433602,1.85733249643127) circle (1pt)
(2.44870631990508,1.55630250076729) circle (1pt)
(1.86923171973098,1.66275783168157) circle (1pt)
(1.07918124604762,2.22530928172586) circle (1pt)
(1.32221929473392,2.20951501454263) circle (1pt)
(1.76342799356294,2.03342375548695) circle (1pt)
(0.903089986991944,2.20951501454263) circle (1pt)
(1.69897000433602,1.57978359661681) circle (1pt)
(1.41497334797082,2.24054924828260) circle (1pt)
(0.698970004336019,2.40823996531185) circle (1pt)
(0.000000000000000,2.28330122870355) circle (1pt)
(1.00000000000000,2.39794000867204) circle (1pt)
(2.29666519026153,1.79239168949825) circle (1pt)
(1.32221929473392,2.01703333929878) circle (1pt)
(0.698970004336019,2.26481782300954) circle (1pt)
(0.954242509439325,2.18184358794477) circle (1pt)
(2.61172330800734,1.44715803134222) circle (1pt)
(1.88081359228079,1.55630250076729) circle (1pt)
(0.602059991327962,2.53907609879278) circle (1pt)
(1.85125834871908,1.66275783168157) circle (1pt)
(1.61278385671974,1.88081359228079) circle (1pt)
(2.00860017176192,1.83250891270624) circle (1pt)
(1.17609125905568,2.22010808804005) circle (1pt)
(1.49136169383427,1.64345267648619) circle (1pt)
(1.04139268515823,2.28780172993023) circle (1pt)
(1.14612803567824,2.40823996531185) circle (1pt)
(1.85733249643127,1.68124123737559) circle (1pt)
(0.000000000000000,2.79795964373720) circle (1pt)
(0.778151250383644,1.38021124171161) circle (1pt)
(1.32221929473392,1.77815125038364) circle (1pt)
(0.000000000000000,2.82607480270083) circle (1pt)
(0.301029995663981,2.48572142648158) circle (1pt)
(1.71600334363480,2.10037054511756) circle (1pt)
(1.80617997398389,1.79239168949825) circle (1pt)
(0.602059991327962,2.25527250510331) circle (1pt)
(1.04139268515823,1.86923171973098) circle (1pt)
(0.000000000000000,2.89320675305985) circle (1pt)
(2.20951501454263,1.81954393554187) circle (1pt)
(3.38363586836188,1.57978359661681) circle (1pt)
(1.07918124604762,1.77815125038364) circle (1pt)
(1.63346845557959,1.80617997398389) circle (1pt)
(1.04139268515823,2.35410843914740) circle (1pt)
(1.87506126339170,1.68124123737559) circle (1pt)
(1.17609125905568,2.58433122436753) circle (1pt)
(1.07918124604762,2.28330122870355) circle (1pt)
(0.000000000000000,3.03422726077055) circle (1pt)
(1.60205999132796,1.64345267648619) circle (1pt)
(1.74818802700620,1.80617997398389) circle (1pt)
(0.301029995663981,2.82216807936802) circle (1pt)
(0.903089986991944,1.80617997398389) circle (1pt)
(0.845098040014257,2.24054924828260) circle (1pt)
(1.93951925261862,1.84509804001426) circle (1pt)
(0.954242509439325,2.44715803134222) circle (1pt)
(1.53147891704226,2.17026171539496) circle (1pt)
(1.27875360095283,1.89209460269048) circle (1pt)
(1.07918124604762,2.18184358794477) circle (1pt)
(0.954242509439325,1.73239375982297) circle (1pt)
(0.000000000000000,2.79379038469082) circle (1pt)
(2.40312052117582,1.88081359228079) circle (1pt)
(1.20411998265592,1.41497334797082) circle (1pt)
(0.477121254719662,1.62324929039790) circle (1pt)
(1.38021124171161,1.60205999132796) circle (1pt)
(0.954242509439325,2.12057393120585) circle (1pt)
(1.67209785793572,2.22010808804005) circle (1pt)
(1.23044892137827,1.97312785359970) circle (1pt)
(0.000000000000000,3.01953168453126) circle (1pt)
(2.26481782300954,2.07188200730613) circle (1pt)
(2.30963016742590,1.90308998699194) circle (1pt)
(1.68124123737559,1.76342799356294) circle (1pt)
(0.602059991327962,1.95424250943932) circle (1pt)
(0.301029995663981,2.23552844690755) circle (1pt)
(1.63346845557959,1.84509804001426) circle (1pt)
(1.38021124171161,1.93449845124357) circle (1pt)
(0.000000000000000,2.96284268120124) circle (1pt)
(1.07918124604762,2.00000000000000) circle (1pt)
(0.000000000000000,2.09342168516224) circle (1pt)
(3.04414762087872,1.60205999132796) circle (1pt)
(0.477121254719662,1.34242268082221) circle (1pt)
(1.07918124604762,1.91381385238372) circle (1pt)
(1.11394335230684,2.25042000230889) circle (1pt)
(1.25527250510331,2.04139268515822) circle (1pt)
(2.24551266781415,1.76342799356294) circle (1pt)
(1.51851393987789,1.90308998699194) circle (1pt)
(0.000000000000000,2.95327633666730) circle (1pt)
(1.67209785793572,1.95424250943932) circle (1pt)
(1.55630250076729,1.96378782734556) circle (1pt)
(1.07918124604762,2.33445375115093) circle (1pt)
(2.58546072950850,1.81954393554187) circle (1pt)
(4.14060230802033,1.80617997398389) circle (1pt)
(1.88649072517248,1.94448267215017) circle (1pt)
(2.16731733474818,1.80617997398389) circle (1pt)
(2.51982799377572,1.66275783168157) circle (1pt)
(0.000000000000000,2.45636603312904) circle (1pt)
(3.88789848809687,1.77815125038364) circle (1pt)
(1.75587485567249,1.80617997398389) circle (1pt)
(3.35888620440587,1.84509804001426) circle (1pt)
(1.93951925261862,1.93449845124357) circle (1pt)
(0.778151250383644,2.26481782300954) circle (1pt)
(1.14612803567824,1.25527250510331) circle (1pt)
(0.698970004336019,2.42160392686983) circle (1pt)
(1.25527250510331,1.92427928606188) circle (1pt)
(0.000000000000000,3.17493159352844) circle (1pt)
(2.90902085421116,1.79239168949825) circle (1pt)
(1.07918124604762,2.48287358360875) circle (1pt)
(2.92737036303902,1.73239375982297) circle (1pt)
(0.000000000000000,2.02530586526477) circle (1pt)
(2.55750720190566,1.74818802700620) circle (1pt)
(3.05499586152914,1.81954393554187) circle (1pt)
(0.903089986991944,1.99122607569249) circle (1pt)
(1.81291335664286,1.68124123737559) circle (1pt)
(0.000000000000000,1.90308998699194) circle (1pt)
(0.778151250383644,2.06445798922692) circle (1pt)
(1.43136376415899,2.12710479836481) circle (1pt)
(1.81291335664286,1.86923171973098) circle (1pt)
(0.903089986991944,2.12710479836481) circle (1pt)
(0.698970004336019,2.37291200297011) circle (1pt)
(0.301029995663981,2.30963016742590) circle (1pt)
(1.41497334797082,1.85733249643127) circle (1pt)
(2.33645973384853,1.90308998699194) circle (1pt)
(2.67669360962487,1.53147891704226) circle (1pt)
(1.36172783601759,1.97312785359970) circle (1pt)
(1.47712125471966,1.68124123737559) circle (1pt)
(0.477121254719662,2.30535136944662) circle (1pt)
(0.301029995663981,2.18184358794477) circle (1pt)
(0.301029995663981,1.81954393554187) circle (1pt)
(0.477121254719662,1.81954393554187) circle (1pt)
(1.39794000867204,1.93449845124357) circle (1pt)
(1.17609125905568,1.74818802700620) circle (1pt)
(1.77815125038364,1.66275783168157) circle (1pt)
(0.000000000000000,2.82085798943970) circle (1pt)
(0.698970004336019,2.34242268082221) circle (1pt)
(1.36172783601759,2.06445798922692) circle (1pt)
(0.301029995663981,2.20951501454263) circle (1pt)
(1.66275783168157,1.80617997398389) circle (1pt)
(1.30102999566398,1.95424250943932) circle (1pt)
(1.07918124604762,2.14612803567824) circle (1pt)
(0.477121254719662,1.99122607569249) circle (1pt)
(1.14612803567824,1.89209460269048) circle (1pt)
(0.000000000000000,2.88536122003151) circle (1pt)
(1.71600334363480,2.02530586526477) circle (1pt)
(0.845098040014257,2.21484384804770) circle (1pt)
(2.13033376849501,1.80617997398389) circle (1pt)
(0.000000000000000,2.37291200297011) circle (1pt)
(0.477121254719662,2.58883172559421) circle (1pt)
(0.000000000000000,2.76042248342321) circle (1pt)
(1.23044892137827,1.74818802700620) circle (1pt)
(1.17609125905568,1.83250891270624) circle (1pt)
(0.954242509439325,2.09342168516224) circle (1pt)
(0.000000000000000,2.93449845124357) circle (1pt)
(1.90848501887865,1.71600334363480) circle (1pt)
(0.778151250383644,2.48287358360875) circle (1pt)
(1.77815125038364,1.83250891270624) circle (1pt)
(0.000000000000000,1.73239375982297) circle (1pt)
(2.03742649794062,1.79239168949825) circle (1pt)
(0.778151250383644,2.34635297445064) circle (1pt)
(2.08635983067475,1.64345267648619) circle (1pt)
(0.845098040014257,2.47712125471966) circle (1pt)
(2.17609125905568,2.24551266781415) circle (1pt)
(1.38021124171161,1.66275783168157) circle (1pt)
(2.68663626926229,1.68124123737559) circle (1pt)
(0.000000000000000,1.89209460269048) circle (1pt)
(1.11394335230684,1.99122607569249) circle (1pt)
(1.30102999566398,1.73239375982297) circle (1pt)
(0.602059991327962,2.72916478969277) circle (1pt)
(1.44715803134222,2.20951501454263) circle (1pt)
(0.000000000000000,2.58658730467176) circle (1pt)
(2.11394335230684,1.80617997398389) circle (1pt)
(0.301029995663981,2.51587384371168) circle (1pt)
(0.301029995663981,2.14612803567824) circle (1pt)
(0.301029995663981,1.77815125038364) circle (1pt)
(0.602059991327962,2.28330122870355) circle (1pt)
(1.04139268515823,2.23044892137827) circle (1pt)
(1.34242268082221,1.57978359661681) circle (1pt)
(1.11394335230684,1.71600334363480) circle (1pt)
(0.301029995663981,2.59988307207369) circle (1pt)
(1.94939000664491,1.93449845124357) circle (1pt)
(2.15836249209525,1.14612803567824) circle (1pt)
(1.55630250076729,2.03342375548695) circle (1pt)
(0.698970004336019,2.43775056282039) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(1.34242268082221,1.93449845124357) circle (1pt)
(0.000000000000000,2.74663419893758) circle (1pt)
(0.954242509439325,2.03342375548695) circle (1pt)
(0.000000000000000,2.80071707828239) circle (1pt)
(1.78532983501077,1.68124123737559) circle (1pt)
(2.58092497567562,1.55630250076729) circle (1pt)
(0.778151250383644,1.94448267215017) circle (1pt)
(0.845098040014257,1.53147891704226) circle (1pt)
(1.64345267648619,2.14612803567824) circle (1pt)
(0.602059991327962,2.40483371661994) circle (1pt)
(0.000000000000000,3.00945089579869) circle (1pt)
(0.000000000000000,1.92427928606188) circle (1pt)
(2.04921802267018,1.91381385238372) circle (1pt)
(1.17609125905568,2.23044892137827) circle (1pt)
(2.37474834601010,1.77815125038364) circle (1pt)
(2.34242268082221,1.77815125038364) circle (1pt)
(1.14612803567824,2.17609125905568) circle (1pt)
(1.68124123737559,1.66275783168157) circle (1pt)
(0.000000000000000,2.69548167649020) circle (1pt)
(1.50514997831991,1.94448267215017) circle (1pt)
(0.698970004336019,2.16435285578444) circle (1pt)
(0.000000000000000,2.90741136077459) circle (1pt)
(1.60205999132796,1.81954393554187) circle (1pt)
(1.04139268515823,2.38021124171161) circle (1pt)
(2.44715803134222,2.02530586526477) circle (1pt)
(0.000000000000000,2.84260923961056) circle (1pt)
(2.00000000000000,1.83250891270624) circle (1pt)
(1.25527250510331,1.86923171973098) circle (1pt)
(0.000000000000000,2.00000000000000) circle (1pt)
(1.44715803134222,2.18184358794477) circle (1pt)
(1.11394335230684,1.69897000433602) circle (1pt)
(0.477121254719662,2.38381536598043) circle (1pt)
(1.77085201164214,1.85733249643127) circle (1pt)
(1.54406804435028,1.25527250510331) circle (1pt)
(1.20411998265592,1.60205999132796) circle (1pt)
(0.301029995663981,2.33845649360460) circle (1pt)
(2.00000000000000,1.55630250076729) circle (1pt)
(1.82607480270083,1.60205999132796) circle (1pt)
(0.698970004336019,1.92427928606188) circle (1pt)
(0.698970004336019,2.22010808804005) circle (1pt)
(0.000000000000000,2.33445375115093) circle (1pt)
(2.00432137378264,1.88081359228079) circle (1pt)
(0.845098040014257,2.42160392686983) circle (1pt)
(0.000000000000000,3.53529412004277) circle (1pt)
(0.698970004336019,2.29225607135648) circle (1pt)
(1.17609125905568,2.01703333929878) circle (1pt)
(3.53339070801755,1.73239375982297) circle (1pt)
(1.57978359661681,2.17026171539496) circle (1pt)
(0.954242509439325,2.22010808804005) circle (1pt)
(0.477121254719662,2.37657695705651) circle (1pt)
(1.00000000000000,1.69897000433602) circle (1pt)
(0.000000000000000,3.06669855042300) circle (1pt)
(0.778151250383644,2.35024801833416) circle (1pt)
(2.40823996531185,1.74818802700620) circle (1pt)
(1.88649072517248,1.62324929039790) circle (1pt)
(1.46239799789896,1.93449845124357) circle (1pt)
(0.698970004336019,2.28330122870355) circle (1pt)
(1.92941892571429,2.27415784926368) circle (1pt)
(1.53147891704226,2.40140054078154) circle (1pt)
(1.89209460269048,1.74818802700620) circle (1pt)
(1.36172783601759,1.93449845124357) circle (1pt)
(1.04139268515823,1.60205999132796) circle (1pt)
(1.43136376415899,2.12057393120585) circle (1pt)
(1.04139268515823,2.43456890403420) circle (1pt)
(0.000000000000000,2.69897000433602) circle (1pt)
(1.80617997398389,1.94448267215017) circle (1pt)
(1.25527250510331,1.76342799356294) circle (1pt)
(0.845098040014257,2.20411998265592) circle (1pt)
(1.36172783601759,2.38738982633873) circle (1pt)
(1.77085201164214,1.50514997831991) circle (1pt)
(2.18469143081760,1.44715803134222) circle (1pt)
(1.59106460702650,1.74818802700620) circle (1pt)
(0.301029995663981,2.47712125471966) circle (1pt)
(0.778151250383644,2.07188200730613) circle (1pt)
(1.14612803567824,2.25042000230889) circle (1pt)
(2.00000000000000,1.60205999132796) circle (1pt)
(2.45788189673399,1.80617997398389) circle (1pt)
(2.13353890837022,1.98227123303957) circle (1pt)
(1.54406804435028,1.66275783168157) circle (1pt)
(1.00000000000000,1.57978359661681) circle (1pt)
(1.79239168949825,2.16435285578444) circle (1pt)
(2.78461729263288,2.16435285578444) circle (1pt)
(0.000000000000000,2.67209785793572) circle (1pt)
(1.11394335230684,1.93449845124357) circle (1pt)
(2.40140054078154,1.74818802700620) circle (1pt)
(1.23044892137827,2.38738982633873) circle (1pt)
(0.778151250383644,2.33445375115093) circle (1pt)
(0.602059991327962,2.47129171105894) circle (1pt)
(1.49136169383427,1.77815125038364) circle (1pt)
(2.24797326636181,1.62324929039790) circle (1pt)
(1.49136169383427,1.79239168949825) circle (1pt)
(4.82790534745096,1.55630250076729) circle (1pt)
(5.14839594560442,1.76342799356294) circle (1pt)
(0.845098040014257,1.38021124171161) circle (1pt)
(0.000000000000000,2.34242268082221) circle (1pt)
(1.70757017609794,1.64345267648619) circle (1pt)
(1.51851393987789,1.93449845124357) circle (1pt)
(1.69897000433602,1.83250891270624) circle (1pt)
(2.00000000000000,2.04139268515822) circle (1pt)
(1.77815125038364,1.55630250076729) circle (1pt)
(1.98677173426624,1.62324929039790) circle (1pt)
(0.301029995663981,2.52374646681156) circle (1pt)
(1.63346845557959,1.60205999132796) circle (1pt)
(1.07918124604762,2.01703333929878) circle (1pt)
(1.00000000000000,2.15836249209525) circle (1pt)
(0.903089986991944,2.04139268515822) circle (1pt)
(1.39794000867204,1.84509804001426) circle (1pt)
(1.11394335230684,1.34242268082221) circle (1pt)
(0.000000000000000,2.81822589361396) circle (1pt)
(3.33284226699435,1.60205999132796) circle (1pt)
(0.602059991327962,2.00860017176192) circle (1pt)
(1.76342799356294,1.80617997398389) circle (1pt)
(0.301029995663981,2.55870857053317) circle (1pt)
(0.698970004336019,2.17609125905568) circle (1pt)
(2.45939248775923,1.77815125038364) circle (1pt)
(1.14612803567824,2.28780172993023) circle (1pt)
(1.67209785793572,1.88081359228079) circle (1pt)
(1.44715803134222,1.77815125038364) circle (1pt)
(4.05869168281923,2.04921802267018) circle (1pt)
(2.23299611039215,1.55630250076729) circle (1pt)
(1.77815125038364,1.93449845124357) circle (1pt)
(2.05307844348342,1.69897000433602) circle (1pt)
(3.22323627310300,1.64345267648619) circle (1pt)
(1.53147891704226,1.91381385238372) circle (1pt)
(3.55388302664387,2.13353890837022) circle (1pt)
(0.000000000000000,3.07040732174012) circle (1pt)
(1.41497334797082,1.73239375982297) circle (1pt)
(2.06069784035361,1.74818802700620) circle (1pt)
(0.301029995663981,1.57978359661681) circle (1pt)
(0.845098040014257,1.84509804001426) circle (1pt)
(1.91381385238372,2.18752072083646) circle (1pt)
(1.59106460702650,1.77815125038364) circle (1pt)
(0.000000000000000,3.01535975540921) circle (1pt)
(0.000000000000000,2.80888586735981) circle (1pt)
(0.301029995663981,2.63748972951251) circle (1pt)
(1.57978359661681,1.57978359661681) circle (1pt)
(1.56820172406699,1.79239168949825) circle (1pt)
(1.54406804435028,2.18184358794477) circle (1pt)
(1.51851393987789,2.04921802267018) circle (1pt)
(1.53147891704226,1.99122607569249) circle (1pt)
(2.16435285578444,1.68124123737559) circle (1pt)
(2.28103336724773,1.83250891270624) circle (1pt)
(0.477121254719662,2.59769518592551) circle (1pt)
(3.27669152884504,1.62324929039790) circle (1pt)
(0.301029995663981,2.25527250510331) circle (1pt)
(0.477121254719662,1.86923171973098) circle (1pt)
(1.04139268515823,2.11394335230684) circle (1pt)
(1.89762709129044,1.44715803134222) circle (1pt)
(0.000000000000000,3.47567118832443) circle (1pt)
(0.903089986991944,2.10720996964787) circle (1pt)
(1.85733249643127,1.93449845124357) circle (1pt)
(1.07918124604762,2.50514997831991) circle (1pt)
(0.477121254719662,2.64933485871214) circle (1pt)
(1.20411998265592,2.24054924828260) circle (1pt)
(1.00000000000000,2.10037054511756) circle (1pt)
(0.903089986991944,2.38021124171161) circle (1pt)
(2.50650503240487,1.68124123737559) circle (1pt)
(0.778151250383644,1.34242268082221) circle (1pt)
(0.602059991327962,1.92427928606188) circle (1pt)
(0.602059991327962,1.20411998265592) circle (1pt)
(0.000000000000000,1.60205999132796) circle (1pt)
(1.66275783168157,1.89209460269048) circle (1pt)
(1.43136376415899,1.80617997398389) circle (1pt)
(0.000000000000000,2.11394335230684) circle (1pt)
(1.88649072517248,1.86923171973098) circle (1pt)
(0.698970004336019,1.62324929039790) circle (1pt)
(1.00000000000000,2.13987908640124) circle (1pt)
(3.35063560825895,1.81954393554187) circle (1pt)
(1.17609125905568,1.66275783168157) circle (1pt)
(1.68124123737559,1.94448267215017) circle (1pt)
(0.698970004336019,2.42813479402879) circle (1pt)
(1.00000000000000,2.15228834438306) circle (1pt)
(1.85125834871908,1.64345267648619) circle (1pt)
(0.000000000000000,3.06145247908719) circle (1pt)
(2.70415051683980,1.83250891270624) circle (1pt)
(1.68124123737559,1.85733249643127) circle (1pt)
(0.000000000000000,3.08707120590654) circle (1pt)
(4.76426582250497,2.00000000000000) circle (1pt)
(0.000000000000000,2.26007138798507) circle (1pt)
(0.602059991327962,2.39445168082622) circle (1pt)
(0.698970004336019,2.15836249209525) circle (1pt)
(2.13353890837022,1.60205999132796) circle (1pt)
(2.18184358794477,1.92427928606188) circle (1pt)
(0.698970004336019,2.46538285144842) circle (1pt)
(2.87390159786446,2.17026171539496) circle (1pt)
(3.37125262912494,1.83250891270624) circle (1pt)
(0.301029995663981,2.65705585285710) circle (1pt)
(0.698970004336019,2.21484384804770) circle (1pt)
(1.99122607569249,1.77815125038364) circle (1pt)
(0.000000000000000,2.17609125905568) circle (1pt)
(1.56820172406699,1.76342799356294) circle (1pt)
(1.83250891270624,1.64345267648619) circle (1pt)
(0.477121254719662,2.56584781867352) circle (1pt)
(1.20411998265592,1.88081359228079) circle (1pt)
(3.18383903705642,1.77815125038364) circle (1pt)
(0.602059991327962,2.07918124604762) circle (1pt)
(0.778151250383644,2.00860017176192) circle (1pt)
(1.07918124604762,2.09342168516224) circle (1pt)
(1.17609125905568,2.44715803134222) circle (1pt)
(0.602059991327962,1.34242268082221) circle (1pt)
(0.954242509439325,1.84509804001426) circle (1pt)
(0.778151250383644,1.81954393554187) circle (1pt)
(1.32221929473392,1.84509804001426) circle (1pt)
(1.79934054945358,1.55630250076729) circle (1pt)
(0.000000000000000,3.08062648692181) circle (1pt)
(2.02938377768521,1.88081359228079) circle (1pt)
(0.301029995663981,2.77959649125782) circle (1pt)
(1.23044892137827,2.26951294421792) circle (1pt)
(1.30102999566398,1.94448267215017) circle (1pt)
(0.000000000000000,3.05384642685225) circle (1pt)
(1.59106460702650,2.01703333929878) circle (1pt)
(0.698970004336019,1.97312785359970) circle (1pt)
(2.03342375548695,2.17026171539496) circle (1pt)
(1.65321251377534,1.80617997398389) circle (1pt)
(1.82607480270083,2.25527250510331) circle (1pt)
(2.84323277809801,1.79239168949825) circle (1pt)
(2.19865708695442,1.85733249643127) circle (1pt)
(0.845098040014257,2.00860017176192) circle (1pt)
(1.30102999566398,2.29225607135648) circle (1pt)
(0.602059991327962,2.70586371228392) circle (1pt)
(1.55630250076729,1.74818802700620) circle (1pt)
(0.301029995663981,2.85247999363686) circle (1pt)
(1.53147891704226,1.92427928606188) circle (1pt)
(0.301029995663981,2.13987908640124) circle (1pt)
(0.845098040014257,2.31806333496276) circle (1pt)
(1.20411998265592,1.20411998265592) circle (1pt)
(0.000000000000000,2.73719264270474) circle (1pt)
(1.04139268515823,1.20411998265592) circle (1pt)
(0.000000000000000,2.73559889969818) circle (1pt)
(1.20411998265592,1.66275783168157) circle (1pt)
(2.82865989653532,1.84509804001426) circle (1pt)
(1.04139268515823,1.93449845124357) circle (1pt)
(1.85125834871908,1.93449845124357) circle (1pt)
(1.74036268949424,1.93449845124357) circle (1pt)
(1.77085201164214,1.38021124171161) circle (1pt)
(0.698970004336019,1.60205999132796) circle (1pt)
(1.11394335230684,1.86923171973098) circle (1pt)
(2.16435285578444,1.55630250076729) circle (1pt)
(0.000000000000000,2.82477646247555) circle (1pt)
(2.15228834438306,1.64345267648619) circle (1pt)
(1.20411998265592,2.17026171539496) circle (1pt)
(0.000000000000000,3.11925588927794) circle (1pt)
(0.000000000000000,3.27137687189407) circle (1pt)
(2.62736585659273,1.80617997398389) circle (1pt)
(0.301029995663981,2.59549622182557) circle (1pt)
(0.903089986991944,1.89209460269048) circle (1pt)
(0.602059991327962,2.45939248775923) circle (1pt)
(0.000000000000000,3.09621458534641) circle (1pt)
(0.000000000000000,2.52374646681156) circle (1pt)
(0.954242509439325,2.07188200730613) circle (1pt)
(0.845098040014257,1.85733249643127) circle (1pt)
(0.698970004336019,2.24054924828260) circle (1pt)
(1.36172783601759,2.24551266781415) circle (1pt)
(0.698970004336019,1.68124123737559) circle (1pt)
(3.16731733474818,1.80617997398389) circle (1pt)
(0.778151250383644,2.25042000230889) circle (1pt)
(1.66275783168157,1.79239168949825) circle (1pt)
(2.37474834601010,1.44715803134222) circle (1pt)
(1.20411998265592,2.07188200730613) circle (1pt)
(0.903089986991944,1.38021124171161) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(1.11394335230684,1.94448267215017) circle (1pt)
(1.76342799356294,1.85733249643127) circle (1pt)
(3.49996186559619,1.55630250076729) circle (1pt)
(0.000000000000000,1.79239168949825) circle (1pt)
(1.59106460702650,2.22010808804005) circle (1pt)
(0.000000000000000,3.12385164096709) circle (1pt)
(0.845098040014257,2.44404479591808) circle (1pt)
(1.07918124604762,2.37291200297011) circle (1pt)
(0.698970004336019,2.28780172993023) circle (1pt)
(0.698970004336019,1.41497334797082) circle (1pt)
(1.30102999566398,1.57978359661681) circle (1pt)
(0.698970004336019,2.45331834004704) circle (1pt)
(0.778151250383644,2.13987908640124) circle (1pt)
(3.93956916865590,1.44715803134222) circle (1pt)
(0.778151250383644,2.17026171539496) circle (1pt)
(0.301029995663981,2.16435285578444) circle (1pt)
(1.00000000000000,2.04921802267018) circle (1pt)
(0.000000000000000,3.04999285692014) circle (1pt)
(1.11394335230684,2.07918124604762) circle (1pt)
(1.25527250510331,1.94448267215017) circle (1pt)
(1.11394335230684,1.55630250076729) circle (1pt)
(1.77815125038364,1.68124123737559) circle (1pt)
(1.77815125038364,1.88081359228079) circle (1pt)
(1.99563519459755,2.19865708695442) circle (1pt)
(1.64345267648619,1.90308998699194) circle (1pt)
(0.602059991327962,2.35410843914740) circle (1pt)
(1.23044892137827,2.20411998265592) circle (1pt)
(1.75587485567249,2.23044892137827) circle (1pt)
(2.63648789635337,1.55630250076729) circle (1pt)
(2.41497334797082,1.88081359228079) circle (1pt)
(0.778151250383644,2.08635983067475) circle (1pt)
(1.39794000867204,1.83250891270624) circle (1pt)
(1.27875360095283,1.92427928606188) circle (1pt)
(1.11394335230684,2.18752072083646) circle (1pt)
(0.845098040014257,2.13987908640124) circle (1pt)
(2.05690485133647,1.94448267215017) circle (1pt)
(2.47275644931721,1.80617997398389) circle (1pt)
(1.71600334363480,1.91381385238372) circle (1pt)
(0.000000000000000,2.29225607135648) circle (1pt)
(0.000000000000000,2.12710479836481) circle (1pt)
(1.07918124604762,1.80617997398389) circle (1pt)
(1.23044892137827,1.64345267648619) circle (1pt)
(1.72427586960079,2.01703333929878) circle (1pt)
(0.000000000000000,2.95616843047536) circle (1pt)
(1.61278385671974,1.89209460269048) circle (1pt)
(0.000000000000000,2.81954393554187) circle (1pt)
(1.20411998265592,1.90308998699194) circle (1pt)
(0.602059991327962,2.38738982633873) circle (1pt)
(1.07918124604762,2.38021124171161) circle (1pt)
(1.17609125905568,2.35793484700045) circle (1pt)
(1.46239799789896,1.89209460269048) circle (1pt)
(1.90308998699194,1.62324929039790) circle (1pt)
(0.845098040014257,1.90308998699194) circle (1pt)
(2.30102999566398,1.84509804001426) circle (1pt)
(3.18525876529658,1.50514997831991) circle (1pt)
(0.602059991327962,2.30102999566398) circle (1pt)
(0.000000000000000,3.12123145514962) circle (1pt)
(1.25527250510331,1.77815125038364) circle (1pt)
(1.79239168949825,1.98227123303957) circle (1pt)
(1.17609125905568,2.31806333496276) circle (1pt)
(1.20411998265592,2.03342375548695) circle (1pt)
(1.54406804435028,2.38738982633873) circle (1pt)
(1.39794000867204,1.86923171973098) circle (1pt)
(1.11394335230684,1.66275783168157) circle (1pt)
(1.59106460702650,1.91381385238372) circle (1pt)
(0.000000000000000,1.71600334363480) circle (1pt)
(1.55630250076729,1.94448267215017) circle (1pt)
(1.07918124604762,2.06445798922692) circle (1pt)
(0.698970004336019,2.25042000230889) circle (1pt)
(1.81954393554187,1.84509804001426) circle (1pt)
(1.97772360528885,1.64345267648619) circle (1pt)
(0.000000000000000,3.22737244228964) circle (1pt)
(1.64345267648619,1.96378782734556) circle (1pt)
(1.61278385671974,2.24054924828260) circle (1pt)
(0.000000000000000,1.53147891704226) circle (1pt)
(2.55990662503611,1.81954393554187) circle (1pt)
(1.53147891704226,1.88081359228079) circle (1pt)
(1.56820172406699,1.62324929039790) circle (1pt)
(0.301029995663981,2.08635983067475) circle (1pt)
(1.04139268515823,1.44715803134222) circle (1pt)
(1.14612803567824,1.62324929039790) circle (1pt)
(2.05690485133647,1.85733249643127) circle (1pt)
(0.602059991327962,2.29666519026153) circle (1pt)
(2.24797326636181,1.88081359228079) circle (1pt)
(1.51851393987789,1.95424250943932) circle (1pt)
(1.93951925261862,1.79239168949825) circle (1pt)
(0.000000000000000,2.81557774832427) circle (1pt)
(0.845098040014257,1.99122607569249) circle (1pt)
(0.000000000000000,2.74818802700620) circle (1pt)
(0.954242509439325,1.57978359661681) circle (1pt)
(0.954242509439325,1.76342799356294) circle (1pt)
(1.65321251377534,2.18184358794477) circle (1pt)
(0.602059991327962,2.31806333496276) circle (1pt)
(0.602059991327962,2.12057393120585) circle (1pt)
(1.32221929473392,2.04921802267018) circle (1pt)
(1.93951925261862,1.88081359228079) circle (1pt)
(0.477121254719662,2.59328606702046) circle (1pt)
(1.20411998265592,2.23552844690755) circle (1pt)
(0.000000000000000,2.67577834167409) circle (1pt)
(2.20951501454263,1.90308998699194) circle (1pt)
(2.11058971029925,1.83250891270624) circle (1pt)
(0.301029995663981,2.06445798922692) circle (1pt)
(1.44715803134222,2.05690485133647) circle (1pt)
(0.903089986991944,1.94448267215017) circle (1pt)
(0.301029995663981,2.40823996531185) circle (1pt)
(1.69897000433602,2.17609125905568) circle (1pt)
(1.11394335230684,2.28780172993023) circle (1pt)
(1.47712125471966,1.14612803567824) circle (1pt)
(1.34242268082221,1.47712125471966) circle (1pt)
(0.698970004336019,1.73239375982297) circle (1pt)
(2.58206336291171,1.80617997398389) circle (1pt)
(1.14612803567824,1.90308998699194) circle (1pt)
(1.59106460702650,1.66275783168157) circle (1pt)
(0.477121254719662,2.34635297445064) circle (1pt)
(0.000000000000000,2.91487181754005) circle (1pt)
(2.17026171539496,2.18184358794477) circle (1pt)
(0.000000000000000,3.15654915133178) circle (1pt)
(2.23044892137827,1.79239168949825) circle (1pt)
(1.83884909073726,1.73239375982297) circle (1pt)
(1.17609125905568,2.19312459835446) circle (1pt)
(0.301029995663981,2.57287160220048) circle (1pt)
(0.778151250383644,2.05690485133647) circle (1pt)
(2.37291200297011,1.76342799356294) circle (1pt)
(1.34242268082221,1.69897000433602) circle (1pt)
(1.43136376415899,1.86923171973098) circle (1pt)
(0.000000000000000,1.66275783168157) circle (1pt)
(0.000000000000000,3.09691001300806) circle (1pt)
(1.04139268515823,1.83250891270624) circle (1pt)
(1.14612803567824,2.44715803134222) circle (1pt)
(0.903089986991944,2.48287358360875) circle (1pt)
(1.77815125038364,2.25527250510331) circle (1pt)
(0.698970004336019,2.14612803567824) circle (1pt)
(0.477121254719662,2.40483371661994) circle (1pt)
(1.57978359661681,1.77815125038364) circle (1pt)
(2.32837960343874,1.81954393554187) circle (1pt)
(0.698970004336019,2.45636603312904) circle (1pt)
(0.477121254719662,1.92427928606188) circle (1pt)
(3.86051767746175,1.50514997831991) circle (1pt)
(1.94448267215017,1.81954393554187) circle (1pt)
(2.23044892137827,1.68124123737559) circle (1pt)
(0.000000000000000,2.20951501454263) circle (1pt)
(0.903089986991944,1.77815125038364) circle (1pt)
(1.27875360095283,2.27875360095283) circle (1pt)
(1.55630250076729,2.00000000000000) circle (1pt)
(2.17897694729317,2.19312459835446) circle (1pt)
(0.000000000000000,3.19200959265367) circle (1pt)
(1.36172783601759,2.00860017176192) circle (1pt)
(1.36172783601759,1.86923171973098) circle (1pt)
(2.02530586526477,1.55630250076729) circle (1pt)
(1.00000000000000,1.76342799356294) circle (1pt)
(0.698970004336019,2.03342375548695) circle (1pt)
(1.71600334363480,1.89209460269048) circle (1pt)
(1.74818802700620,2.24054924828260) circle (1pt)
(1.96848294855394,1.86923171973098) circle (1pt)
(0.000000000000000,2.94349451590610) circle (1pt)
(0.778151250383644,2.22530928172586) circle (1pt)
(1.73239375982297,2.00000000000000) circle (1pt)
(2.34830486304816,1.81954393554187) circle (1pt)
(1.89209460269048,1.85733249643127) circle (1pt)
(1.04139268515823,1.81954393554187) circle (1pt)
(1.46239799789896,2.73239375982297) circle (1pt)
(1.14612803567824,2.04921802267018) circle (1pt)
(1.54406804435028,1.95424250943932) circle (1pt)
(1.30102999566398,1.96378782734556) circle (1pt)
(0.000000000000000,1.88081359228079) circle (1pt)
(3.47173165148005,1.80617997398389) circle (1pt)
(1.49136169383427,1.74818802700620) circle (1pt)
(1.44715803134222,1.79239168949825) circle (1pt)
(1.04139268515823,2.33845649360460) circle (1pt)
(1.74818802700620,1.95424250943932) circle (1pt)
(3.18780263871842,1.60205999132796) circle (1pt)
(0.000000000000000,2.76937732607614) circle (1pt)
(1.38021124171161,1.44715803134222) circle (1pt)
(1.38021124171161,2.05690485133647) circle (1pt)
(1.86923171973098,1.68124123737559) circle (1pt)
(1.00000000000000,2.33041377334919) circle (1pt)
(1.49136169383427,1.53147891704226) circle (1pt)
(2.36735592102602,1.86923171973098) circle (1pt)
(1.43136376415899,1.89209460269048) circle (1pt)
(1.69019608002851,1.79239168949825) circle (1pt)
(0.845098040014257,2.15228834438306) circle (1pt)
(2.17609125905568,2.04139268515822) circle (1pt)
(1.39794000867204,2.14612803567824) circle (1pt)
(1.23044892137827,1.53147891704226) circle (1pt)
(0.000000000000000,3.17897694729317) circle (1pt)
(0.000000000000000,2.75891189239797) circle (1pt)
(0.903089986991944,1.81954393554187) circle (1pt)
(0.602059991327962,2.60638136511061) circle (1pt)
(1.77815125038364,2.29666519026153) circle (1pt)
(3.16345955176999,2.00000000000000) circle (1pt)
(0.845098040014257,2.34242268082221) circle (1pt)
(1.43136376415899,1.41497334797082) circle (1pt)
(1.96848294855394,1.90308998699194) circle (1pt)
(0.301029995663981,2.43456890403420) circle (1pt)
(1.36172783601759,1.20411998265592) circle (1pt)
(0.602059991327962,2.12710479836481) circle (1pt)
(2.18752072083646,1.79239168949825) circle (1pt)
(0.903089986991944,2.30963016742590) circle (1pt)
(1.07918124604762,2.16435285578444) circle (1pt)
(0.477121254719662,2.38021124171161) circle (1pt)
(1.38021124171161,1.83250891270624) circle (1pt)
(2.00432137378264,1.86923171973098) circle (1pt)
(1.90308998699194,1.89209460269048) circle (1pt)
(1.59106460702650,1.71600334363480) circle (1pt)
(0.698970004336019,2.05690485133647) circle (1pt)
(0.477121254719662,2.10720996964787) circle (1pt)
(1.32221929473392,1.86923171973098) circle (1pt)
(2.44715803134222,1.81954393554187) circle (1pt)
(1.46239799789896,1.69897000433602) circle (1pt)
(0.000000000000000,2.00860017176192) circle (1pt)
(1.47712125471966,1.69897000433602) circle (1pt)
(1.04139268515823,1.62324929039790) circle (1pt)
(2.35602585719312,1.07918124604762) circle (1pt)
(1.64345267648619,1.99122607569249) circle (1pt)
(2.71180722904119,1.80617997398389) circle (1pt)
(2.39794000867204,1.69897000433602) circle (1pt)
(2.85064623518307,1.80617997398389) circle (1pt)
(1.17609125905568,2.33445375115093) circle (1pt)
(0.845098040014257,2.62736585659273) circle (1pt)
(1.43136376415899,2.00000000000000) circle (1pt)
(1.56820172406699,2.29666519026153) circle (1pt)
(0.301029995663981,2.10037054511756) circle (1pt)
(1.36172783601759,2.01703333929878) circle (1pt)
(3.31428866094750,1.80617997398389) circle (1pt)
(1.68124123737559,1.96378782734556) circle (1pt)
(1.11394335230684,2.35793484700045) circle (1pt)
(2.07554696139253,2.13987908640124) circle (1pt)
(1.90848501887865,1.89209460269048) circle (1pt)
(1.04139268515823,2.18752072083646) circle (1pt)
(2.33445375115093,1.66275783168157) circle (1pt)
(0.698970004336019,1.79239168949825) circle (1pt)
(0.954242509439325,2.19312459835446) circle (1pt)
(2.48855071650044,1.83250891270624) circle (1pt)
(0.477121254719662,2.74193907772920) circle (1pt)
(1.14612803567824,1.76342799356294) circle (1pt)
(3.28847280059978,1.44715803134222) circle (1pt)
(2.48713837547719,1.66275783168157) circle (1pt)
(2.26007138798507,1.60205999132796) circle (1pt)
(0.000000000000000,2.75739602879302) circle (1pt)
(3.32304573548170,1.53147891704226) circle (1pt)
(0.000000000000000,2.24054924828260) circle (1pt)
(1.41497334797082,1.68124123737559) circle (1pt)
(1.38021124171161,1.95424250943932) circle (1pt)
(1.04139268515823,2.04921802267018) circle (1pt)
(2.13987908640124,1.81954393554187) circle (1pt)
(0.000000000000000,2.61909333062674) circle (1pt)
(1.34242268082221,2.14612803567824) circle (1pt)
(0.000000000000000,3.08278537031645) circle (1pt)
(0.000000000000000,2.55630250076729) circle (1pt)
(0.477121254719662,2.32633586092875) circle (1pt)
(1.83250891270624,1.71600334363480) circle (1pt)
(1.43136376415899,1.77815125038364) circle (1pt)
(1.54406804435028,1.83250891270624) circle (1pt)
(1.64345267648619,2.24054924828260) circle (1pt)
(0.000000000000000,2.43136376415899) circle (1pt)
(1.57978359661681,2.01703333929878) circle (1pt)
(0.954242509439325,2.26951294421792) circle (1pt)
(1.07918124604762,2.32633586092875) circle (1pt)
(0.698970004336019,1.91381385238372) circle (1pt)
(1.34242268082221,1.73239375982297) circle (1pt)
(2.88138465677057,2.16435285578444) circle (1pt)
(1.07918124604762,2.34242268082221) circle (1pt)
(1.89762709129044,1.77815125038364) circle (1pt)
(0.000000000000000,1.69897000433602) circle (1pt)
(2.93601079571521,1.77815125038364) circle (1pt)
(0.845098040014257,2.23552844690755) circle (1pt)
(1.74036268949424,2.24054924828260) circle (1pt)
(3.87482957787972,1.53147891704226) circle (1pt)
(1.88081359228079,1.66275783168157) circle (1pt)
(0.698970004336019,1.95424250943932) circle (1pt)
(1.82607480270083,1.64345267648619) circle (1pt)
(0.000000000000000,2.50242711998443) circle (1pt)
(0.477121254719662,2.00860017176192) circle (1pt)
(1.67209785793572,1.86923171973098) circle (1pt)
(0.477121254719662,2.43775056282039) circle (1pt)
(0.698970004336019,2.48000694295715) circle (1pt)
(1.96378782734556,1.89209460269048) circle (1pt)
(1.69019608002851,1.60205999132796) circle (1pt)
(0.903089986991944,2.17026171539496) circle (1pt)
(1.99122607569249,1.57978359661681) circle (1pt)
(0.000000000000000,3.05690485133647) circle (1pt)
(0.000000000000000,2.64345267648619) circle (1pt)
(1.91907809237607,1.79239168949825) circle (1pt)
(0.954242509439325,1.88081359228079) circle (1pt)
(1.23044892137827,1.96378782734556) circle (1pt)
(1.30102999566398,2.07918124604762) circle (1pt)
(2.08990511143940,1.66275783168157) circle (1pt)
(0.954242509439325,2.30963016742590) circle (1pt)
(1.00000000000000,2.16435285578444) circle (1pt)
(1.44715803134222,1.41497334797082) circle (1pt)
(1.50514997831991,1.96378782734556) circle (1pt)
(1.95904139232109,1.86923171973098) circle (1pt)
(0.954242509439325,1.25527250510331) circle (1pt)
(1.41497334797082,2.18184358794477) circle (1pt)
(1.74036268949424,2.18752072083646) circle (1pt)
(1.17609125905568,1.57978359661681) circle (1pt)
(1.20411998265592,2.32633586092875) circle (1pt)
(2.34242268082221,1.44715803134222) circle (1pt)
(1.85125834871908,1.80617997398389) circle (1pt)
(1.44715803134222,1.86923171973098) circle (1pt)
(1.63346845557959,1.34242268082221) circle (1pt)
(1.34242268082221,1.84509804001426) circle (1pt)
(0.000000000000000,2.93145787068900) circle (1pt)
(0.698970004336019,2.13987908640124) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(1.25527250510331,1.99122607569249) circle (1pt)
(2.52891670027765,1.55630250076729) circle (1pt)
(1.56820172406699,2.00000000000000) circle (1pt)
(2.30319605742049,1.83250891270624) circle (1pt)
(3.10380372095596,1.83250891270624) circle (1pt)
(1.68124123737559,2.02530586526477) circle (1pt)
(1.56820172406699,1.95424250943932) circle (1pt)
(0.000000000000000,3.02530586526477) circle (1pt)
(1.04139268515823,2.04139268515822) circle (1pt)
(1.20411998265592,2.19312459835446) circle (1pt)
(1.11394335230684,2.27415784926368) circle (1pt)
(1.27875360095283,1.74818802700620) circle (1pt)
(0.778151250383644,2.19312459835446) circle (1pt)
(2.24054924828260,1.74818802700620) circle (1pt)
(0.477121254719662,2.04921802267018) circle (1pt)
(0.698970004336019,2.35793484700045) circle (1pt)
(1.23044892137827,1.77815125038364) circle (1pt)
(0.000000000000000,2.62117628177504) circle (1pt)
(0.301029995663981,2.51321760006794) circle (1pt)
(1.00000000000000,2.30102999566398) circle (1pt)
(0.602059991327962,2.10720996964787) circle (1pt)
(1.17609125905568,2.29225607135648) circle (1pt)
(2.12057393120585,1.66275783168157) circle (1pt)
(0.000000000000000,2.61066016308988) circle (1pt)
(2.09691001300806,1.81954393554187) circle (1pt)
(0.477121254719662,2.45939248775923) circle (1pt)
(0.000000000000000,3.32097667734282) circle (1pt)
(1.07918124604762,1.88081359228079) circle (1pt)
(0.301029995663981,2.51851393987789) circle (1pt)
(0.698970004336019,1.50514997831991) circle (1pt)
(0.698970004336019,1.76342799356294) circle (1pt)
(0.000000000000000,2.48572142648158) circle (1pt)
(0.845098040014257,2.11394335230684) circle (1pt)
(1.46239799789896,1.85733249643127) circle (1pt)
(1.27875360095283,1.38021124171161) circle (1pt)
(1.77085201164214,1.80617997398389) circle (1pt)
(1.32221929473392,1.97312785359970) circle (1pt)
(2.52762990087134,1.55630250076729) circle (1pt)
(1.30102999566398,1.44715803134222) circle (1pt)
(0.698970004336019,2.08635983067475) circle (1pt)
(1.27875360095283,1.30102999566398) circle (1pt)
(1.56820172406699,1.77815125038364) circle (1pt)
(1.34242268082221,2.03342375548695) circle (1pt)
(0.954242509439325,1.77815125038364) circle (1pt)
(2.13353890837022,2.05690485133647) circle (1pt)
(0.000000000000000,2.49692964807321) circle (1pt)
(1.17609125905568,2.14612803567824) circle (1pt)
(1.07918124604762,1.92427928606188) circle (1pt)
(0.000000000000000,2.97127584873811) circle (1pt)
(1.72427586960079,2.02530586526477) circle (1pt)
(0.000000000000000,2.38021124171161) circle (1pt)
(1.64345267648619,1.86923171973098) circle (1pt)
(2.06445798922692,1.07918124604762) circle (1pt)
(1.00000000000000,2.02530586526477) circle (1pt)
(0.000000000000000,2.73878055848437) circle (1pt)
(0.602059991327962,1.81954393554187) circle (1pt)
(1.14612803567824,1.44715803134222) circle (1pt)
(1.98677173426624,1.69897000433602) circle (1pt)
(0.000000000000000,2.84633711212981) circle (1pt)
(2.13672056715641,1.83250891270624) circle (1pt)
(1.38021124171161,1.99122607569249) circle (1pt)
(1.60205999132796,2.20411998265592) circle (1pt)
(2.64246452024212,1.80617997398389) circle (1pt)
(0.845098040014257,1.64345267648619) circle (1pt)
(0.602059991327962,2.30963016742590) circle (1pt)
(1.66275783168157,2.03342375548695) circle (1pt)
(0.000000000000000,2.67024585307412) circle (1pt)
(1.69897000433602,1.89209460269048) circle (1pt)
(1.64345267648619,1.79239168949825) circle (1pt)
(3.11193427633268,1.53147891704226) circle (1pt)
(1.00000000000000,2.12057393120585) circle (1pt)
(0.000000000000000,2.71767050300226) circle (1pt)
(2.22788670461367,1.79239168949825) circle (1pt)
(0.000000000000000,3.07845681805329) circle (1pt)
(2.04921802267018,1.50514997831991) circle (1pt)
(3.13193929521042,2.17026171539496) circle (1pt)
(0.000000000000000,3.06744284277638) circle (1pt)
(1.11394335230684,2.12710479836481) circle (1pt)
(2.23552844690755,1.76342799356294) circle (1pt)
(0.477121254719662,2.45331834004704) circle (1pt)
(1.30102999566398,1.91381385238372) circle (1pt)
(1.34242268082221,1.88081359228079) circle (1pt)
(1.20411998265592,2.04921802267018) circle (1pt)
(0.845098040014257,1.60205999132796) circle (1pt)
(0.301029995663981,2.55630250076729) circle (1pt)
(1.86923171973098,1.86923171973098) circle (1pt)
(0.954242509439325,1.97312785359970) circle (1pt)
(0.778151250383644,2.15228834438306) circle (1pt)
(0.778151250383644,2.07918124604762) circle (1pt)
(1.74818802700620,1.96378782734556) circle (1pt)
(1.90308998699194,1.85733249643127) circle (1pt)
(1.32221929473392,1.62324929039790) circle (1pt)
(2.08278537031645,1.81954393554187) circle (1pt)
(1.47712125471966,1.30102999566398) circle (1pt)
(1.50514997831991,1.30102999566398) circle (1pt)
(0.477121254719662,2.33445375115093) circle (1pt)
(0.903089986991944,2.49968708261840) circle (1pt)
(1.23044892137827,1.95424250943932) circle (1pt)
(1.94448267215017,1.07918124604762) circle (1pt)
(0.903089986991944,1.57978359661681) circle (1pt)
(1.82607480270083,1.80617997398389) circle (1pt)
(2.62736585659273,1.91381385238372) circle (1pt)
(0.698970004336019,2.27875360095283) circle (1pt)
(1.90308998699194,1.55630250076729) circle (1pt)
(1.17609125905568,1.79239168949825) circle (1pt)
(0.000000000000000,2.79239168949825) circle (1pt)
(1.25527250510331,1.93449845124357) circle (1pt)
(1.07918124604762,2.07188200730613) circle (1pt)
(1.04139268515823,1.64345267648619) circle (1pt)
(2.03742649794062,1.86923171973098) circle (1pt)
(0.301029995663981,1.34242268082221) circle (1pt)
(0.698970004336019,1.57978359661681) circle (1pt)
(3.04020662757471,2.24551266781415) circle (1pt)
(0.301029995663981,2.67577834167409) circle (1pt)
(2.30102999566398,2.21484384804770) circle (1pt)
(2.74585519517373,1.73239375982297) circle (1pt)
(2.43775056282039,1.80617997398389) circle (1pt)
(0.903089986991944,2.38738982633873) circle (1pt)
(1.81291335664286,1.83250891270624) circle (1pt)
(0.301029995663981,2.56820172406699) circle (1pt)
(1.36172783601759,1.95424250943932) circle (1pt)
(1.78532983501077,1.92427928606188) circle (1pt)
(1.73239375982297,1.64345267648619) circle (1pt)
(1.77815125038364,1.94448267215017) circle (1pt)
(0.000000000000000,3.00346053210951) circle (1pt)
(4.75199463809004,2.06445798922692) circle (1pt)
(1.86332286012046,1.95424250943932) circle (1pt)
(1.49136169383427,1.66275783168157) circle (1pt)
(0.602059991327962,2.56110138364906) circle (1pt)
(0.698970004336019,2.34635297445064) circle (1pt)
(0.000000000000000,3.09482038035480) circle (1pt)
(1.46239799789896,2.26481782300954) circle (1pt)
(2.10380372095596,1.88081359228079) circle (1pt)
(1.38021124171161,1.79239168949825) circle (1pt)
(0.000000000000000,2.81157500587059) circle (1pt)
(0.778151250383644,1.66275783168157) circle (1pt)
(1.47712125471966,1.53147891704226) circle (1pt)
(0.301029995663981,2.76492298464989) circle (1pt)
(0.000000000000000,2.71600334363480) circle (1pt)
(0.954242509439325,2.15228834438306) circle (1pt)
(2.56229286445647,1.64345267648619) circle (1pt)
(1.64345267648619,1.83250891270624) circle (1pt)
(1.94448267215017,2.12710479836481) circle (1pt)
(1.23044892137827,2.00860017176192) circle (1pt)
(1.20411998265592,2.22530928172586) circle (1pt)
(0.778151250383644,2.09342168516224) circle (1pt)
(1.14612803567824,2.35793484700045) circle (1pt)
(2.05690485133647,1.74818802700620) circle (1pt)
(2.18752072083646,1.57978359661681) circle (1pt)
(1.43136376415899,2.26951294421792) circle (1pt)
(1.00000000000000,1.92427928606188) circle (1pt)
(0.477121254719662,1.50514997831991) circle (1pt)
(0.698970004336019,2.36548798489090) circle (1pt)
(0.000000000000000,2.26951294421792) circle (1pt)
(1.36172783601759,2.18184358794477) circle (1pt)
(2.88081359228079,2.04921802267018) circle (1pt)
(1.94939000664491,1.68124123737559) circle (1pt)
(0.602059991327962,2.10037054511756) circle (1pt)
(1.61278385671974,1.66275783168157) circle (1pt)
(1.41497334797082,1.94448267215017) circle (1pt)
(0.954242509439325,2.20411998265592) circle (1pt)
(2.40654018043396,1.84509804001426) circle (1pt)
(1.30102999566398,2.26951294421792) circle (1pt)
(0.778151250383644,2.04921802267018) circle (1pt)
(0.845098040014257,2.19865708695442) circle (1pt)
(0.301029995663981,2.80482067872116) circle (1pt)
(1.38021124171161,1.85733249643127) circle (1pt)
(1.00000000000000,2.00000000000000) circle (1pt)
(1.44715803134222,1.92427928606188) circle (1pt)
(1.55630250076729,1.88081359228079) circle (1pt)
(2.11394335230684,1.86923171973098) circle (1pt)
(0.000000000000000,2.98677173426624) circle (1pt)
(3.98113878264066,1.76342799356294) circle (1pt)
(3.31470969295517,2.09342168516224) circle (1pt)
(0.000000000000000,2.78532983501077) circle (1pt)
(0.000000000000000,2.95999483832842) circle (1pt)
(1.11394335230684,1.90308998699194) circle (1pt)
(0.000000000000000,3.11793383503964) circle (1pt)
(0.477121254719662,2.15836249209525) circle (1pt)
(1.00000000000000,1.55630250076729) circle (1pt)
(2.10720996964787,2.02530586526477) circle (1pt)
(1.00000000000000,2.33445375115093) circle (1pt)
(2.12710479836481,1.80617997398389) circle (1pt)
(0.903089986991944,1.85733249643127) circle (1pt)
(0.903089986991944,2.25042000230889) circle (1pt)
(0.000000000000000,2.99299509843134) circle (1pt)
(1.17609125905568,1.84509804001426) circle (1pt)
(1.36172783601759,1.94448267215017) circle (1pt)
(0.845098040014257,2.05690485133647) circle (1pt)
(2.72427586960079,1.81954393554187) circle (1pt)
(0.954242509439325,2.30535136944662) circle (1pt)
(1.93449845124357,1.66275783168157) circle (1pt)
(1.27875360095283,1.97312785359970) circle (1pt)
(2.14921911265538,1.88081359228079) circle (1pt)
(2.81954393554187,1.84509804001426) circle (1pt)
(0.000000000000000,3.11126251365907) circle (1pt)
(0.903089986991944,2.13987908640124) circle (1pt)
(1.25527250510331,1.90308998699194) circle (1pt)
(1.14612803567824,2.20411998265592) circle (1pt)
(2.08278537031645,1.86923171973098) circle (1pt)
(2.66370092538965,1.88081359228079) circle (1pt)
(1.91907809237607,1.80617997398389) circle (1pt)
(1.77815125038364,1.92427928606188) circle (1pt)
(0.000000000000000,2.46239799789896) circle (1pt)
(0.903089986991944,1.68124123737559) circle (1pt)
(0.477121254719662,1.94448267215017) circle (1pt)
(3.33304402982349,1.55630250076729) circle (1pt)
(0.301029995663981,2.57054293988190) circle (1pt)
(2.50514997831991,1.64345267648619) circle (1pt)
(1.20411998265592,1.92427928606188) circle (1pt)
(1.39794000867204,2.39445168082622) circle (1pt)
(1.00000000000000,1.60205999132796) circle (1pt)
(0.845098040014257,2.02530586526477) circle (1pt)
(0.301029995663981,2.49692964807321) circle (1pt)
(0.301029995663981,2.13353890837022) circle (1pt)
(2.22271647114758,1.84509804001426) circle (1pt)
(2.04532297878666,1.80617997398389) circle (1pt)
(1.87506126339170,1.99122607569249) circle (1pt)
(3.33525725643453,1.47712125471966) circle (1pt)
(0.301029995663981,2.61909333062674) circle (1pt)
(4.86533498392506,1.47712125471966) circle (1pt)
(1.53147891704226,1.80617997398389) circle (1pt)
(3.82406071741865,1.79239168949825) circle (1pt)
(0.301029995663981,1.94448267215017) circle (1pt)
(1.38021124171161,1.38021124171161) circle (1pt)
(0.301029995663981,1.25527250510331) circle (1pt)
(1.30102999566398,1.99122607569249) circle (1pt)
(0.845098040014257,2.39794000867204) circle (1pt)
(2.03742649794062,1.92427928606188) circle (1pt)
(1.27875360095283,1.66275783168157) circle (1pt)
(1.04139268515823,2.36921585741014) circle (1pt)
(0.903089986991944,1.95424250943932) circle (1pt)
(0.301029995663981,2.77378644498119) circle (1pt)
(1.60205999132796,2.04139268515822) circle (1pt)
(1.62324929039790,1.88081359228079) circle (1pt)
(1.14612803567824,2.18184358794477) circle (1pt)
(0.477121254719662,2.20951501454263) circle (1pt)
(2.50785587169583,1.89209460269048) circle (1pt)
(2.10037054511756,1.93449845124357) circle (1pt)
(1.43136376415899,2.04921802267018) circle (1pt)
(1.00000000000000,2.34242268082221) circle (1pt)
(1.47712125471966,1.98227123303957) circle (1pt)
(2.00860017176192,1.90308998699194) circle (1pt)
(0.000000000000000,2.36921585741014) circle (1pt)
(0.000000000000000,2.18752072083646) circle (1pt)
(0.000000000000000,3.14983469671578) circle (1pt)
(1.87506126339170,1.80617997398389) circle (1pt)
(1.74818802700620,1.91381385238372) circle (1pt)
(0.000000000000000,2.15836249209525) circle (1pt)
(1.83250891270624,1.74818802700620) circle (1pt)
(0.000000000000000,2.30535136944662) circle (1pt)
(0.000000000000000,3.37291200297011) circle (1pt)
(0.602059991327962,2.43456890403420) circle (1pt)
(0.000000000000000,2.87621784059164) circle (1pt)
(0.000000000000000,2.96189547366785) circle (1pt)
(0.954242509439325,2.30102999566398) circle (1pt)
(1.23044892137827,2.26481782300954) circle (1pt)
(1.25527250510331,1.41497334797082) circle (1pt)
(0.301029995663981,2.49136169383427) circle (1pt)
(3.41929472175346,1.47712125471966) circle (1pt)
(0.477121254719662,2.55144999797288) circle (1pt)
(1.98227123303957,1.80617997398389) circle (1pt)
(1.85733249643127,1.86923171973098) circle (1pt)
(1.72427586960079,1.89209460269048) circle (1pt)
(1.25527250510331,2.67394199863409) circle (1pt)
(1.96848294855394,1.83250891270624) circle (1pt)
(1.43136376415899,2.11394335230684) circle (1pt)
(1.74036268949424,1.97312785359970) circle (1pt)
(1.71600334363480,1.80617997398389) circle (1pt)
(2.46389298898591,1.76342799356294) circle (1pt)
(0.000000000000000,2.96473092105363) circle (1pt)
(1.94448267215017,1.68124123737559) circle (1pt)
(1.20411998265592,2.18752072083646) circle (1pt)
(2.57863920996807,1.84509804001426) circle (1pt)
(2.28103336724773,1.85733249643127) circle (1pt)
(1.88081359228079,1.81954393554187) circle (1pt)
(1.00000000000000,2.07918124604762) circle (1pt)
(1.23044892137827,2.12710479836481) circle (1pt)
(0.000000000000000,2.94151143263440) circle (1pt)
(0.000000000000000,3.32756326018728) circle (1pt)
(1.17609125905568,2.35410843914740) circle (1pt)
(2.44715803134222,2.12710479836481) circle (1pt)
(1.41497334797082,1.98227123303957) circle (1pt)
(3.10002573010786,2.10037054511756) circle (1pt)
(0.602059991327962,2.13353890837022) circle (1pt)
(0.301029995663981,2.10720996964787) circle (1pt)
(2.47421626407626,1.71600334363480) circle (1pt)
(2.63748972951251,1.55630250076729) circle (1pt)
(2.49968708261840,1.60205999132796) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(0.301029995663981,2.71264970162721) circle (1pt)
(0.698970004336019,2.02530586526477) circle (1pt)
(1.74818802700620,2.01703333929878) circle (1pt)
(2.04139268515822,1.55630250076729) circle (1pt)
(1.25527250510331,2.18752072083646) circle (1pt)
(1.80617997398389,1.81954393554187) circle (1pt)
(1.82607480270083,1.88081359228079) circle (1pt)
(1.00000000000000,2.68124123737559) circle (1pt)
(0.000000000000000,3.01114736077580) circle (1pt)
(0.000000000000000,2.41830129131975) circle (1pt)
(0.000000000000000,2.71096311899528) circle (1pt)
(1.14612803567824,1.53147891704226) circle (1pt)
(0.477121254719662,2.28780172993023) circle (1pt)
(1.36172783601759,1.44715803134222) circle (1pt)
(1.83884909073726,1.85733249643127) circle (1pt)
(1.14612803567824,2.17026171539496) circle (1pt)
(0.903089986991944,1.93449845124357) circle (1pt)
(1.04139268515823,2.15228834438306) circle (1pt)
(0.000000000000000,2.99211148778695) circle (1pt)
(2.59659709562646,1.62324929039790) circle (1pt)
(0.903089986991944,2.05690485133647) circle (1pt)
(0.602059991327962,2.51054501020661) circle (1pt)
(1.44715803134222,1.93449845124357) circle (1pt)
(0.845098040014257,1.62324929039790) circle (1pt)
(1.07918124604762,1.86923171973098) circle (1pt)
(2.22530928172586,1.89209460269048) circle (1pt)
(0.000000000000000,3.16849748352303) circle (1pt)
(1.04139268515823,1.89209460269048) circle (1pt)
(1.04139268515823,1.85733249643127) circle (1pt)
(0.477121254719662,2.35793484700045) circle (1pt)
(0.000000000000000,2.49415459401844) circle (1pt)
(1.17609125905568,1.86923171973098) circle (1pt)
(0.954242509439325,2.14612803567824) circle (1pt)
(0.778151250383644,1.77815125038364) circle (1pt)
(1.07918124604762,1.50514997831991) circle (1pt)
(1.64345267648619,1.76342799356294) circle (1pt)
(1.54406804435028,2.30102999566398) circle (1pt)
(0.477121254719662,2.45636603312904) circle (1pt)
(0.778151250383644,2.52633927738984) circle (1pt)
(0.000000000000000,2.83505610172012) circle (1pt)
(0.000000000000000,2.53907609879278) circle (1pt)
(0.301029995663981,2.36172783601759) circle (1pt)
(0.477121254719662,1.47712125471966) circle (1pt)
(3.04336227802113,1.50514997831991) circle (1pt)
(0.602059991327962,2.03342375548695) circle (1pt)
(0.903089986991944,2.22530928172586) circle (1pt)
(1.38021124171161,2.38021124171161) circle (1pt)
(0.602059991327962,1.94448267215017) circle (1pt)
(1.00000000000000,2.17609125905568) circle (1pt)
(1.23044892137827,1.80617997398389) circle (1pt)
(0.698970004336019,2.31806333496276) circle (1pt)
(1.27875360095283,2.38021124171161) circle (1pt)
(0.000000000000000,2.92737036303902) circle (1pt)
(0.000000000000000,2.48000694295715) circle (1pt)
(2.04532297878666,1.68124123737559) circle (1pt)
(1.89209460269048,2.38738982633873) circle (1pt)
(1.23044892137827,2.17026171539496) circle (1pt)
(0.000000000000000,2.93851972517649) circle (1pt)
(2.18184358794477,1.96378782734556) circle (1pt)
(2.11058971029925,1.86923171973098) circle (1pt)
(1.86923171973098,1.60205999132796) circle (1pt)
(1.27875360095283,1.77815125038364) circle (1pt)
(1.83884909073726,2.19312459835446) circle (1pt)
(1.04139268515823,2.13353890837022) circle (1pt)
(1.50514997831991,1.64345267648619) circle (1pt)
(3.81090428066870,1.77815125038364) circle (1pt)
(0.845098040014257,1.83250891270624) circle (1pt)
(2.31386722036915,1.30102999566398) circle (1pt)
(2.27875360095283,1.77815125038364) circle (1pt)
(1.99563519459755,1.14612803567824) circle (1pt)
(0.602059991327962,2.02530586526477) circle (1pt)
(0.602059991327962,2.19312459835446) circle (1pt)
(2.02118929906994,1.84509804001426) circle (1pt)
(0.602059991327962,1.90308998699194) circle (1pt)
(1.36172783601759,1.50514997831991) circle (1pt)
(0.845098040014257,2.22530928172586) circle (1pt)
(0.000000000000000,2.88081359228079) circle (1pt)
(1.04139268515823,2.35793484700045) circle (1pt)
(1.49136169383427,1.50514997831991) circle (1pt)
(1.07918124604762,2.03342375548695) circle (1pt)
(4.45978438229627,1.44715803134222) circle (1pt)
(0.301029995663981,2.47421626407626) circle (1pt)
(0.778151250383644,1.57978359661681) circle (1pt)
(1.69897000433602,2.16435285578444) circle (1pt)
(1.49136169383427,1.93449845124357) circle (1pt)
(0.301029995663981,2.54900326202579) circle (1pt)
(0.698970004336019,1.34242268082221) circle (1pt)
(1.63346845557959,2.21484384804770) circle (1pt)
(0.903089986991944,2.26007138798507) circle (1pt)
(0.000000000000000,2.63548374681491) circle (1pt)
(1.14612803567824,1.55630250076729) circle (1pt)
(1.00000000000000,2.28780172993023) circle (1pt)
(0.477121254719662,2.40823996531185) circle (1pt)
(1.93449845124357,1.80617997398389) circle (1pt)
(1.71600334363480,2.19312459835446) circle (1pt)
(1.23044892137827,2.09342168516224) circle (1pt)
(1.23044892137827,1.73239375982297) circle (1pt)
(0.602059991327962,2.42160392686983) circle (1pt)
(1.36172783601759,2.30102999566398) circle (1pt)
(1.57978359661681,1.60205999132796) circle (1pt)
(0.000000000000000,3.02284061087653) circle (1pt)
(0.000000000000000,2.69722934275972) circle (1pt)
(1.17609125905568,1.41497334797082) circle (1pt)
(0.000000000000000,2.94841296577860) circle (1pt)
(0.778151250383644,2.24054924828260) circle (1pt)
(1.90308998699194,1.93449845124357) circle (1pt)
(1.51851393987789,2.10720996964787) circle (1pt)
(2.20682587603185,1.66275783168157) circle (1pt)
(1.17609125905568,2.03342375548695) circle (1pt)
(0.954242509439325,2.29666519026153) circle (1pt)
(1.20411998265592,2.08635983067475) circle (1pt)
(2.08278537031645,1.44715803134222) circle (1pt)
(1.55630250076729,1.64345267648619) circle (1pt)
(0.602059991327962,2.36921585741014) circle (1pt)
(0.000000000000000,2.97680833733807) circle (1pt)
(0.903089986991944,2.42160392686983) circle (1pt)
(1.75587485567249,1.92427928606188) circle (1pt)
(3.02036128264771,1.41497334797082) circle (1pt)
(1.47712125471966,1.88081359228079) circle (1pt)
(0.845098040014257,2.07188200730613) circle (1pt)
(1.65321251377534,1.69897000433602) circle (1pt)
(2.07188200730613,1.76342799356294) circle (1pt)
(1.49136169383427,2.37291200297011) circle (1pt)
(0.602059991327962,2.51587384371168) circle (1pt)
(1.47712125471966,2.15836249209525) circle (1pt)
(0.602059991327962,1.85733249643127) circle (1pt)
(0.954242509439325,1.95424250943932) circle (1pt)
(0.602059991327962,2.14612803567824) circle (1pt)
(1.00000000000000,1.79239168949825) circle (1pt)
(1.27875360095283,1.14612803567824) circle (1pt)
(2.80888586735981,2.21484384804770) circle (1pt)
(2.78887511577542,1.81954393554187) circle (1pt)
(0.602059991327962,1.77815125038364) circle (1pt)
(1.64345267648619,1.91381385238372) circle (1pt)
(1.20411998265592,2.40823996531185) circle (1pt)
(0.301029995663981,2.28330122870355) circle (1pt)
(1.46239799789896,1.81954393554187) circle (1pt)
(1.44715803134222,1.89209460269048) circle (1pt)
(1.63346845557959,2.02530586526477) circle (1pt)
(0.000000000000000,2.75281643118827) circle (1pt)
(1.59106460702650,1.90308998699194) circle (1pt)
(0.000000000000000,2.25527250510331) circle (1pt)
(1.32221929473392,1.83250891270624) circle (1pt)
(0.477121254719662,2.22530928172586) circle (1pt)
(0.602059991327962,1.80617997398389) circle (1pt)
(1.07918124604762,1.93449845124357) circle (1pt)
(0.778151250383644,2.44715803134222) circle (1pt)
(0.301029995663981,1.76342799356294) circle (1pt)
(0.301029995663981,1.68124123737559) circle (1pt)
(0.000000000000000,3.06295783408451) circle (1pt)
(2.30535136944662,1.81954393554187) circle (1pt)
(1.04139268515823,2.14612803567824) circle (1pt)
(0.778151250383644,2.31806333496276) circle (1pt)
(1.49136169383427,2.30963016742590) circle (1pt)
(0.000000000000000,2.79657433321043) circle (1pt)
(0.778151250383644,1.84509804001426) circle (1pt)
(0.477121254719662,2.02530586526477) circle (1pt)
(0.903089986991944,2.35793484700045) circle (1pt)
(1.20411998265592,1.76342799356294) circle (1pt)
(0.954242509439325,2.13987908640124) circle (1pt)
(1.96848294855394,1.44715803134222) circle (1pt)
(1.63346845557959,1.53147891704226) circle (1pt)
(1.30102999566398,2.24551266781415) circle (1pt)
(0.000000000000000,2.64738297011462) circle (1pt)
(1.11394335230684,2.20411998265592) circle (1pt)
(0.301029995663981,2.48855071650044) circle (1pt)
(0.301029995663981,2.67760695272049) circle (1pt)
(1.60205999132796,1.79239168949825) circle (1pt)
(1.62324929039790,1.92427928606188) circle (1pt)
(0.477121254719662,2.05690485133647) circle (1pt)
(1.49136169383427,1.81954393554187) circle (1pt)
(0.000000000000000,3.15836249209525) circle (1pt)
(3.12057393120585,2.07918124604762) circle (1pt)
(2.38201704257487,1.79239168949825) circle (1pt)
(3.18808437371494,1.89209460269048) circle (1pt)
(2.26951294421792,1.92427928606188) circle (1pt)
(1.76342799356294,1.83250891270624) circle (1pt)
(1.91381385238372,1.81954393554187) circle (1pt)
(1.84509804001426,2.20411998265592) circle (1pt)
(1.97772360528885,1.44715803134222) circle (1pt)
(3.07918124604762,1.62324929039790) circle (1pt)
(1.91907809237607,1.77815125038364) circle (1pt)
(2.54777470538782,1.76342799356294) circle (1pt)
(0.698970004336019,1.99122607569249) circle (1pt)
(0.602059991327962,2.39093510710338) circle (1pt)
(1.74818802700620,1.89209460269048) circle (1pt)
(1.11394335230684,1.53147891704226) circle (1pt)
(0.602059991327962,1.88081359228079) circle (1pt)
(1.79239168949825,1.84509804001426) circle (1pt)
(0.778151250383644,1.68124123737559) circle (1pt)
(1.43136376415899,1.64345267648619) circle (1pt)
(0.000000000000000,2.91275330367132) circle (1pt)
(1.60205999132796,1.84509804001426) circle (1pt)
(0.477121254719662,2.16435285578444) circle (1pt)
(1.46239799789896,1.60205999132796) circle (1pt)
(1.63346845557959,1.85733249643127) circle (1pt)
(1.07918124604762,1.47712125471966) circle (1pt)
(0.698970004336019,2.44090908206522) circle (1pt)
(2.45331834004704,1.80617997398389) circle (1pt)
(0.000000000000000,3.20194306340165) circle (1pt)
(1.25527250510331,2.20411998265592) circle (1pt)
(1.73239375982297,1.81954393554187) circle (1pt)
(0.000000000000000,2.87852179550121) circle (1pt)
(2.98407703390283,1.77815125038364) circle (1pt)
(3.23121464796260,2.12057393120585) circle (1pt)
(2.34439227368511,1.80617997398389) circle (1pt)
(0.301029995663981,2.35410843914740) circle (1pt)
(1.73239375982297,1.85733249643127) circle (1pt)
(0.477121254719662,2.25527250510331) circle (1pt)
(1.88081359228079,1.93449845124357) circle (1pt)
(1.00000000000000,2.09342168516224) circle (1pt)
(1.69019608002851,1.69897000433602) circle (1pt)
(2.32221929473392,1.60205999132796) circle (1pt)
(1.73239375982297,1.66275783168157) circle (1pt)
(1.00000000000000,1.30102999566398) circle (1pt)
(1.04139268515823,2.30102999566398) circle (1pt)
(0.602059991327962,2.21484384804770) circle (1pt)
(1.11394335230684,1.60205999132796) circle (1pt)
(0.000000000000000,2.30963016742590) circle (1pt)
(0.602059991327962,2.37657695705651) circle (1pt)
(1.54406804435028,1.92427928606188) circle (1pt)
(2.05690485133647,2.19312459835446) circle (1pt)
(1.36172783601759,1.84509804001426) circle (1pt)
(2.13033376849501,1.38021124171161) circle (1pt)
(0.000000000000000,3.08919836680515) circle (1pt)
(0.000000000000000,3.05537833137500) circle (1pt)
(1.77815125038364,2.15836249209525) circle (1pt)
(1.27875360095283,1.95424250943932) circle (1pt)
(1.70757017609794,1.68124123737559) circle (1pt)
(1.78532983501077,2.20951501454263) circle (1pt)
(2.09342168516224,1.60205999132796) circle (1pt)
(1.38021124171161,2.11394335230684) circle (1pt)
(1.94448267215017,1.91381385238372) circle (1pt)
(1.79934054945358,1.88081359228079) circle (1pt)
(0.778151250383644,2.45331834004704) circle (1pt)
(1.27875360095283,2.30102999566398) circle (1pt)
(2.90848501887865,2.11394335230684) circle (1pt)
(1.51851393987789,2.19312459835446) circle (1pt)
(1.04139268515823,2.30963016742590) circle (1pt)
(0.602059991327962,2.27875360095283) circle (1pt)
(1.04139268515823,1.77815125038364) circle (1pt)
(1.34242268082221,1.60205999132796) circle (1pt)
(0.602059991327962,1.25527250510331) circle (1pt)
(1.46239799789896,1.95424250943932) circle (1pt)
(1.25527250510331,2.26951294421792) circle (1pt)
(1.99563519459755,1.79239168949825) circle (1pt)
(0.845098040014257,1.91381385238372) circle (1pt)
(0.602059991327962,2.37291200297011) circle (1pt)
(1.11394335230684,1.92427928606188) circle (1pt)
(0.477121254719662,2.65127801399814) circle (1pt)
(0.000000000000000,3.06892761168207) circle (1pt)
(0.000000000000000,3.10653085382238) circle (1pt)
(3.86051767746175,2.04921802267018) circle (1pt)
(0.000000000000000,2.67942789661212) circle (1pt)
(0.301029995663981,2.68304703823885) circle (1pt)
(0.000000000000000,2.96848294855394) circle (1pt)
(0.477121254719662,1.89209460269048) circle (1pt)
(1.04139268515823,1.53147891704226) circle (1pt)
(2.14301480025409,1.88081359228079) circle (1pt)
(0.000000000000000,3.01452053875792) circle (1pt)
(1.91907809237607,1.62324929039790) circle (1pt)
(2.29666519026153,1.85733249643127) circle (1pt)
(1.50514997831991,1.38021124171161) circle (1pt)
(2.68930885912362,2.24551266781415) circle (1pt)
(4.20865630050725,1.74818802700620) circle (1pt)
(1.11394335230684,2.44715803134222) circle (1pt)
(0.778151250383644,1.73239375982297) circle (1pt)
(0.301029995663981,2.74818802700620) circle (1pt)
(0.000000000000000,2.98766626492627) circle (1pt)
(1.51851393987789,1.14612803567824) circle (1pt)
(0.903089986991944,1.97312785359970) circle (1pt)
(0.477121254719662,1.60205999132796) circle (1pt)
(0.845098040014257,2.20951501454263) circle (1pt)
(2.54530711646582,1.80617997398389) circle (1pt)
(0.000000000000000,2.73239375982297) circle (1pt)
(4.14401346578620,1.71600334363480) circle (1pt)
(1.23044892137827,2.07188200730613) circle (1pt)
(1.04139268515823,1.74818802700620) circle (1pt)
(0.000000000000000,2.68484536164441) circle (1pt)
(1.34242268082221,1.77815125038364) circle (1pt)
(1.04139268515823,1.90308998699194) circle (1pt)
(1.30102999566398,1.55630250076729) circle (1pt)
(1.14612803567824,2.40140054078154) circle (1pt)
(4.03282014943856,1.69897000433602) circle (1pt)
(0.602059991327962,2.36172783601759) circle (1pt)
(1.56820172406699,1.64345267648619) circle (1pt)
(1.39794000867204,1.97312785359970) circle (1pt)
(1.46239799789896,2.21484384804770) circle (1pt)
(1.07918124604762,1.94448267215017) circle (1pt)
(1.55630250076729,1.93449845124357) circle (1pt)
(0.903089986991944,2.10037054511756) circle (1pt)
(0.301029995663981,2.49415459401844) circle (1pt)
(2.46239799789896,1.88081359228079) circle (1pt)
(0.000000000000000,2.96661098668193) circle (1pt)
(1.89762709129044,1.79239168949825) circle (1pt)
(0.000000000000000,2.33041377334919) circle (1pt)
(0.778151250383644,2.41161970596323) circle (1pt)
(0.477121254719662,2.25042000230889) circle (1pt)
(0.301029995663981,2.81023251799508) circle (1pt)
(3.18610837981321,1.76342799356294) circle (1pt)
(1.25527250510331,1.20411998265592) circle (1pt)
(0.000000000000000,3.26007138798507) circle (1pt)
(1.36172783601759,1.73239375982297) circle (1pt)
(1.53147891704226,1.76342799356294) circle (1pt)
(0.000000000000000,1.68124123737559) circle (1pt)
(2.29885307640971,1.77815125038364) circle (1pt)
(0.778151250383644,2.12710479836481) circle (1pt)
(1.30102999566398,1.92427928606188) circle (1pt)
(2.23299611039215,1.80617997398389) circle (1pt)
(0.301029995663981,2.25042000230889) circle (1pt)
(1.04139268515823,2.28330122870355) circle (1pt)
(5.73687436164842,0.778151250383644) circle (1pt)
(1.39794000867204,1.77815125038364) circle (1pt)
(1.07918124604762,2.17609125905568) circle (1pt)
(2.41329976408125,1.55630250076729) circle (1pt)
(1.72427586960079,1.79239168949825) circle (1pt)
(0.000000000000000,2.65321251377534) circle (1pt)
(1.46239799789896,2.23552844690755) circle (1pt)
(1.55630250076729,1.90308998699194) circle (1pt)
(1.04139268515823,1.47712125471966) circle (1pt)
(0.845098040014257,2.15836249209525) circle (1pt)
(0.000000000000000,1.41497334797082) circle (1pt)
(0.000000000000000,2.33845649360460) circle (1pt)
(1.55630250076729,2.02530586526477) circle (1pt)
(0.000000000000000,3.14860265480609) circle (1pt)
(0.000000000000000,2.87737134586977) circle (1pt)
(1.00000000000000,2.00860017176192) circle (1pt)
(1.51851393987789,1.84509804001426) circle (1pt)
(1.79934054945358,1.96378782734556) circle (1pt)
(0.000000000000000,3.02366391819779) circle (1pt)
(1.38021124171161,1.92427928606188) circle (1pt)
(1.44715803134222,2.17026171539496) circle (1pt)
(0.000000000000000,3.02775720469055) circle (1pt)
(2.10720996964787,1.89209460269048) circle (1pt)
(1.92941892571429,1.73239375982297) circle (1pt)
(1.44715803134222,1.53147891704226) circle (1pt)
(1.38021124171161,2.07188200730613) circle (1pt)
(1.98227123303957,1.57978359661681) circle (1pt)
(1.49136169383427,1.55630250076729) circle (1pt)
(0.845098040014257,2.00000000000000) circle (1pt)
(1.20411998265592,2.22010808804005) circle (1pt)
(0.954242509439325,2.28330122870355) circle (1pt)
(1.83250891270624,1.94448267215017) circle (1pt)
(1.73239375982297,1.55630250076729) circle (1pt)
(1.20411998265592,2.09342168516224) circle (1pt)
(0.301029995663981,2.42160392686983) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(1.11394335230684,1.20411998265592) circle (1pt)
(1.14612803567824,1.85733249643127) circle (1pt)
(1.17609125905568,1.62324929039790) circle (1pt)
(3.79802879340407,1.80617997398389) circle (1pt)
(1.20411998265592,2.24551266781415) circle (1pt)
(0.477121254719662,2.31806333496276) circle (1pt)
(1.17609125905568,2.04921802267018) circle (1pt)
(0.477121254719662,2.60852603357719) circle (1pt)
(0.000000000000000,2.60422605308447) circle (1pt)
(0.477121254719662,2.18752072083646) circle (1pt)
(1.95424250943932,1.60205999132796) circle (1pt)
(1.27875360095283,1.60205999132796) circle (1pt)
(2.56229286445647,1.60205999132796) circle (1pt)
(0.000000000000000,2.87273882747267) circle (1pt)
(1.78532983501077,1.44715803134222) circle (1pt)
(2.15836249209525,1.89209460269048) circle (1pt)
(1.04139268515823,1.79239168949825) circle (1pt)
(0.477121254719662,2.70926996097583) circle (1pt)
(3.27207378750001,1.79239168949825) circle (1pt)
(4.46642272243379,0.602059991327962) circle (1pt)
(0.000000000000000,2.81690383937566) circle (1pt)
(0.000000000000000,2.66838591669000) circle (1pt)
(1.63346845557959,1.89209460269048) circle (1pt)
(1.00000000000000,2.24054924828260) circle (1pt)
(0.000000000000000,2.35410843914740) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(4.44208762955076,1.74818802700620) circle (1pt)
(0.301029995663981,2.50242711998443) circle (1pt)
(0.954242509439325,2.33845649360460) circle (1pt)
(1.23044892137827,1.69897000433602) circle (1pt)
(1.91381385238372,1.76342799356294) circle (1pt)
(0.000000000000000,2.71432975974523) circle (1pt)
(1.47712125471966,1.81954393554187) circle (1pt)
(0.845098040014257,1.73239375982297) circle (1pt)
(1.30102999566398,2.03342375548695) circle (1pt)
(3.81117269506655,1.55630250076729) circle (1pt)
(2.18184358794477,1.44715803134222) circle (1pt)
(1.00000000000000,1.25527250510331) circle (1pt)
(2.20951501454263,1.93449845124357) circle (1pt)
(1.39794000867204,1.98227123303957) circle (1pt)
(2.53275437899250,1.60205999132796) circle (1pt)
(1.30102999566398,1.81954393554187) circle (1pt)
(0.000000000000000,2.91062440488920) circle (1pt)
(1.93449845124357,1.60205999132796) circle (1pt)
(2.21218760440396,1.80617997398389) circle (1pt)
(1.38021124171161,2.01703333929878) circle (1pt)
(1.49136169383427,1.86923171973098) circle (1pt)
(0.845098040014257,1.89209460269048) circle (1pt)
(1.59106460702650,1.80617997398389) circle (1pt)
(1.11394335230684,1.89209460269048) circle (1pt)
(1.32221929473392,1.98227123303957) circle (1pt)
(1.36172783601759,1.96378782734556) circle (1pt)
(0.000000000000000,2.97220283837906) circle (1pt)
(1.11394335230684,2.04921802267018) circle (1pt)
(1.54406804435028,1.94448267215017) circle (1pt)
(1.27875360095283,2.24551266781415) circle (1pt)
(2.34635297445064,1.55630250076729) circle (1pt)
(1.14612803567824,2.14612803567824) circle (1pt)
(1.66275783168157,2.04139268515822) circle (1pt)
(1.44715803134222,1.95424250943932) circle (1pt)
(1.77815125038364,1.86923171973098) circle (1pt)
(1.07918124604762,1.79239168949825) circle (1pt)
(1.14612803567824,2.26007138798507) circle (1pt)
(0.000000000000000,2.38738982633873) circle (1pt)
(0.000000000000000,2.59549622182557) circle (1pt)
(2.47275644931721,1.79239168949825) circle (1pt)
(0.301029995663981,2.67209785793572) circle (1pt)
(2.33445375115093,1.94448267215017) circle (1pt)
(1.32221929473392,1.85733249643127) circle (1pt)
(1.99122607569249,1.83250891270624) circle (1pt)
(0.602059991327962,2.20411998265592) circle (1pt)
(1.63346845557959,2.00000000000000) circle (1pt)
(0.000000000000000,3.13225968953104) circle (1pt)
(0.845098040014257,2.23044892137827) circle (1pt)
(0.602059991327962,2.45331834004704) circle (1pt)
(1.68124123737559,1.84509804001426) circle (1pt)
(2.87098881376058,1.84509804001426) circle (1pt)
(1.17609125905568,2.20411998265592) circle (1pt)
(0.778151250383644,2.17609125905568) circle (1pt)
(0.954242509439325,2.06445798922692) circle (1pt)
(2.19865708695442,2.18184358794477) circle (1pt)
(2.74663419893758,1.57978359661681) circle (1pt)
(1.20411998265592,2.17609125905568) circle (1pt)
(1.25527250510331,1.95424250943932) circle (1pt)
(1.83884909073726,1.20411998265592) circle (1pt)
(2.18469143081760,1.86923171973098) circle (1pt)
(3.51428204786038,1.83250891270624) circle (1pt)
(0.000000000000000,2.80753502806885) circle (1pt)
(1.20411998265592,2.15228834438306) circle (1pt)
(1.27875360095283,1.99122607569249) circle (1pt)
(1.86332286012046,1.85733249643127) circle (1pt)
(3.69302306792369,1.83250891270624) circle (1pt)
(1.72427586960079,1.95424250943932) circle (1pt)
(2.24054924828260,1.38021124171161) circle (1pt)
(2.48572142648158,1.99122607569249) circle (1pt)
(1.07918124604762,1.99122607569249) circle (1pt)
(0.954242509439325,2.21484384804770) circle (1pt)
(1.04139268515823,1.69897000433602) circle (1pt)
(2.19589965240923,1.91381385238372) circle (1pt)
(0.000000000000000,2.74973631556906) circle (1pt)
(0.000000000000000,2.77959649125782) circle (1pt)
(2.68574173860226,1.83250891270624) circle (1pt)
(0.301029995663981,2.05690485133647) circle (1pt)
(0.954242509439325,1.30102999566398) circle (1pt)
(1.79934054945358,1.64345267648619) circle (1pt)
(1.62324929039790,2.11394335230684) circle (1pt)
(0.477121254719662,2.53655844257153) circle (1pt)
(2.10720996964787,1.81954393554187) circle (1pt)
(1.04139268515823,2.03342375548695) circle (1pt)
(1.92427928606188,1.90308998699194) circle (1pt)
(1.79239168949825,1.80617997398389) circle (1pt)
(1.50514997831991,1.66275783168157) circle (1pt)
(1.65321251377534,1.90308998699194) circle (1pt)
(2.78103693862113,1.80617997398389) circle (1pt)
(1.23044892137827,2.23552844690755) circle (1pt)
(2.53275437899250,1.62324929039790) circle (1pt)
(0.000000000000000,3.12057393120585) circle (1pt)
(0.000000000000000,3.23502315949522) circle (1pt)
(1.00000000000000,2.61066016308988) circle (1pt)
(2.10720996964787,2.15228834438306) circle (1pt)
(2.52113808370404,1.80617997398389) circle (1pt)
(1.27875360095283,1.73239375982297) circle (1pt)
(0.778151250383644,1.71600334363480) circle (1pt)
(0.301029995663981,2.11394335230684) circle (1pt)
(1.92941892571429,1.81954393554187) circle (1pt)
(1.20411998265592,1.97312785359970) circle (1pt)
(2.17609125905568,1.83250891270624) circle (1pt)
(0.845098040014257,2.40483371661994) circle (1pt)
(0.845098040014257,2.32221929473392) circle (1pt)
(0.602059991327962,2.30535136944662) circle (1pt)
(2.42160392686983,1.60205999132796) circle (1pt)
(1.11394335230684,2.24054924828260) circle (1pt)
(2.06069784035361,1.84509804001426) circle (1pt)
(1.73239375982297,1.30102999566398) circle (1pt)
(0.477121254719662,2.46538285144842) circle (1pt)
(0.301029995663981,2.33041377334919) circle (1pt)
(0.000000000000000,3.33041377334919) circle (1pt)
(0.301029995663981,2.26007138798507) circle (1pt)
(1.68124123737559,1.71600334363480) circle (1pt)
(1.71600334363480,1.77815125038364) circle (1pt)
(1.11394335230684,1.80617997398389) circle (1pt)
(0.602059991327962,1.91381385238372) circle (1pt)
(2.59659709562646,1.88081359228079) circle (1pt)
(1.57978359661681,1.94448267215017) circle (1pt)
(1.64345267648619,1.71600334363480) circle (1pt)
(2.71850168886727,1.57978359661681) circle (1pt)
(1.69897000433602,2.00860017176192) circle (1pt)
(1.54406804435028,1.60205999132796) circle (1pt)
(0.778151250383644,2.32221929473392) circle (1pt)
(1.55630250076729,1.98227123303957) circle (1pt)
(2.16435285578444,1.77815125038364) circle (1pt)
(3.07445071895459,2.10037054511756) circle (1pt)
(0.301029995663981,1.64345267648619) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(1.57978359661681,1.99122607569249) circle (1pt)
(1.14612803567824,1.88081359228079) circle (1pt)
(0.301029995663981,2.46538285144842) circle (1pt)
(0.845098040014257,2.29666519026153) circle (1pt)
(1.55630250076729,1.68124123737559) circle (1pt)
(0.000000000000000,3.03742649794062) circle (1pt)
(2.61804809671209,1.77815125038364) circle (1pt)
(0.000000000000000,2.87966920563205) circle (1pt)
(1.56820172406699,2.17026171539496) circle (1pt)
(2.53147891704225,2.16435285578444) circle (1pt)
(0.000000000000000,1.91381385238372) circle (1pt)
(1.04139268515823,1.14612803567824) circle (1pt)
(1.36172783601759,1.74818802700620) circle (1pt)
(1.41497334797082,1.91381385238372) circle (1pt)
(1.55630250076729,1.60205999132796) circle (1pt)
(0.903089986991944,2.31806333496276) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(1.00000000000000,2.06445798922692) circle (1pt)
(0.000000000000000,3.04060234011407) circle (1pt)
(0.301029995663981,2.62736585659273) circle (1pt)
(1.51851393987789,1.71600334363480) circle (1pt)
(0.301029995663981,2.64933485871214) circle (1pt)
(0.000000000000000,2.51321760006794) circle (1pt)
(1.04139268515823,2.23552844690755) circle (1pt)
(1.14612803567824,2.01703333929878) circle (1pt)
(1.34242268082221,1.74818802700620) circle (1pt)
(0.602059991327962,2.19865708695442) circle (1pt)
(0.000000000000000,2.82865989653532) circle (1pt)
(0.477121254719662,2.18184358794477) circle (1pt)
(1.98227123303957,1.90308998699194) circle (1pt)
(1.69897000433602,1.92427928606188) circle (1pt)
(1.47712125471966,1.97312785359970) circle (1pt)
(1.00000000000000,2.22530928172586) circle (1pt)
(2.45636603312904,1.79239168949825) circle (1pt)
(1.50514997831991,1.91381385238372) circle (1pt)
(0.778151250383644,2.37291200297011) circle (1pt)
(1.27875360095283,1.47712125471966) circle (1pt)
(0.477121254719662,2.24551266781415) circle (1pt)
(1.47712125471966,1.83250891270624) circle (1pt)
(2.08278537031645,1.80617997398389) circle (1pt)
(2.03742649794062,1.60205999132796) circle (1pt)
(0.602059991327962,2.23044892137827) circle (1pt)
(1.41497334797082,1.97312785359970) circle (1pt)
(1.65321251377534,1.66275783168157) circle (1pt)
(1.59106460702650,2.00860017176192) circle (1pt)
(1.38021124171161,2.04921802267018) circle (1pt)
(1.81291335664286,2.18752072083646) circle (1pt)
(0.778151250383644,2.15836249209525) circle (1pt)
(0.845098040014257,2.47129171105894) circle (1pt)
(0.477121254719662,2.41830129131975) circle (1pt)
(1.38021124171161,1.90308998699194) circle (1pt)
(0.778151250383644,2.41497334797082) circle (1pt)
(1.50514997831991,1.20411998265592) circle (1pt)
(2.15836249209525,1.69897000433602) circle (1pt)
(0.000000000000000,2.70757017609794) circle (1pt)
(0.000000000000000,2.88874096068289) circle (1pt)
(1.60205999132796,1.89209460269048) circle (1pt)
(0.000000000000000,2.83250891270624) circle (1pt)
(0.602059991327962,2.63948648926859) circle (1pt)
(1.41497334797082,1.69897000433602) circle (1pt)
(0.602059991327962,1.93449845124357) circle (1pt)
(1.57978359661681,1.80617997398389) circle (1pt)
(1.50514997831991,1.81954393554187) circle (1pt)
(0.477121254719662,1.73239375982297) circle (1pt)
(1.20411998265592,1.25527250510331) circle (1pt)
(1.69019608002851,1.85733249643127) circle (1pt)
(2.16435285578444,1.93449845124357) circle (1pt)
(0.698970004336019,2.00860017176192) circle (1pt)
(1.07918124604762,2.55630250076729) circle (1pt)
(3.10991586302379,1.79239168949825) circle (1pt)
(0.000000000000000,2.61278385671974) circle (1pt)
(1.14612803567824,2.00000000000000) circle (1pt)
(0.301029995663981,2.71767050300226) circle (1pt)
(1.00000000000000,2.36548798489090) circle (1pt)
(1.47712125471966,1.60205999132796) circle (1pt)
(0.000000000000000,2.35024801833416) circle (1pt)
(1.07918124604762,2.26007138798507) circle (1pt)
(1.23044892137827,1.98227123303957) circle (1pt)
(1.56820172406699,1.71600334363480) circle (1pt)
(0.903089986991944,2.47129171105894) circle (1pt)
(0.000000000000000,2.52113808370404) circle (1pt)
(1.46239799789896,1.94448267215017) circle (1pt)
(0.000000000000000,2.47712125471966) circle (1pt)
(1.30102999566398,2.17026171539496) circle (1pt)
(0.000000000000000,2.04139268515822) circle (1pt)
(1.95424250943932,1.50514997831991) circle (1pt)
(0.903089986991944,2.12057393120585) circle (1pt)
(0.698970004336019,2.07188200730613) circle (1pt)
(1.23044892137827,2.16435285578444) circle (1pt)
(0.000000000000000,2.29666519026153) circle (1pt)
(2.02530586526477,1.50514997831991) circle (1pt)
(1.75587485567249,1.81954393554187) circle (1pt)
(0.477121254719662,2.69019608002851) circle (1pt)
(1.07918124604762,1.76342799356294) circle (1pt)
(0.903089986991944,2.19312459835446) circle (1pt)
(1.23044892137827,1.85733249643127) circle (1pt)
(0.301029995663981,2.76937732607614) circle (1pt)
(1.14612803567824,2.00860017176192) circle (1pt)
(0.000000000000000,2.91803033678488) circle (1pt)
(0.000000000000000,3.17084820364331) circle (1pt)
(0.000000000000000,3.13735411137073) circle (1pt)
(1.11394335230684,1.76342799356294) circle (1pt)
(0.000000000000000,2.16435285578444) circle (1pt)
(2.54900326202579,1.83250891270624) circle (1pt)
(1.55630250076729,1.85733249643127) circle (1pt)
(1.69897000433602,1.88081359228079) circle (1pt)
(2.15836249209525,1.94448267215017) circle (1pt)
(0.000000000000000,2.24551266781415) circle (1pt)
(2.93348728784871,2.13353890837022) circle (1pt)
(0.000000000000000,1.55630250076729) circle (1pt)
(0.698970004336019,1.47712125471966) circle (1pt)
(1.07918124604762,1.89209460269048) circle (1pt)
(0.000000000000000,2.96941591235398) circle (1pt)
(0.477121254719662,2.67394199863409) circle (1pt)
(2.04532297878666,1.44715803134222) circle (1pt)
(1.87506126339170,1.34242268082221) circle (1pt)
(1.54406804435028,1.69897000433602) circle (1pt)
(1.27875360095283,1.55630250076729) circle (1pt)
(1.17609125905568,1.89209460269048) circle (1pt)
(1.14612803567824,2.34242268082221) circle (1pt)
(0.602059991327962,2.56584781867352) circle (1pt)
(1.89762709129044,2.01703333929878) circle (1pt)
(1.98227123303957,1.55630250076729) circle (1pt)
(1.53147891704226,1.79239168949825) circle (1pt)
(1.36172783601759,2.10720996964787) circle (1pt)
(0.301029995663981,2.39794000867204) circle (1pt)
(1.04139268515823,2.20411998265592) circle (1pt)
(2.44404479591808,1.80617997398389) circle (1pt)
(0.000000000000000,2.85003325768977) circle (1pt)
(0.698970004336019,1.93449845124357) circle (1pt)
(1.23044892137827,1.90308998699194) circle (1pt)
(2.54530711646582,1.74818802700620) circle (1pt)
(0.301029995663981,2.00860017176192) circle (1pt)
(0.698970004336019,2.51321760006794) circle (1pt)
(2.29446622616159,1.91381385238372) circle (1pt)
(1.46239799789896,1.66275783168157) circle (1pt)
(1.14612803567824,1.86923171973098) circle (1pt)
(1.38021124171161,1.74818802700620) circle (1pt)
(1.74036268949424,2.00860017176192) circle (1pt)
(1.07918124604762,2.08635983067475) circle (1pt)
(0.778151250383644,2.26951294421792) circle (1pt)
(1.85125834871908,1.77815125038364) circle (1pt)
(0.000000000000000,2.20411998265592) circle (1pt)
(1.59106460702650,2.19312459835446) circle (1pt)
(0.954242509439325,2.44090908206522) circle (1pt)
(1.36172783601759,1.14612803567824) circle (1pt)
(2.90363251608424,2.19865708695442) circle (1pt)
(0.602059991327962,2.24551266781415) circle (1pt)
(1.61278385671974,1.68124123737559) circle (1pt)
(0.000000000000000,2.34635297445064) circle (1pt)
(0.301029995663981,2.53147891704225) circle (1pt)
(0.903089986991944,2.25527250510331) circle (1pt)
(1.59106460702650,1.88081359228079) circle (1pt)
(1.68124123737559,1.88081359228079) circle (1pt)
(1.63346845557959,1.88081359228079) circle (1pt)
(1.53147891704226,1.84509804001426) circle (1pt)
(3.83790394459294,1.47712125471966) circle (1pt)
(2.42813479402879,1.55630250076729) circle (1pt)
(1.00000000000000,1.47712125471966) circle (1pt)
(1.94939000664491,1.64345267648619) circle (1pt)
(1.64345267648619,1.77815125038364) circle (1pt)
(1.43136376415899,1.91381385238372) circle (1pt)
(1.34242268082221,1.50514997831991) circle (1pt)
(0.845098040014257,2.37291200297011) circle (1pt)
(2.02118929906994,1.83250891270624) circle (1pt)
(1.47712125471966,2.09342168516224) circle (1pt)
(0.477121254719662,2.50514997831991) circle (1pt)
(1.14612803567824,1.71600334363480) circle (1pt)
(1.53147891704226,1.93449845124357) circle (1pt)
(0.778151250383644,2.03342375548695) circle (1pt)
(2.53402610605613,1.84509804001426) circle (1pt)
(2.48713837547719,1.81954393554187) circle (1pt)
(0.845098040014257,1.76342799356294) circle (1pt)
(0.698970004336019,2.44404479591808) circle (1pt)
(0.000000000000000,3.37767043933432) circle (1pt)
(1.95424250943932,1.89209460269048) circle (1pt)
(1.36172783601759,1.71600334363480) circle (1pt)
(2.06818586174616,1.99122607569249) circle (1pt)
(1.91381385238372,1.94448267215017) circle (1pt)
(1.47712125471966,1.89209460269048) circle (1pt)
(1.79239168949825,1.66275783168157) circle (1pt)
(1.74036268949424,1.85733249643127) circle (1pt)
(1.90308998699194,1.74818802700620) circle (1pt)
(0.301029995663981,2.51054501020661) circle (1pt)
(0.954242509439325,2.02530586526477) circle (1pt)
(2.57634135020579,1.83250891270624) circle (1pt)
(0.845098040014257,1.71600334363480) circle (1pt)
(1.68124123737559,1.99122607569249) circle (1pt)
(2.41664050733828,1.81954393554187) circle (1pt)
(0.778151250383644,2.38381536598043) circle (1pt)
(1.65321251377534,2.22010808804005) circle (1pt)
(0.602059991327962,1.41497334797082) circle (1pt)
(0.477121254719662,2.03342375548695) circle (1pt)
(0.954242509439325,2.13353890837022) circle (1pt)
(1.67209785793572,1.68124123737559) circle (1pt)
(1.14612803567824,1.14612803567824) circle (1pt)
(1.59106460702650,1.55630250076729) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(0.301029995663981,2.56348108539441) circle (1pt)
(0.903089986991944,2.17609125905568) circle (1pt)
(0.903089986991944,1.66275783168157) circle (1pt)
(0.698970004336019,2.26007138798507) circle (1pt)
(1.27875360095283,1.90308998699194) circle (1pt)
(2.19033169817029,1.66275783168157) circle (1pt)
(1.54406804435028,1.81954393554187) circle (1pt)
(0.000000000000000,3.13161866434913) circle (1pt)
(2.30963016742590,1.64345267648619) circle (1pt)
(1.63346845557959,2.00860017176192) circle (1pt)
(0.000000000000000,2.07918124604762) circle (1pt)
(1.46239799789896,1.92427928606188) circle (1pt)
(1.84509804001426,1.84509804001426) circle (1pt)
(0.000000000000000,3.16136800223497) circle (1pt)
(0.301029995663981,2.03342375548695) circle (1pt)
(0.000000000000000,2.89872518158949) circle (1pt)
(2.72015930340596,1.85733249643127) circle (1pt)
(1.41497334797082,1.90308998699194) circle (1pt)
(1.83250891270624,1.38021124171161) circle (1pt)
(2.07554696139253,1.20411998265592) circle (1pt)
(1.04139268515823,2.09342168516224) circle (1pt)
(0.301029995663981,2.42488163663107) circle (1pt)
(2.62940959910272,2.07188200730613) circle (1pt)
(1.72427586960079,1.94448267215017) circle (1pt)
(0.000000000000000,2.77378644498119) circle (1pt)
(0.778151250383644,1.30102999566398) circle (1pt)
(0.845098040014257,2.28330122870355) circle (1pt)
(0.778151250383644,1.86923171973098) circle (1pt)
(1.11394335230684,1.81954393554187) circle (1pt)
(1.23044892137827,2.10720996964787) circle (1pt)
(1.56820172406699,1.96378782734556) circle (1pt)
(2.53655844257153,1.68124123737559) circle (1pt)
(1.39794000867204,2.22010808804005) circle (1pt)
(0.000000000000000,2.59328606702046) circle (1pt)
(0.000000000000000,2.85369821177617) circle (1pt)
(2.43136376415899,1.79239168949825) circle (1pt)
(0.000000000000000,2.55870857053317) circle (1pt)
(0.698970004336019,1.38021124171161) circle (1pt)
(0.778151250383644,1.41497334797082) circle (1pt)
(1.41497334797082,2.03342375548695) circle (1pt)
(0.000000000000000,2.95808584852109) circle (1pt)
(1.14612803567824,2.35024801833416) circle (1pt)
(0.903089986991944,2.23044892137827) circle (1pt)
(1.07918124604762,2.19865708695442) circle (1pt)
(2.00000000000000,1.80617997398389) circle (1pt)
(1.66275783168157,1.98227123303957) circle (1pt)
(1.91907809237607,1.60205999132796) circle (1pt)
(0.698970004336019,2.47129171105894) circle (1pt)
(1.07918124604762,2.15228834438306) circle (1pt)
(1.20411998265592,1.85733249643127) circle (1pt)
(2.29446622616159,1.84509804001426) circle (1pt)
(2.03342375548695,1.96378782734556) circle (1pt)
(1.34242268082221,2.17026171539496) circle (1pt)
(1.11394335230684,1.84509804001426) circle (1pt)
(1.11394335230684,1.91381385238372) circle (1pt)
(1.47712125471966,1.64345267648619) circle (1pt)
(0.000000000000000,2.39093510710338) circle (1pt)
(0.477121254719662,2.00000000000000) circle (1pt)
(2.20682587603185,1.83250891270624) circle (1pt)
(0.477121254719662,2.42813479402879) circle (1pt)
(1.04139268515823,1.41497334797082) circle (1pt)
(0.000000000000000,3.08635983067475) circle (1pt)
(2.67302090712890,1.77815125038364) circle (1pt)
(1.60205999132796,1.99122607569249) circle (1pt)
(1.44715803134222,1.74818802700620) circle (1pt)
(2.83884909073726,1.80617997398389) circle (1pt)
(1.51851393987789,1.69897000433602) circle (1pt)
(0.602059991327962,2.61909333062674) circle (1pt)
(1.20411998265592,1.98227123303957) circle (1pt)
(1.60205999132796,1.94448267215017) circle (1pt)
(1.80617997398389,1.64345267648619) circle (1pt)
(1.64345267648619,1.93449845124357) circle (1pt)
(0.000000000000000,3.17435059747938) circle (1pt)
(1.17609125905568,1.97312785359970) circle (1pt)
(1.38021124171161,2.26481782300954) circle (1pt)
(1.96848294855394,1.79239168949825) circle (1pt)
(0.903089986991944,1.90308998699194) circle (1pt)
(1.79934054945358,1.94448267215017) circle (1pt)
(0.477121254719662,1.79239168949825) circle (1pt)
(2.53655844257153,1.84509804001426) circle (1pt)
(2.48995847942483,1.77815125038364) circle (1pt)
(1.14612803567824,2.09342168516224) circle (1pt)
(1.30102999566398,2.15228834438306) circle (1pt)
(1.14612803567824,1.79239168949825) circle (1pt)
(0.778151250383644,2.50514997831991) circle (1pt)
(0.477121254719662,2.52374646681156) circle (1pt)
(0.602059991327962,1.76342799356294) circle (1pt)
(1.25527250510331,1.44715803134222) circle (1pt)
(0.602059991327962,2.22530928172586) circle (1pt)
(1.57978359661681,1.96378782734556) circle (1pt)
(0.000000000000000,2.86805636182304) circle (1pt)
(2.63447727016073,1.53147891704226) circle (1pt)
(1.14612803567824,2.06445798922692) circle (1pt)
(1.84509804001426,1.68124123737559) circle (1pt)
(0.845098040014257,2.16435285578444) circle (1pt)
(1.34242268082221,2.18752072083646) circle (1pt)
(1.62324929039790,1.85733249643127) circle (1pt)
(2.31806333496276,1.80617997398389) circle (1pt)
(1.65321251377534,1.85733249643127) circle (1pt)
(1.32221929473392,1.64345267648619) circle (1pt)
(1.92941892571429,2.17609125905568) circle (1pt)
(1.81291335664286,1.95424250943932) circle (1pt)
(2.40312052117582,1.84509804001426) circle (1pt)
(0.698970004336019,2.17026171539496) circle (1pt)
(3.10687054447865,1.80617997398389) circle (1pt)
(2.15228834438306,1.55630250076729) circle (1pt)
(0.301029995663981,2.37291200297011) circle (1pt)
(1.11394335230684,1.77815125038364) circle (1pt)
(0.845098040014257,2.18752072083646) circle (1pt)
(1.20411998265592,1.95424250943932) circle (1pt)
(1.50514997831991,1.68124123737559) circle (1pt)
(0.000000000000000,2.89652621748956) circle (1pt)
(1.54406804435028,1.96378782734556) circle (1pt)
(1.41497334797082,2.00000000000000) circle (1pt)
(1.00000000000000,2.21484384804770) circle (1pt)
(0.698970004336019,1.69897000433602) circle (1pt)
(1.39794000867204,1.99122607569249) circle (1pt)
(3.42926766643317,2.13987908640124) circle (1pt)
(0.301029995663981,2.47129171105894) circle (1pt)
(1.07918124604762,2.27875360095283) circle (1pt)
(0.000000000000000,2.28780172993023) circle (1pt)
(1.20411998265592,1.79239168949825) circle (1pt)
(0.000000000000000,2.23044892137827) circle (1pt)
(1.47712125471966,1.99122607569249) circle (1pt)
(2.50920252233110,1.97312785359970) circle (1pt)
(0.602059991327962,2.36548798489090) circle (1pt)
(0.000000000000000,2.72263392253381) circle (1pt)
(1.00000000000000,2.05690485133647) circle (1pt)
(0.903089986991944,1.47712125471966) circle (1pt)
(2.43616264704076,1.89209460269048) circle (1pt)
(1.81291335664286,1.88081359228079) circle (1pt)
(1.00000000000000,2.22010808804005) circle (1pt)
(0.778151250383644,2.33041377334919) circle (1pt)
(1.17609125905568,2.07188200730613) circle (1pt)
(2.27875360095283,1.64345267648619) circle (1pt)
(3.36116099519503,1.77815125038364) circle (1pt)
(0.000000000000000,2.42813479402879) circle (1pt)
(2.19312459835446,1.89209460269048) circle (1pt)
(1.04139268515823,1.57978359661681) circle (1pt)
(0.000000000000000,3.20357677497797) circle (1pt)
(1.66275783168157,2.40140054078154) circle (1pt)
(1.25527250510331,1.80617997398389) circle (1pt)
(0.301029995663981,1.62324929039790) circle (1pt)
(0.301029995663981,2.61066016308988) circle (1pt)
(0.954242509439325,1.47712125471966) circle (1pt)
(1.60205999132796,2.01703333929878) circle (1pt)
(0.000000000000000,2.59106460702650) circle (1pt)
(0.301029995663981,2.02530586526477) circle (1pt)
(0.000000000000000,3.01367969729119) circle (1pt)
(1.61278385671974,2.10037054511756) circle (1pt)
(1.20411998265592,2.21484384804770) circle (1pt)
(0.954242509439325,2.05690485133647) circle (1pt)
(1.64345267648619,1.89209460269048) circle (1pt)
(0.000000000000000,3.25236751445990) circle (1pt)
(0.698970004336019,2.57978359661681) circle (1pt)
(1.25527250510331,2.17026171539496) circle (1pt)
(1.92941892571429,1.76342799356294) circle (1pt)
(2.63548374681491,1.73239375982297) circle (1pt)
(1.41497334797082,1.89209460269048) circle (1pt)
(0.778151250383644,2.29225607135648) circle (1pt)
(3.52283531366053,1.74818802700620) circle (1pt)
(1.66275783168157,2.20951501454263) circle (1pt)
(2.56937390961505,1.55630250076729) circle (1pt)
(1.79239168949825,2.26481782300954) circle (1pt)
(1.41497334797082,1.47712125471966) circle (1pt)
(1.23044892137827,1.83250891270624) circle (1pt)
(2.06445798922692,1.50514997831991) circle (1pt)
(0.000000000000000,2.51851393987789) circle (1pt)
(1.00000000000000,2.25527250510331) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(1.62324929039790,1.44715803134222) circle (1pt)
(1.83250891270624,1.83250891270624) circle (1pt)
(2.63648789635337,1.88081359228079) circle (1pt)
(2.89209460269048,1.62324929039790) circle (1pt)
(1.32221929473392,1.14612803567824) circle (1pt)
(2.25767857486918,1.91381385238372) circle (1pt)
(1.25527250510331,1.85733249643127) circle (1pt)
(1.95424250943932,1.80617997398389) circle (1pt)
(2.11058971029925,1.53147891704226) circle (1pt)
(0.845098040014257,1.88081359228079) circle (1pt)
(1.34242268082221,2.00860017176192) circle (1pt)
(1.07918124604762,2.22010808804005) circle (1pt)
(0.903089986991944,2.00000000000000) circle (1pt)
(1.69019608002851,1.77815125038364) circle (1pt)
(1.72427586960079,1.73239375982297) circle (1pt)
(1.34242268082221,1.81954393554187) circle (1pt)
(1.89209460269048,1.60205999132796) circle (1pt)
(1.32221929473392,2.19865708695442) circle (1pt)
(1.11394335230684,2.13353890837022) circle (1pt)
(0.954242509439325,1.93449845124357) circle (1pt)
(1.66275783168157,1.77815125038364) circle (1pt)
(1.50514997831991,2.15836249209525) circle (1pt)
(1.55630250076729,1.83250891270624) circle (1pt)
(3.36492603378998,1.73239375982297) circle (1pt)
(0.301029995663981,2.72591163229505) circle (1pt)
(1.36172783601759,1.69897000433602) circle (1pt)
(1.85125834871908,1.81954393554187) circle (1pt)
(1.44715803134222,2.29225607135648) circle (1pt)
(1.74818802700620,1.71600334363480) circle (1pt)
(2.02530586526477,1.14612803567824) circle (1pt)
(1.14612803567824,2.07918124604762) circle (1pt)
(1.73239375982297,1.83250891270624) circle (1pt)
(0.000000000000000,2.64933485871214) circle (1pt)
(0.000000000000000,2.76641284711240) circle (1pt)
(1.44715803134222,1.69897000433602) circle (1pt)
(2.24551266781415,1.66275783168157) circle (1pt)
(1.30102999566398,1.77815125038364) circle (1pt)
(1.89209460269048,1.84509804001426) circle (1pt)
(0.698970004336019,2.30535136944662) circle (1pt)
(1.80617997398389,1.84509804001426) circle (1pt)
(0.000000000000000,2.17026171539496) circle (1pt)
(0.000000000000000,3.06220580881971) circle (1pt)
(1.32221929473392,2.25042000230889) circle (1pt)
(2.58994960132571,1.73239375982297) circle (1pt)
(0.000000000000000,1.85733249643127) circle (1pt)
(1.57978359661681,1.85733249643127) circle (1pt)
(0.477121254719662,2.68663626926229) circle (1pt)
(1.51851393987789,1.80617997398389) circle (1pt)
(1.14612803567824,2.38738982633873) circle (1pt)
(0.477121254719662,1.91381385238372) circle (1pt)
(0.477121254719662,2.52633927738984) circle (1pt)
(1.20411998265592,1.44715803134222) circle (1pt)
(1.30102999566398,1.89209460269048) circle (1pt)
(1.46239799789896,2.17026171539496) circle (1pt)
(2.05690485133647,1.44715803134222) circle (1pt)
(0.778151250383644,1.62324929039790) circle (1pt)
(1.11394335230684,2.35024801833416) circle (1pt)
(0.477121254719662,2.26007138798507) circle (1pt)
(1.27875360095283,1.76342799356294) circle (1pt)
(1.07918124604762,2.24551266781415) circle (1pt)
(1.67209785793572,1.76342799356294) circle (1pt)
(0.000000000000000,2.64542226934909) circle (1pt)
(1.23044892137827,2.27415784926368) circle (1pt)
(2.49692964807321,1.80617997398389) circle (1pt)
(1.14612803567824,2.51054501020661) circle (1pt)
(1.70757017609794,1.80617997398389) circle (1pt)
(0.301029995663981,2.43775056282039) circle (1pt)
(1.63346845557959,1.55630250076729) circle (1pt)
(0.602059991327962,2.60852603357719) circle (1pt)
(0.000000000000000,2.88309335857569) circle (1pt)
(0.301029995663981,2.46239799789896) circle (1pt)
(1.83250891270624,1.60205999132796) circle (1pt)
(1.46239799789896,2.00000000000000) circle (1pt)
(1.39794000867204,1.60205999132796) circle (1pt)
(2.08278537031645,1.60205999132796) circle (1pt)
(1.72427586960079,1.55630250076729) circle (1pt)
(1.38021124171161,1.96378782734556) circle (1pt)
(0.000000000000000,2.88986172125819) circle (1pt)
(1.61278385671974,1.44715803134222) circle (1pt)
(1.23044892137827,2.01703333929878) circle (1pt)
(1.54406804435028,2.02530586526477) circle (1pt)
(1.47712125471966,1.76342799356294) circle (1pt)
(1.39794000867204,1.25527250510331) circle (1pt)
(2.02530586526477,1.60205999132796) circle (1pt)
(1.00000000000000,2.30963016742590) circle (1pt)
(3.10720996964787,1.83250891270624) circle (1pt)
(0.000000000000000,2.22530928172586) circle (1pt)
(1.71600334363480,1.38021124171161) circle (1pt)
(2.95182303531591,1.80617997398389) circle (1pt)
(0.477121254719662,1.68124123737559) circle (1pt)
(0.845098040014257,2.09342168516224) circle (1pt)
(1.88081359228079,2.14612803567824) circle (1pt)
(1.34242268082221,1.97312785359970) circle (1pt)
(0.602059991327962,2.29225607135648) circle (1pt)
(0.000000000000000,3.16256440652302) circle (1pt)
(0.845098040014257,1.50514997831991) circle (1pt)
(1.46239799789896,2.01703333929878) circle (1pt)
(0.477121254719662,2.07188200730613) circle (1pt)
(0.698970004336019,2.47421626407626) circle (1pt)
(1.36172783601759,1.88081359228079) circle (1pt)
(0.000000000000000,2.98855895687862) circle (1pt)
(1.32221929473392,2.13987908640124) circle (1pt)
(1.64345267648619,2.19312459835446) circle (1pt)
(2.56110138364906,1.60205999132796) circle (1pt)
(1.11394335230684,2.17609125905568) circle (1pt)
(2.35024801833416,2.13987908640124) circle (1pt)
(1.07918124604762,2.20411998265592) circle (1pt)
(0.477121254719662,2.68124123737559) circle (1pt)
(0.000000000000000,1.38021124171161) circle (1pt)
(0.698970004336019,1.90308998699194) circle (1pt)
(0.845098040014257,2.26007138798507) circle (1pt)
(0.000000000000000,2.80482067872116) circle (1pt)
(0.845098040014257,2.48855071650044) circle (1pt)
(1.25527250510331,1.74818802700620) circle (1pt)
(0.000000000000000,2.58433122436753) circle (1pt)
(0.778151250383644,1.50514997831991) circle (1pt)
(0.602059991327962,2.09342168516224) circle (1pt)
(0.301029995663981,2.66651798055488) circle (1pt)
(0.954242509439325,2.37657695705651) circle (1pt)
(0.000000000000000,2.71933128698373) circle (1pt)
(0.301029995663981,2.23044892137827) circle (1pt)
(1.92427928606188,1.89209460269048) circle (1pt)
(1.36172783601759,1.80617997398389) circle (1pt)
(1.95904139232109,1.71600334363480) circle (1pt)
(2.06069784035361,1.83250891270624) circle (1pt)
(4.05819818787825,2.03342375548695) circle (1pt)
(1.46239799789896,1.88081359228079) circle (1pt)
(0.000000000000000,3.09898963940118) circle (1pt)
(1.36172783601759,2.20411998265592) circle (1pt)
(1.20411998265592,2.20411998265592) circle (1pt)
(1.04139268515823,1.88081359228079) circle (1pt)
(2.35410843914740,1.66275783168157) circle (1pt)
(0.301029995663981,2.38381536598043) circle (1pt)
(0.845098040014257,2.46239799789896) circle (1pt)
(0.602059991327962,2.42813479402879) circle (1pt)
(1.88081359228079,1.71600334363480) circle (1pt)
(1.60205999132796,1.83250891270624) circle (1pt)
(0.778151250383644,2.27875360095283) circle (1pt)
(1.81291335664286,1.60205999132796) circle (1pt)
(1.17609125905568,1.96378782734556) circle (1pt)
(1.11394335230684,2.11394335230684) circle (1pt)
(1.47712125471966,1.94448267215017) circle (1pt)
(1.23044892137827,2.02530586526477) circle (1pt)
(1.86332286012046,1.88081359228079) circle (1pt)
(1.00000000000000,1.77815125038364) circle (1pt)
(1.34242268082221,1.66275783168157) circle (1pt)
(2.10720996964787,1.68124123737559) circle (1pt)
(1.07918124604762,2.21484384804770) circle (1pt)
(1.11394335230684,1.44715803134222) circle (1pt)
(1.30102999566398,2.01703333929878) circle (1pt)
(0.845098040014257,1.44715803134222) circle (1pt)
(0.602059991327962,2.43775056282039) circle (1pt)
(2.40654018043396,1.55630250076729) circle (1pt)
(2.55022835305509,1.76342799356294) circle (1pt)
(1.38021124171161,1.88081359228079) circle (1pt)
(0.602059991327962,1.57978359661681) circle (1pt)
(1.64345267648619,1.60205999132796) circle (1pt)
(2.32014628611105,1.96378782734556) circle (1pt)
(0.000000000000000,2.99387691494121) circle (1pt)
(3.22453306260609,1.88081359228079) circle (1pt)
(1.11394335230684,2.05690485133647) circle (1pt)
(1.78532983501077,1.93449845124357) circle (1pt)
(0.698970004336019,1.86923171973098) circle (1pt)
(0.000000000000000,2.74350976472843) circle (1pt)
(1.66275783168157,1.57978359661681) circle (1pt)
(1.34242268082221,2.07918124604762) circle (1pt)
(1.96378782734556,1.94448267215017) circle (1pt)
(1.62324929039790,1.96378782734556) circle (1pt)
(1.00000000000000,1.68124123737559) circle (1pt)
(0.000000000000000,2.97497199429807) circle (1pt)
(1.86923171973098,1.80617997398389) circle (1pt)
(1.04139268515823,2.29666519026153) circle (1pt)
(1.67209785793572,1.79239168949825) circle (1pt)
(1.07918124604762,2.04139268515822) circle (1pt)
(0.778151250383644,2.22010808804005) circle (1pt)
(0.477121254719662,1.38021124171161) circle (1pt)
(2.20139712432045,2.01703333929878) circle (1pt)
(0.000000000000000,2.66275783168157) circle (1pt)
(0.778151250383644,2.11394335230684) circle (1pt)
(1.60205999132796,1.95424250943932) circle (1pt)
(0.000000000000000,2.54157924394658) circle (1pt)
(1.72427586960079,2.00000000000000) circle (1pt)
(0.602059991327962,2.04921802267018) circle (1pt)
(2.09691001300806,1.92427928606188) circle (1pt)
(0.477121254719662,2.44404479591808) circle (1pt)
(1.71600334363480,1.68124123737559) circle (1pt)
(1.04139268515823,1.34242268082221) circle (1pt)
(1.07918124604762,1.71600334363480) circle (1pt)
(1.32221929473392,2.26007138798507) circle (1pt)
(1.27875360095283,1.64345267648619) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(1.34242268082221,1.55630250076729) circle (1pt)
(1.69897000433602,1.91381385238372) circle (1pt)
(1.97312785359970,1.89209460269048) circle (1pt)
(0.903089986991944,2.07918124604762) circle (1pt)
(0.698970004336019,1.94448267215017) circle (1pt)
(0.602059991327962,1.47712125471966) circle (1pt)
(0.477121254719662,1.57978359661681) circle (1pt)
(1.81954393554187,1.80617997398389) circle (1pt)
(0.477121254719662,2.41161970596323) circle (1pt)
(1.04139268515823,2.37291200297011) circle (1pt)
(1.57978359661681,1.62324929039790) circle (1pt)
(1.23044892137827,2.20951501454263) circle (1pt)
(2.32221929473392,1.74818802700620) circle (1pt)
(0.000000000000000,2.49136169383427) circle (1pt)
(0.301029995663981,1.89209460269048) circle (1pt)
(0.301029995663981,2.65896484266443) circle (1pt)
(1.47712125471966,1.79239168949825) circle (1pt)
(0.000000000000000,1.47712125471966) circle (1pt)
(1.66275783168157,1.83250891270624) circle (1pt)
(1.44715803134222,1.91381385238372) circle (1pt)
(0.000000000000000,2.74193907772920) circle (1pt)
(0.000000000000000,3.00259798071991) circle (1pt)
(0.000000000000000,2.86923171973098) circle (1pt)
(1.67209785793572,1.81954393554187) circle (1pt)
(0.698970004336019,2.40140054078154) circle (1pt)
(0.000000000000000,3.03502928220237) circle (1pt)
(0.778151250383644,1.99122607569249) circle (1pt)
(0.000000000000000,2.78390357927274) circle (1pt)
(1.61278385671974,1.81954393554187) circle (1pt)
(1.98227123303957,1.66275783168157) circle (1pt)
(1.25527250510331,1.68124123737559) circle (1pt)
(4.20167017964658,1.38021124171161) circle (1pt)
(1.50514997831991,1.93449845124357) circle (1pt)
(1.14612803567824,2.10037054511756) circle (1pt)
(0.301029995663981,2.73559889969818) circle (1pt)
(1.07918124604762,2.12057393120585) circle (1pt)
(1.00000000000000,2.29666519026153) circle (1pt)
(2.97497199429807,2.12710479836481) circle (1pt)
(1.51851393987789,1.07918124604762) circle (1pt)
(0.954242509439325,1.44715803134222) circle (1pt)
(1.00000000000000,2.27875360095283) circle (1pt)
(2.40140054078154,2.23552844690755) circle (1pt)
(1.50514997831991,2.25527250510331) circle (1pt)
(0.903089986991944,2.03342375548695) circle (1pt)
(2.05690485133647,2.38021124171161) circle (1pt)
(2.09691001300806,1.89209460269048) circle (1pt)
(1.34242268082221,1.86923171973098) circle (1pt)
(1.90308998699194,1.79239168949825) circle (1pt)
(0.000000000000000,2.83758843823551) circle (1pt)
(1.59106460702650,2.04921802267018) circle (1pt)
(0.477121254719662,2.34242268082221) circle (1pt)
(1.14612803567824,1.77815125038364) circle (1pt)
(1.32221929473392,1.55630250076729) circle (1pt)
(1.77085201164214,2.24054924828260) circle (1pt)
(0.000000000000000,3.23451728351269) circle (1pt)
(1.62324929039790,1.34242268082221) circle (1pt)
(1.36172783601759,2.03342375548695) circle (1pt)
(1.46239799789896,2.40140054078154) circle (1pt)
(1.39794000867204,1.14612803567824) circle (1pt)
(0.000000000000000,1.25527250510331) circle (1pt)
(0.301029995663981,2.26481782300954) circle (1pt)
(1.17609125905568,1.95424250943932) circle (1pt)
(2.41995574848976,1.96378782734556) circle (1pt)
(0.778151250383644,2.54157924394658) circle (1pt)
(2.22271647114758,1.92427928606188) circle (1pt)
(0.602059991327962,2.00000000000000) circle (1pt)
(1.36172783601759,2.35793484700045) circle (1pt)
(3.44591541395112,1.57978359661681) circle (1pt)
(0.000000000000000,2.88195497133960) circle (1pt)
(1.71600334363480,2.21484384804770) circle (1pt)
(2.15228834438306,1.57978359661681) circle (1pt)
(0.903089986991944,1.60205999132796) circle (1pt)
(0.000000000000000,2.07188200730613) circle (1pt)
(1.81954393554187,1.60205999132796) circle (1pt)
(0.698970004336019,2.15228834438306) circle (1pt)
(1.23044892137827,1.81954393554187) circle (1pt)
(0.698970004336019,1.64345267648619) circle (1pt)
(1.11394335230684,2.24551266781415) circle (1pt)
(1.44715803134222,1.90308998699194) circle (1pt)
(1.44715803134222,1.94448267215017) circle (1pt)
(2.65417654187796,1.83250891270624) circle (1pt)
(1.07918124604762,2.42160392686983) circle (1pt)
(1.38021124171161,1.68124123737559) circle (1pt)
(0.000000000000000,2.52891670027765) circle (1pt)
(0.903089986991944,1.73239375982297) circle (1pt)
(0.000000000000000,2.88761730033574) circle (1pt)
(1.57978359661681,2.21484384804770) circle (1pt)
(1.93449845124357,1.95424250943932) circle (1pt)
(0.301029995663981,2.58433122436753) circle (1pt)
(1.68124123737559,1.98227123303957) circle (1pt)
(2.29446622616159,1.74818802700620) circle (1pt)
(0.301029995663981,2.62531245096167) circle (1pt)
(2.13672056715641,1.80617997398389) circle (1pt)
(0.954242509439325,1.80617997398389) circle (1pt)
(0.000000000000000,2.90417436828416) circle (1pt)
(1.61278385671974,1.86923171973098) circle (1pt)
(0.000000000000000,3.00603795499732) circle (1pt)
(0.954242509439325,1.55630250076729) circle (1pt)
(0.000000000000000,3.12904505988796) circle (1pt)
(0.000000000000000,2.68124123737559) circle (1pt)
(0.301029995663981,2.45636603312904) circle (1pt)
(0.000000000000000,1.86923171973098) circle (1pt)
(0.000000000000000,3.22634208716363) circle (1pt)
(2.28780172993023,1.55630250076729) circle (1pt)
(1.41497334797082,1.99122607569249) circle (1pt)
(0.000000000000000,3.24846371755103) circle (1pt)
(1.47712125471966,2.06445798922692) circle (1pt)
(1.57978359661681,1.79239168949825) circle (1pt)
(0.602059991327962,2.27415784926368) circle (1pt)
(0.000000000000000,3.16672605558005) circle (1pt)
(0.301029995663981,2.48000694295715) circle (1pt)
(1.27875360095283,1.88081359228079) circle (1pt)
(0.903089986991944,1.83250891270624) circle (1pt)
(0.778151250383644,1.98227123303957) circle (1pt)
(0.000000000000000,3.03981055414835) circle (1pt)
(0.698970004336019,2.53402610605613) circle (1pt)
(1.83250891270624,1.88081359228079) circle (1pt)
(1.85733249643127,1.90308998699194) circle (1pt)
(1.00000000000000,2.13353890837022) circle (1pt)
(1.53147891704226,1.68124123737559) circle (1pt)
(0.602059991327962,1.96378782734556) circle (1pt)
(1.68124123737559,1.90308998699194) circle (1pt)
(1.11394335230684,2.23044892137827) circle (1pt)
(2.35793484700045,1.83250891270624) circle (1pt)
(1.43136376415899,1.68124123737559) circle (1pt)
(1.82607480270083,1.79239168949825) circle (1pt)
(1.27875360095283,2.10037054511756) circle (1pt)
(1.39794000867204,2.05690485133647) circle (1pt)
(1.60205999132796,1.69897000433602) circle (1pt)
(0.000000000000000,1.84509804001426) circle (1pt)
(0.954242509439325,2.10720996964787) circle (1pt)
(1.74818802700620,1.94448267215017) circle (1pt)
(3.88252453795488,1.47712125471966) circle (1pt)
(1.92941892571429,1.30102999566398) circle (1pt)
(1.17609125905568,1.92427928606188) circle (1pt)
(0.903089986991944,2.00860017176192) circle (1pt)
(2.79028516403324,1.77815125038364) circle (1pt)
(1.61278385671974,1.30102999566398) circle (1pt)
(0.301029995663981,1.71600334363480) circle (1pt)
(2.28330122870355,1.53147891704226) circle (1pt)
(1.53147891704226,1.60205999132796) circle (1pt)
(1.41497334797082,2.02530586526477) circle (1pt)
(0.954242509439325,2.08635983067475) circle (1pt)
(0.903089986991944,1.62324929039790) circle (1pt)
(1.74036268949424,1.95424250943932) circle (1pt)
(0.000000000000000,2.83632411570675) circle (1pt)
(1.86923171973098,1.55630250076729) circle (1pt)
(1.04139268515823,1.50514997831991) circle (1pt)
(1.74036268949424,1.77815125038364) circle (1pt)
(1.91907809237607,1.30102999566398) circle (1pt)
(0.954242509439325,1.60205999132796) circle (1pt)
(2.20139712432045,1.55630250076729) circle (1pt)
(0.301029995663981,1.85733249643127) circle (1pt)
(0.000000000000000,2.59769518592551) circle (1pt)
(1.43136376415899,1.38021124171161) circle (1pt)
(1.57978359661681,2.22010808804005) circle (1pt)
(1.39794000867204,1.68124123737559) circle (1pt)
(2.89376176205794,1.41497334797082) circle (1pt)
(0.698970004336019,2.41497334797082) circle (1pt)
(1.39794000867204,1.79239168949825) circle (1pt)
(1.70757017609794,1.96378782734556) circle (1pt)
(1.47712125471966,1.85733249643127) circle (1pt)
(1.73239375982297,1.76342799356294) circle (1pt)
(2.86451108105839,1.83250891270624) circle (1pt)
(0.903089986991944,2.46538285144842) circle (1pt)
(1.72427586960079,1.90308998699194) circle (1pt)
(1.66275783168157,2.02530586526477) circle (1pt)
(1.34242268082221,1.89209460269048) circle (1pt)
(0.000000000000000,3.05842602445701) circle (1pt)
(0.903089986991944,2.09342168516224) circle (1pt)
(1.83250891270624,1.55630250076729) circle (1pt)
(0.000000000000000,3.12710479836481) circle (1pt)
(1.41497334797082,2.00860017176192) circle (1pt)
(0.301029995663981,1.92427928606188) circle (1pt)
(0.778151250383644,1.96378782734556) circle (1pt)
(3.17055505852121,1.73239375982297) circle (1pt)
(1.07918124604762,1.60205999132796) circle (1pt)
(2.32428245529769,1.80617997398389) circle (1pt)
(1.20411998265592,2.06445798922692) circle (1pt)
(2.33845649360460,2.04921802267018) circle (1pt)
(0.000000000000000,2.40823996531185) circle (1pt)
(1.32221929473392,1.41497334797082) circle (1pt)
(1.57978359661681,2.25042000230889) circle (1pt)
(0.000000000000000,2.76789761601809) circle (1pt)
(0.477121254719662,1.41497334797082) circle (1pt)
(1.00000000000000,1.91381385238372) circle (1pt)
(0.602059991327962,2.18184358794477) circle (1pt)
(1.34242268082221,1.80617997398389) circle (1pt)
(0.477121254719662,2.26951294421792) circle (1pt)
(0.000000000000000,3.07554696139253) circle (1pt)
(1.44715803134222,2.26951294421792) circle (1pt)
(1.50514997831991,1.77815125038364) circle (1pt)
(1.39794000867204,1.91381385238372) circle (1pt)
(0.000000000000000,2.90525604874845) circle (1pt)
(1.66275783168157,1.50514997831991) circle (1pt)
(2.15836249209525,1.81954393554187) circle (1pt)
(1.11394335230684,2.04139268515822) circle (1pt)
(1.76342799356294,2.01703333929878) circle (1pt)
(1.30102999566398,1.83250891270624) circle (1pt)
(0.602059991327962,2.70243053644553) circle (1pt)
(0.301029995663981,1.66275783168157) circle (1pt)
(0.845098040014257,2.35410843914740) circle (1pt)
(1.54406804435028,1.80617997398389) circle (1pt)
(1.77815125038364,1.81954393554187) circle (1pt)
(0.000000000000000,3.20303288701471) circle (1pt)
(1.69019608002851,2.41497334797082) circle (1pt)
(0.954242509439325,2.00860017176192) circle (1pt)
(0.000000000000000,2.23552844690755) circle (1pt)
(0.602059991327962,2.39794000867204) circle (1pt)
(0.000000000000000,2.60852603357719) circle (1pt)
(1.34242268082221,1.20411998265592) circle (1pt)
(0.000000000000000,2.54900326202579) circle (1pt)
(0.301029995663981,1.14612803567824) circle (1pt)
(1.07918124604762,2.41497334797082) circle (1pt)
(0.301029995663981,2.67394199863409) circle (1pt)
(0.000000000000000,2.97589113640179) circle (1pt)
(1.51851393987789,1.96378782734556) circle (1pt)
(1.93951925261862,1.91381385238372) circle (1pt)
(0.477121254719662,1.88081359228079) circle (1pt)
(2.67024585307412,1.77815125038364) circle (1pt)
(2.81954393554187,1.81954393554187) circle (1pt)
(1.55630250076729,1.97312785359970) circle (1pt)
(0.477121254719662,2.30963016742590) circle (1pt)
(0.698970004336019,2.10720996964787) circle (1pt)
(0.845098040014257,2.36548798489090) circle (1pt)
(1.38021124171161,1.76342799356294) circle (1pt)
(0.477121254719662,1.25527250510331) circle (1pt)
(2.20139712432045,1.83250891270624) circle (1pt)
(1.36172783601759,2.16435285578444) circle (1pt)
(2.94890176097021,1.81954393554187) circle (1pt)
(1.25527250510331,1.79239168949825) circle (1pt)
(2.55144999797288,1.55630250076729) circle (1pt)
(1.85733249643127,1.88081359228079) circle (1pt)
(0.000000000000000,2.62324929039790) circle (1pt)
(0.477121254719662,2.40140054078154) circle (1pt)
(0.000000000000000,3.10585067438514) circle (1pt)
(0.000000000000000,3.01619735351244) circle (1pt)
(1.25527250510331,1.96378782734556) circle (1pt)
(0.602059991327962,2.07188200730613) circle (1pt)
(1.46239799789896,1.86923171973098) circle (1pt)
(2.65991620006985,1.81954393554187) circle (1pt)
(0.301029995663981,2.09342168516224) circle (1pt)
(3.19117145572856,1.64345267648619) circle (1pt)
(2.12385164096709,1.55630250076729) circle (1pt)
(1.32221929473392,1.94448267215017) circle (1pt)
(1.41497334797082,2.19865708695442) circle (1pt)
(1.20411998265592,1.73239375982297) circle (1pt)
(1.00000000000000,2.14612803567824) circle (1pt)
(1.57978359661681,1.92427928606188) circle (1pt)
(3.01199311465926,1.81954393554187) circle (1pt)
(0.000000000000000,2.36548798489090) circle (1pt)
(1.04139268515823,1.99122607569249) circle (1pt)
(0.778151250383644,2.43775056282039) circle (1pt)
(1.20411998265592,1.50514997831991) circle (1pt)
(2.49968708261840,1.55630250076729) circle (1pt)
(0.778151250383644,2.32633586092875) circle (1pt)
(1.04139268515823,2.12710479836481) circle (1pt)
(1.38021124171161,1.98227123303957) circle (1pt)
(1.60205999132796,1.96378782734556) circle (1pt)
(0.954242509439325,2.04921802267018) circle (1pt)
(1.72427586960079,1.64345267648619) circle (1pt)
(0.698970004336019,1.96378782734556) circle (1pt)
(0.000000000000000,2.92941892571429) circle (1pt)
(1.50514997831991,1.60205999132796) circle (1pt)
(0.845098040014257,1.68124123737559) circle (1pt)
(0.000000000000000,2.80208925788173) circle (1pt)
(2.66838591669000,1.81954393554187) circle (1pt)
(1.07918124604762,2.35024801833416) circle (1pt)
(2.25527250510331,1.84509804001426) circle (1pt)
(1.83250891270624,1.97312785359970) circle (1pt)
(0.000000000000000,2.89097959698969) circle (1pt)
(0.698970004336019,2.52633927738984) circle (1pt)
(1.64345267648619,1.85733249643127) circle (1pt)
(1.72427586960079,1.81954393554187) circle (1pt)
(1.89762709129044,1.80617997398389) circle (1pt)
(0.778151250383644,1.47712125471966) circle (1pt)
(1.88649072517248,1.88081359228079) circle (1pt)
(2.43933269383026,1.97312785359970) circle (1pt)
(2.64542226934909,1.55630250076729) circle (1pt)
(2.40654018043396,2.15228834438306) circle (1pt)
(2.05690485133647,1.55630250076729) circle (1pt)
(0.477121254719662,1.77815125038364) circle (1pt)
(3.15106325335375,1.92427928606188) circle (1pt)
(2.46686762035411,1.81954393554187) circle (1pt)
(0.477121254719662,1.64345267648619) circle (1pt)
(2.06069784035361,1.79239168949825) circle (1pt)
(1.07918124604762,1.53147891704226) circle (1pt)
(1.44715803134222,2.19312459835446) circle (1pt)
(1.07918124604762,2.13987908640124) circle (1pt)
(1.30102999566398,1.71600334363480) circle (1pt)
(0.301029995663981,2.61489721603313) circle (1pt)
(0.477121254719662,2.19865708695442) circle (1pt)
(2.04921802267018,1.66275783168157) circle (1pt)
(3.48770386316373,1.34242268082221) circle (1pt)
(1.32221929473392,1.79239168949825) circle (1pt)
(1.44715803134222,1.68124123737559) circle (1pt)
(0.000000000000000,3.11058971029925) circle (1pt)
(0.954242509439325,1.20411998265592) circle (1pt)
(1.70757017609794,1.86923171973098) circle (1pt)
(0.301029995663981,2.61278385671974) circle (1pt)
(2.83378437465648,1.80617997398389) circle (1pt)
(0.000000000000000,2.45939248775923) circle (1pt)
(1.41497334797082,1.44715803134222) circle (1pt)
(0.602059991327962,1.68124123737559) circle (1pt)
(1.27875360095283,2.03342375548695) circle (1pt)
(0.000000000000000,3.13353890837022) circle (1pt)
(0.845098040014257,2.03342375548695) circle (1pt)
(1.04139268515823,2.18184358794477) circle (1pt)
(1.17609125905568,1.53147891704226) circle (1pt)
(2.42975228000241,2.21484384804770) circle (1pt)
(1.56820172406699,1.94448267215017) circle (1pt)
(1.17609125905568,2.17026171539496) circle (1pt)
(1.64345267648619,2.00860017176192) circle (1pt)
(0.477121254719662,1.97312785359970) circle (1pt)
(0.000000000000000,2.67760695272049) circle (1pt)
(1.59106460702650,1.76342799356294) circle (1pt)
(1.27875360095283,1.93449845124357) circle (1pt)
(1.32221929473392,2.00000000000000) circle (1pt)
(2.09691001300806,1.83250891270624) circle (1pt)
(0.000000000000000,3.02448566769917) circle (1pt)
(1.69019608002851,1.99122607569249) circle (1pt)
(0.301029995663981,2.78675142214556) circle (1pt)
(1.51851393987789,1.55630250076729) circle (1pt)
(1.60205999132796,1.97312785359970) circle (1pt)
(1.04139268515823,1.98227123303957) circle (1pt)
(1.57978359661681,1.88081359228079) circle (1pt)
(0.477121254719662,1.69897000433602) circle (1pt)
(1.41497334797082,1.64345267648619) circle (1pt)
(2.07918124604762,1.64345267648619) circle (1pt)
(0.602059991327962,2.16435285578444) circle (1pt)
(1.57978359661681,2.20411998265592) circle (1pt)
(0.301029995663981,2.87506126339170) circle (1pt)
(0.477121254719662,2.52113808370404) circle (1pt)
(0.602059991327962,2.55630250076729) circle (1pt)
(0.000000000000000,3.03822263836872) circle (1pt)
(1.38021124171161,1.62324929039790) circle (1pt)
(0.000000000000000,2.44715803134222) circle (1pt)
(0.301029995663981,2.42813479402879) circle (1pt)
(1.14612803567824,1.99122607569249) circle (1pt)
(1.92427928606188,1.81954393554187) circle (1pt)
(0.301029995663981,1.83250891270624) circle (1pt)
(3.65628990119136,1.81954393554187) circle (1pt)
(0.000000000000000,2.68304703823885) circle (1pt)
(1.55630250076729,1.84509804001426) circle (1pt)
(1.30102999566398,2.12057393120585) circle (1pt)
(0.000000000000000,2.63748972951251) circle (1pt)
(1.51851393987789,2.02530586526477) circle (1pt)
(1.20411998265592,1.80617997398389) circle (1pt)
(2.08990511143940,1.60205999132796) circle (1pt)
(1.07918124604762,1.20411998265592) circle (1pt)
(1.56820172406699,1.69897000433602) circle (1pt)
(0.698970004336019,2.50242711998443) circle (1pt)
(0.477121254719662,2.31386722036915) circle (1pt)
(2.65224634100332,1.68124123737559) circle (1pt)
(1.92427928606188,1.68124123737559) circle (1pt)
(1.83884909073726,1.93449845124357) circle (1pt)
(1.32221929473392,1.89209460269048) circle (1pt)
(1.96848294855394,1.60205999132796) circle (1pt)
(0.000000000000000,2.91907809237607) circle (1pt)
(0.954242509439325,2.29225607135648) circle (1pt)
(0.845098040014257,2.38738982633873) circle (1pt)
(2.76715586608218,1.79239168949825) circle (1pt)
(2.02530586526477,1.79239168949825) circle (1pt)
(0.000000000000000,2.67394199863409) circle (1pt)
(1.94939000664491,1.60205999132796) circle (1pt)
(1.14612803567824,2.04139268515822) circle (1pt)
(3.07371835034612,1.80617997398389) circle (1pt)
(0.000000000000000,3.03342375548695) circle (1pt)
(1.60205999132796,1.62324929039790) circle (1pt)
(0.778151250383644,2.42488163663107) circle (1pt)
(1.23044892137827,1.71600334363480) circle (1pt)
(2.82801506422398,1.81954393554187) circle (1pt)
(1.23044892137827,1.92427928606188) circle (1pt)
(2.32837960343874,1.89209460269048) circle (1pt)
(0.000000000000000,2.90091306773767) circle (1pt)
(2.64246452024212,1.44715803134222) circle (1pt)
(1.14612803567824,2.02530586526477) circle (1pt)
(1.72427586960079,1.85733249643127) circle (1pt)
(1.17609125905568,2.13353890837022) circle (1pt)
(1.30102999566398,2.00000000000000) circle (1pt)
(0.000000000000000,2.53147891704225) circle (1pt)
(1.80617997398389,1.60205999132796) circle (1pt)
(1.23044892137827,1.99122607569249) circle (1pt)
(1.89209460269048,1.86923171973098) circle (1pt)
(1.39794000867204,1.55630250076729) circle (1pt)
(1.74818802700620,1.93449845124357) circle (1pt)
(2.60959440922522,1.80617997398389) circle (1pt)
(1.11394335230684,2.18184358794477) circle (1pt)
(0.778151250383644,2.28780172993023) circle (1pt)
(2.71600334363480,1.81954393554187) circle (1pt)
(1.77815125038364,2.36548798489090) circle (1pt)
(1.91381385238372,2.28330122870355) circle (1pt)
(1.00000000000000,2.48000694295715) circle (1pt)
(0.954242509439325,1.71600334363480) circle (1pt)
(0.602059991327962,1.55630250076729) circle (1pt)
(1.76342799356294,1.88081359228079) circle (1pt)
(1.70757017609794,1.94448267215017) circle (1pt)
(1.32221929473392,1.99122607569249) circle (1pt)
(0.000000000000000,2.42160392686983) circle (1pt)
(0.000000000000000,3.04296907339318) circle (1pt)
(0.301029995663981,2.40483371661994) circle (1pt)
(1.50514997831991,2.06445798922692) circle (1pt)
(0.602059991327962,2.48855071650044) circle (1pt)
(1.66275783168157,1.93449845124357) circle (1pt)
(1.68124123737559,1.93449845124357) circle (1pt)
(1.96848294855394,1.97312785359970) circle (1pt)
(0.778151250383644,2.20411998265592) circle (1pt)
(1.53147891704226,1.83250891270624) circle (1pt)
(2.66651798055488,1.64345267648619) circle (1pt)
(2.10720996964787,1.74818802700620) circle (1pt)
(0.903089986991944,1.34242268082221) circle (1pt)
(0.602059991327962,2.35793484700045) circle (1pt)
(1.62324929039790,1.84509804001426) circle (1pt)
(2.68214507637383,1.79239168949825) circle (1pt)
(0.000000000000000,2.70070371714502) circle (1pt)
(2.85913829729453,1.62324929039790) circle (1pt)
(2.09342168516224,1.80617997398389) circle (1pt)
(4.35412765529226,2.01703333929878) circle (1pt)
(1.96378782734556,1.95424250943932) circle (1pt)
(1.38021124171161,1.84509804001426) circle (1pt)
(0.000000000000000,2.85853719756964) circle (1pt)
(0.698970004336019,2.09342168516224) circle (1pt)
(1.61278385671974,1.95424250943932) circle (1pt)
(2.03342375548695,1.64345267648619) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(1.30102999566398,2.06445798922692) circle (1pt)
(0.602059991327962,2.52891670027765) circle (1pt)
(1.49136169383427,1.68124123737559) circle (1pt)
(0.301029995663981,2.57749179983723) circle (1pt)
(0.602059991327962,2.44715803134222) circle (1pt)
(2.20411998265592,1.64345267648619) circle (1pt)
(1.70757017609794,2.13353890837022) circle (1pt)
(1.38021124171161,2.00000000000000) circle (1pt)
(1.49136169383427,2.02530586526477) circle (1pt)
(0.602059991327962,2.04139268515822) circle (1pt)
(0.698970004336019,2.38381536598043) circle (1pt)
(0.698970004336019,2.04921802267018) circle (1pt)
(1.76342799356294,1.66275783168157) circle (1pt)
(0.301029995663981,2.86569605991607) circle (1pt)
(0.301029995663981,2.07918124604762) circle (1pt)
(0.000000000000000,2.69019608002851) circle (1pt)
(0.301029995663981,2.78247262416629) circle (1pt)
(1.00000000000000,2.19865708695442) circle (1pt)
(0.000000000000000,2.90308998699194) circle (1pt)
(1.96848294855394,1.77815125038364) circle (1pt)
(1.69019608002851,1.55630250076729) circle (1pt)
(0.000000000000000,3.22891340599469) circle (1pt)
(1.69897000433602,1.94448267215017) circle (1pt)
(1.51851393987789,1.92427928606188) circle (1pt)
(0.477121254719662,2.15228834438306) circle (1pt)
(1.27875360095283,2.39445168082622) circle (1pt)
(1.17609125905568,1.91381385238372) circle (1pt)
(1.11394335230684,2.21484384804770) circle (1pt)
(0.778151250383644,2.66651798055488) circle (1pt)
(3.22840035870300,1.83250891270624) circle (1pt)
(0.000000000000000,3.02694162795903) circle (1pt)
(0.778151250383644,2.35410843914740) circle (1pt)
(1.17609125905568,1.88081359228079) circle (1pt)
(0.301029995663981,2.38738982633873) circle (1pt)
(1.17609125905568,2.04139268515822) circle (1pt)
(1.46239799789896,1.64345267648619) circle (1pt)
(1.74036268949424,1.81954393554187) circle (1pt)
(0.477121254719662,2.51587384371168) circle (1pt)
(1.17609125905568,1.77815125038364) circle (1pt)
(1.23044892137827,2.03342375548695) circle (1pt)
(1.49136169383427,2.22010808804005) circle (1pt)
(2.76192783842053,1.64345267648619) circle (1pt)
(0.000000000000000,3.05994188806195) circle (1pt)
(2.48855071650044,1.79239168949825) circle (1pt)
(0.000000000000000,3.00000000000000) circle (1pt)
(1.14612803567824,1.95424250943932) circle (1pt)
(2.08278537031645,1.96378782734556) circle (1pt)
(1.56820172406699,2.16435285578444) circle (1pt)
(1.04139268515823,2.00000000000000) circle (1pt)
(2.10037054511756,1.94448267215017) circle (1pt)
(1.68124123737559,1.91381385238372) circle (1pt)
(0.477121254719662,2.42160392686983) circle (1pt)
(1.57978359661681,1.84509804001426) circle (1pt)
(3.11427729656159,1.60205999132796) circle (1pt)
(1.68124123737559,1.79239168949825) circle (1pt)
(0.000000000000000,2.46538285144842) circle (1pt)
(2.19033169817029,1.86923171973098) circle (1pt)
(1.38021124171161,2.37291200297011) circle (1pt)
(0.000000000000000,2.68841982200271) circle (1pt)
(0.000000000000000,2.81424759573192) circle (1pt)
(4.18842221463583,1.80617997398389) circle (1pt)
(1.49136169383427,1.30102999566398) circle (1pt)
(1.30102999566398,1.64345267648619) circle (1pt)
(1.90308998699194,1.80617997398389) circle (1pt)
(1.27875360095283,1.83250891270624) circle (1pt)
(0.000000000000000,2.98407703390283) circle (1pt)
(0.845098040014257,1.47712125471966) circle (1pt)
(3.46568021159828,1.98227123303957) circle (1pt)
(0.698970004336019,2.44715803134222) circle (1pt)
(1.39794000867204,2.15228834438306) circle (1pt)
(1.17609125905568,1.68124123737559) circle (1pt)
(0.778151250383644,1.20411998265592) circle (1pt)
(0.301029995663981,2.39093510710338) circle (1pt)
(0.698970004336019,2.18184358794477) circle (1pt)
(0.000000000000000,2.96094619573383) circle (1pt)
(0.000000000000000,1.20411998265592) circle (1pt)
(0.000000000000000,2.62940959910272) circle (1pt)
(1.25527250510331,1.84509804001426) circle (1pt)
(1.86332286012046,1.68124123737559) circle (1pt)
(3.24772783290972,1.84509804001426) circle (1pt)
(2.31597034545692,1.73239375982297) circle (1pt)
(2.29666519026153,1.60205999132796) circle (1pt)
(0.000000000000000,2.05690485133647) circle (1pt)
(2.80002935924413,1.81954393554187) circle (1pt)
(1.63346845557959,1.86923171973098) circle (1pt)
(1.64345267648619,2.20411998265592) circle (1pt)
(1.65321251377534,2.38021124171161) circle (1pt)
(1.50514997831991,1.79239168949825) circle (1pt)
(0.778151250383644,2.10037054511756) circle (1pt)
(1.98227123303957,1.69897000433602) circle (1pt)
(0.000000000000000,3.17609125905568) circle (1pt)
(2.06818586174616,1.85733249643127) circle (1pt)
(0.301029995663981,1.30102999566398) circle (1pt)
(1.60205999132796,1.92427928606188) circle (1pt)
(1.55630250076729,1.92427928606188) circle (1pt)
(1.39794000867204,2.02530586526477) circle (1pt)
(1.67209785793572,1.97312785359970) circle (1pt)
(1.11394335230684,1.83250891270624) circle (1pt)
(2.50242711998443,1.50514997831991) circle (1pt)
(0.000000000000000,2.31386722036915) circle (1pt)
(1.04139268515823,2.01703333929878) circle (1pt)
(1.00000000000000,1.71600334363480) circle (1pt)
(0.301029995663981,2.56110138364906) circle (1pt)
(0.477121254719662,2.43456890403420) circle (1pt)
(2.10720996964787,1.83250891270624) circle (1pt)
(2.06445798922692,2.18184358794477) circle (1pt)
(0.778151250383644,1.88081359228079) circle (1pt)
(1.07918124604762,2.10720996964787) circle (1pt)
(0.301029995663981,2.71933128698373) circle (1pt)
(1.04139268515823,1.38021124171161) circle (1pt)
(0.778151250383644,1.44715803134222) circle (1pt)
(2.91328390176042,1.80617997398389) circle (1pt)
(2.87794695162919,1.81954393554187) circle (1pt)
(3.65224634100332,1.79239168949825) circle (1pt)
(0.698970004336019,1.81954393554187) circle (1pt)
(2.92012332629072,1.77815125038364) circle (1pt)
(1.73239375982297,2.20411998265592) circle (1pt)
(2.19865708695442,1.86923171973098) circle (1pt)
(0.000000000000000,2.53655844257153) circle (1pt)
(2.57287160220048,1.83250891270624) circle (1pt)
(0.477121254719662,2.51054501020661) circle (1pt)
(4.17099470203630,1.34242268082221) circle (1pt)
(1.49136169383427,2.38738982633873) circle (1pt)
(1.30102999566398,1.62324929039790) circle (1pt)
(1.83884909073726,1.81954393554187) circle (1pt)
(1.32221929473392,1.57978359661681) circle (1pt)
(0.000000000000000,3.08206693428511) circle (1pt)
(1.44715803134222,2.03342375548695) circle (1pt)
(0.602059991327962,1.79239168949825) circle (1pt)
(3.00346053210951,2.16435285578444) circle (1pt)
(0.954242509439325,2.23044892137827) circle (1pt)
(0.954242509439325,2.35793484700045) circle (1pt)
(2.46389298898591,1.69897000433602) circle (1pt)
(2.73957234445009,1.80617997398389) circle (1pt)
(0.000000000000000,2.95712819767681) circle (1pt)
(1.74036268949424,1.14612803567824) circle (1pt)
(2.04139268515822,1.92427928606188) circle (1pt)
(1.47712125471966,1.91381385238372) circle (1pt)
(0.698970004336019,1.83250891270624) circle (1pt)
(1.30102999566398,1.74818802700620) circle (1pt)
(2.07188200730613,1.91381385238372) circle (1pt)
(0.301029995663981,2.19312459835446) circle (1pt)
(0.778151250383644,2.55144999797288) circle (1pt)
(1.32221929473392,1.38021124171161) circle (1pt)
(2.46239799789896,2.22530928172586) circle (1pt)
(1.54406804435028,1.77815125038364) circle (1pt)
(0.778151250383644,1.60205999132796) circle (1pt)
(2.14612803567824,1.88081359228079) circle (1pt)
(1.55630250076729,2.01703333929878) circle (1pt)
(1.38021124171161,2.02530586526477) circle (1pt)
(0.000000000000000,2.92220627743902) circle (1pt)
(1.57978359661681,2.19312459835446) circle (1pt)
(1.92941892571429,1.89209460269048) circle (1pt)
(1.14612803567824,1.83250891270624) circle (1pt)
(2.47856649559384,1.80617997398389) circle (1pt)
(0.602059991327962,2.13987908640124) circle (1pt)
(1.69897000433602,1.79239168949825) circle (1pt)
(2.26951294421792,1.76342799356294) circle (1pt)
(1.20411998265592,2.00000000000000) circle (1pt)
(1.00000000000000,2.17026171539496) circle (1pt)
(0.698970004336019,2.41161970596323) circle (1pt)
(1.00000000000000,1.85733249643127) circle (1pt)
(1.95424250943932,1.86923171973098) circle (1pt)
(0.000000000000000,3.00086772153123) circle (1pt)
(1.66275783168157,1.92427928606188) circle (1pt)
(0.845098040014257,2.24551266781415) circle (1pt)
(1.46239799789896,2.19865708695442) circle (1pt)
(1.60205999132796,1.90308998699194) circle (1pt)
(1.36172783601759,2.15836249209525) circle (1pt)
(0.698970004336019,2.23552844690755) circle (1pt)
(0.000000000000000,2.86213137931304) circle (1pt)
(1.38021124171161,1.55630250076729) circle (1pt)
(2.22010808804005,1.80617997398389) circle (1pt)
(0.903089986991944,2.15228834438306) circle (1pt)
(2.16435285578444,1.44715803134222) circle (1pt)
(1.20411998265592,2.34242268082221) circle (1pt)
(1.39794000867204,1.64345267648619) circle (1pt)
(1.14612803567824,2.15836249209525) circle (1pt)
(0.000000000000000,3.09061070782841) circle (1pt)
(2.19033169817029,1.85733249643127) circle (1pt)
(1.49136169383427,1.62324929039790) circle (1pt)
(1.43136376415899,1.84509804001426) circle (1pt)
(0.477121254719662,2.21484384804770) circle (1pt)
(1.73239375982297,1.62324929039790) circle (1pt)
(0.000000000000000,3.14674801363064) circle (1pt)
(0.778151250383644,2.24551266781415) circle (1pt)
(0.000000000000000,3.20682587603185) circle (1pt)
(2.24054924828260,1.98227123303957) circle (1pt)
(2.74272513130470,2.13987908640124) circle (1pt)
(1.50514997831991,1.97312785359970) circle (1pt)
(1.82607480270083,1.99122607569249) circle (1pt)
(0.000000000000000,2.19312459835446) circle (1pt)
(0.000000000000000,3.19589965240923) circle (1pt)
(1.07918124604762,1.44715803134222) circle (1pt)
(0.477121254719662,1.55630250076729) circle (1pt)
(0.845098040014257,2.30535136944662) circle (1pt)
(1.88081359228079,2.22010808804005) circle (1pt)
(3.17638069224327,1.60205999132796) circle (1pt)
(1.23044892137827,1.84509804001426) circle (1pt)
(0.477121254719662,2.81291335664286) circle (1pt)
(0.301029995663981,1.60205999132796) circle (1pt)
(1.56820172406699,1.47712125471966) circle (1pt)
(2.19033169817029,1.81954393554187) circle (1pt)
(1.51851393987789,1.57978359661681) circle (1pt)
(3.70199947488964,2.07188200730613) circle (1pt)
(1.70757017609794,1.77815125038364) circle (1pt)
(1.39794000867204,1.76342799356294) circle (1pt)
(1.90848501887865,1.83250891270624) circle (1pt)
(0.301029995663981,2.30535136944662) circle (1pt)
(0.000000000000000,2.92012332629072) circle (1pt)
(1.55630250076729,1.41497334797082) circle (1pt)
(1.25527250510331,1.38021124171161) circle (1pt)
(0.301029995663981,1.91381385238372) circle (1pt)
(1.98227123303957,1.86923171973098) circle (1pt)
(0.602059991327962,1.64345267648619) circle (1pt)
(1.25527250510331,1.91381385238372) circle (1pt)
(0.778151250383644,2.10720996964787) circle (1pt)
(0.000000000000000,2.98227123303957) circle (1pt)
(0.000000000000000,2.65705585285710) circle (1pt)
(0.301029995663981,2.15228834438306) circle (1pt)
(0.903089986991944,2.18752072083646) circle (1pt)
(1.63346845557959,2.14612803567824) circle (1pt)
(1.00000000000000,1.38021124171161) circle (1pt)
(1.95424250943932,1.83250891270624) circle (1pt)
(0.477121254719662,1.95424250943932) circle (1pt)
(1.91381385238372,1.60205999132796) circle (1pt)
(2.91855453055027,1.83250891270624) circle (1pt)
(1.89209460269048,1.90308998699194) circle (1pt)
(2.17897694729317,1.80617997398389) circle (1pt)
(0.000000000000000,2.27415784926368) circle (1pt)
(0.301029995663981,1.20411998265592) circle (1pt)
(1.07918124604762,2.10037054511756) circle (1pt)
(2.80140371001736,1.85733249643127) circle (1pt)
(0.698970004336019,2.31386722036915) circle (1pt)
(1.95904139232109,2.42813479402879) circle (1pt)
(1.11394335230684,2.19312459835446) circle (1pt)
(0.954242509439325,1.90308998699194) circle (1pt)
(0.301029995663981,2.24551266781415) circle (1pt)
(0.845098040014257,2.51321760006794) circle (1pt)
(0.000000000000000,3.14921911265538) circle (1pt)
(1.32221929473392,1.69897000433602) circle (1pt)
(1.49136169383427,2.30535136944662) circle (1pt)
(2.72427586960079,1.80617997398389) circle (1pt)
(2.71933128698373,1.80617997398389) circle (1pt)
(0.000000000000000,2.10720996964787) circle (1pt)
(2.47129171105894,1.66275783168157) circle (1pt)
(1.96378782734556,2.15836249209525) circle (1pt)
(0.778151250383644,2.36548798489090) circle (1pt)
(2.38021124171161,1.79239168949825) circle (1pt)
(4.65064744167932,1.84509804001426) circle (1pt)
(1.36172783601759,1.91381385238372) circle (1pt)
(2.80955971463527,1.80617997398389) circle (1pt)
(0.477121254719662,2.29666519026153) circle (1pt)
(1.11394335230684,2.22010808804005) circle (1pt)
(2.03742649794062,2.00000000000000) circle (1pt)
(0.903089986991944,1.53147891704226) circle (1pt)
(2.04532297878666,1.69897000433602) circle (1pt)
(1.69019608002851,1.64345267648619) circle (1pt)
(1.93449845124357,1.86923171973098) circle (1pt)
(0.477121254719662,2.13987908640124) circle (1pt)
(0.000000000000000,2.63948648926859) circle (1pt)
(0.301029995663981,2.22530928172586) circle (1pt)
(1.41497334797082,1.96378782734556) circle (1pt)
(0.000000000000000,1.81954393554187) circle (1pt)
(2.24797326636181,1.86923171973098) circle (1pt)
(0.000000000000000,2.94939000664491) circle (1pt)
(0.698970004336019,2.13353890837022) circle (1pt)
(1.62324929039790,1.86923171973098) circle (1pt)
(0.000000000000000,2.13353890837022) circle (1pt)
(0.778151250383644,2.00000000000000) circle (1pt)
(0.602059991327962,1.62324929039790) circle (1pt)
(1.32221929473392,2.00860017176192) circle (1pt)
(1.04139268515823,2.19865708695442) circle (1pt)
(0.000000000000000,3.01283722470517) circle (1pt)
(1.53147891704226,1.86923171973098) circle (1pt)
(0.000000000000000,2.87040390527903) circle (1pt)
(1.53147891704226,2.00000000000000) circle (1pt)
(0.000000000000000,2.42488163663107) circle (1pt)
(1.11394335230684,2.44090908206522) circle (1pt)
(1.56820172406699,1.84509804001426) circle (1pt)
(1.87506126339170,1.83250891270624) circle (1pt)
(0.000000000000000,1.99122607569249) circle (1pt)
(1.27875360095283,1.50514997831991) circle (1pt)
(0.903089986991944,2.02530586526477) circle (1pt)
(1.17609125905568,2.15836249209525) circle (1pt)
(0.301029995663981,2.17609125905568) circle (1pt)
(0.903089986991944,2.47712125471966) circle (1pt)
(0.778151250383644,1.92427928606188) circle (1pt)
(2.91009054559407,1.80617997398389) circle (1pt)
(0.778151250383644,2.18184358794477) circle (1pt)
(1.47712125471966,2.00000000000000) circle (1pt)
(1.34242268082221,1.95424250943932) circle (1pt)
(1.79239168949825,1.44715803134222) circle (1pt)
(2.47421626407626,1.73239375982297) circle (1pt)
(1.71600334363480,1.95424250943932) circle (1pt)
(0.301029995663981,2.54157924394658) circle (1pt)
(0.698970004336019,2.01703333929878) circle (1pt)
(0.000000000000000,2.32221929473392) circle (1pt)
(1.71600334363480,2.28330122870355) circle (1pt)
(1.90848501887865,1.07918124604762) circle (1pt)
(0.000000000000000,3.08350261983027) circle (1pt)
(2.24551266781415,1.38021124171161) circle (1pt)
(1.79239168949825,2.27415784926368) circle (1pt)
(0.602059991327962,2.41497334797082) circle (1pt)
(1.83250891270624,1.80617997398389) circle (1pt)
(1.68124123737559,1.86923171973098) circle (1pt)
(0.000000000000000,2.78675142214556) circle (1pt)
(0.698970004336019,1.20411998265592) circle (1pt)
(1.39794000867204,2.10720996964787) circle (1pt)
(1.77815125038364,1.91381385238372) circle (1pt)
(1.46239799789896,1.50514997831991) circle (1pt)
(1.78532983501077,2.01703333929878) circle (1pt)
(1.00000000000000,2.35793484700045) circle (1pt)
(0.477121254719662,2.47129171105894) circle (1pt)
(0.301029995663981,2.21484384804770) circle (1pt)
(1.66275783168157,2.00860017176192) circle (1pt)
(0.602059991327962,2.41161970596323) circle (1pt)
(3.57495677576451,1.60205999132796) circle (1pt)
(0.778151250383644,1.89209460269048) circle (1pt)
(0.778151250383644,2.21484384804770) circle (1pt)
(2.73239375982297,1.44715803134222) circle (1pt)
(1.23044892137827,2.11394335230684) circle (1pt)
(0.301029995663981,2.45939248775923) circle (1pt)
(1.11394335230684,2.26007138798507) circle (1pt)
(1.14612803567824,1.66275783168157) circle (1pt)
(1.79239168949825,1.79239168949825) circle (1pt)
(2.22788670461367,2.20411998265592) circle (1pt)
(4.62333200527900,1.50514997831991) circle (1pt)
(1.44715803134222,1.97312785359970) circle (1pt)
(1.51851393987789,1.64345267648619) circle (1pt)
(1.64345267648619,2.09342168516224) circle (1pt)
(0.845098040014257,2.27875360095283) circle (1pt)
(1.88081359228079,1.90308998699194) circle (1pt)
(1.00000000000000,1.93449845124357) circle (1pt)
(0.954242509439325,2.11394335230684) circle (1pt)
(1.30102999566398,1.69897000433602) circle (1pt)
(1.00000000000000,1.84509804001426) circle (1pt)
(1.32221929473392,2.34242268082221) circle (1pt)
(1.43136376415899,1.76342799356294) circle (1pt)
(1.44715803134222,1.84509804001426) circle (1pt)
(1.00000000000000,2.20951501454263) circle (1pt)
(2.05690485133647,1.64345267648619) circle (1pt)
(0.000000000000000,2.83378437465648) circle (1pt)
(0.954242509439325,2.07918124604762) circle (1pt)
(2.31386722036915,1.91381385238372) circle (1pt)
(1.04139268515823,2.56584781867352) circle (1pt)
(0.000000000000000,2.27875360095283) circle (1pt)
(0.301029995663981,2.73239375982297) circle (1pt)
(1.20411998265592,1.94448267215017) circle (1pt)
(0.000000000000000,2.83884909073726) circle (1pt)
(0.698970004336019,2.57287160220048) circle (1pt)
(1.27875360095283,1.91381385238372) circle (1pt)
(1.25527250510331,2.19865708695442) circle (1pt)
(1.51851393987789,1.50514997831991) circle (1pt)
(1.56820172406699,1.88081359228079) circle (1pt)
(1.23044892137827,1.76342799356294) circle (1pt)
(1.51851393987789,2.68484536164441) circle (1pt)
(0.000000000000000,3.04921802267018) circle (1pt)
(2.11394335230684,1.64345267648619) circle (1pt)
(1.04139268515823,2.00860017176192) circle (1pt)
(1.99122607569249,1.64345267648619) circle (1pt)
(0.845098040014257,2.30102999566398) circle (1pt)
(0.000000000000000,2.94546858513182) circle (1pt)
(0.602059991327962,1.89209460269048) circle (1pt)
(1.51851393987789,1.99122607569249) circle (1pt)
(0.903089986991944,2.33445375115093) circle (1pt)
(1.34242268082221,2.15228834438306) circle (1pt)
(1.85125834871908,1.94448267215017) circle (1pt)
(0.778151250383644,2.19865708695442) circle (1pt)
(1.50514997831991,1.14612803567824) circle (1pt)
(3.88496519820073,1.76342799356294) circle (1pt)
(1.36172783601759,1.83250891270624) circle (1pt)
(0.903089986991944,1.50514997831991) circle (1pt)
(1.07918124604762,1.66275783168157) circle (1pt)
(1.68124123737559,2.00000000000000) circle (1pt)
(1.46239799789896,1.73239375982297) circle (1pt)
(0.778151250383644,1.93449845124357) circle (1pt)
(1.34242268082221,1.90308998699194) circle (1pt)
(0.301029995663981,2.35793484700045) circle (1pt)
(0.954242509439325,2.12710479836481) circle (1pt)
(1.00000000000000,2.07188200730613) circle (1pt)
(0.954242509439325,2.41830129131975) circle (1pt)
(0.778151250383644,2.34242268082221) circle (1pt)
(0.000000000000000,2.37657695705651) circle (1pt)
(1.27875360095283,1.81954393554187) circle (1pt)
(1.95424250943932,1.81954393554187) circle (1pt)
(1.14612803567824,1.94448267215017) circle (1pt)
(1.56820172406699,1.98227123303957) circle (1pt)
(0.301029995663981,2.77670118398841) circle (1pt)
(0.845098040014257,2.07918124604762) circle (1pt)
(0.698970004336019,2.30102999566398) circle (1pt)
(0.698970004336019,2.11394335230684) circle (1pt)
(0.778151250383644,2.29666519026153) circle (1pt)
(1.79934054945358,1.79239168949825) circle (1pt)
(1.93449845124357,1.91381385238372) circle (1pt)
(0.000000000000000,3.07408468902824) circle (1pt)
(1.75587485567249,1.62324929039790) circle (1pt)
(2.92737036303902,1.47712125471966) circle (1pt)
(1.04139268515823,2.24054924828260) circle (1pt)
(0.301029995663981,2.27415784926368) circle (1pt)
(1.77085201164214,1.71600334363480) circle (1pt)
(1.38021124171161,2.20951501454263) circle (1pt)
(2.46089784275655,1.83250891270624) circle (1pt)
(0.000000000000000,3.11660774398825) circle (1pt)
(0.301029995663981,1.99122607569249) circle (1pt)
(1.39794000867204,1.38021124171161) circle (1pt)
(2.26717172840301,1.79239168949825) circle (1pt)
(1.25527250510331,1.66275783168157) circle (1pt)
(1.90848501887865,1.84509804001426) circle (1pt)
(1.00000000000000,1.86923171973098) circle (1pt)
(0.477121254719662,2.38738982633873) circle (1pt)
(3.04571405894087,1.81954393554187) circle (1pt)
(0.602059991327962,2.57518784492766) circle (1pt)
(1.71600334363480,1.98227123303957) circle (1pt)
(1.46239799789896,1.99122607569249) circle (1pt)
(0.000000000000000,2.54654266347813) circle (1pt)
(0.000000000000000,2.90200289135073) circle (1pt)
(0.602059991327962,2.15228834438306) circle (1pt)
(2.27415784926368,1.89209460269048) circle (1pt)
(0.301029995663981,2.90091306773767) circle (1pt)
(0.000000000000000,2.57054293988190) circle (1pt)
(0.845098040014257,1.86923171973098) circle (1pt)
(1.39794000867204,1.74818802700620) circle (1pt)
(2.34044411484012,1.60205999132796) circle (1pt)
(0.698970004336019,1.74818802700620) circle (1pt)
(0.000000000000000,2.54406804435028) circle (1pt)
(2.71767050300226,1.77815125038364) circle (1pt)
(1.60205999132796,1.80617997398389) circle (1pt)
(2.16435285578444,1.79239168949825) circle (1pt)
(1.30102999566398,1.76342799356294) circle (1pt)
(0.698970004336019,1.77815125038364) circle (1pt)
(0.903089986991944,2.72591163229505) circle (1pt)
(1.71600334363480,2.03342375548695) circle (1pt)
(0.954242509439325,1.85733249643127) circle (1pt)
(1.34242268082221,2.36548798489090) circle (1pt)
(2.65127801399814,1.57978359661681) circle (1pt)
(1.17609125905568,1.85733249643127) circle (1pt)
(1.32221929473392,1.73239375982297) circle (1pt)
(0.000000000000000,2.79934054945358) circle (1pt)
(2.78175537465247,1.71600334363480) circle (1pt)
(0.903089986991944,2.04921802267018) circle (1pt)
(1.97772360528885,2.22530928172586) circle (1pt)
(1.49136169383427,1.71600334363480) circle (1pt)
(1.25527250510331,1.88081359228079) circle (1pt)
(1.57978359661681,1.90308998699194) circle (1pt)
(0.000000000000000,3.26102483399240) circle (1pt)
(1.04139268515823,1.97312785359970) circle (1pt)
(1.14612803567824,1.91381385238372) circle (1pt)
(0.845098040014257,1.96378782734556) circle (1pt)
(1.04139268515823,2.21484384804770) circle (1pt)
(0.602059991327962,1.99122607569249) circle (1pt)
(1.25527250510331,1.62324929039790) circle (1pt)
(1.34242268082221,1.34242268082221) circle (1pt)
(1.61278385671974,1.80617997398389) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(0.954242509439325,1.53147891704226) circle (1pt)
(1.34242268082221,2.27875360095283) circle (1pt)
(1.30102999566398,2.04139268515822) circle (1pt)
(1.30102999566398,1.85733249643127) circle (1pt)
(1.63346845557959,2.15228834438306) circle (1pt)
(2.87157293554588,1.77815125038364) circle (1pt)
(1.43136376415899,1.88081359228079) circle (1pt)
(0.845098040014257,2.08635983067475) circle (1pt)
(1.63346845557959,2.06445798922692) circle (1pt)
(0.000000000000000,2.77085201164214) circle (1pt)
(2.42813479402879,1.77815125038364) circle (1pt)
(1.34242268082221,2.01703333929878) circle (1pt)
(0.903089986991944,2.28780172993023) circle (1pt)
(0.301029995663981,1.69897000433602) circle (1pt)
(0.477121254719662,2.71933128698373) circle (1pt)
(1.11394335230684,1.68124123737559) circle (1pt)
(2.43136376415899,1.81954393554187) circle (1pt)
(0.301029995663981,1.86923171973098) circle (1pt)
(1.78532983501077,1.83250891270624) circle (1pt)
(1.64345267648619,2.02530586526477) circle (1pt)
(1.81291335664286,2.38021124171161) circle (1pt)
(1.70757017609794,1.99122607569249) circle (1pt)
(1.17609125905568,2.36172783601759) circle (1pt)
(1.30102999566398,1.98227123303957) circle (1pt)
(1.56820172406699,1.90308998699194) circle (1pt)
(1.11394335230684,1.88081359228079) circle (1pt)
(1.73239375982297,1.80617997398389) circle (1pt)
(0.000000000000000,2.93751789201735) circle (1pt)
(0.845098040014257,2.10720996964787) circle (1pt)
(0.845098040014257,1.92427928606188) circle (1pt)
(1.53147891704226,1.89209460269048) circle (1pt)
(1.91381385238372,1.66275783168157) circle (1pt)
(0.477121254719662,2.33845649360460) circle (1pt)
(2.22530928172586,1.55630250076729) circle (1pt)
(0.477121254719662,2.17026171539496) circle (1pt)
(0.845098040014257,2.13353890837022) circle (1pt)
(1.43136376415899,1.98227123303957) circle (1pt)
(1.20411998265592,2.02530586526477) circle (1pt)
(1.00000000000000,2.40823996531185) circle (1pt)
(1.53147891704226,1.66275783168157) circle (1pt)
(1.50514997831991,2.37291200297011) circle (1pt)
(0.477121254719662,2.56110138364906) circle (1pt)
(0.698970004336019,1.98227123303957) circle (1pt)
(1.74036268949424,1.89209460269048) circle (1pt)
(0.845098040014257,2.06445798922692) circle (1pt)
(1.14612803567824,2.10720996964787) circle (1pt)
(2.04921802267018,1.77815125038364) circle (1pt)
(1.95904139232109,1.64345267648619) circle (1pt)
(3.06333335895175,1.76342799356294) circle (1pt)
(1.53147891704226,1.81954393554187) circle (1pt)
(0.000000000000000,2.41161970596323) circle (1pt)
(1.00000000000000,1.50514997831991) circle (1pt)
(1.90848501887865,1.44715803134222) circle (1pt)
(1.81954393554187,1.68124123737559) circle (1pt)
(1.97772360528885,1.88081359228079) circle (1pt)
(0.000000000000000,2.94448267215017) circle (1pt)
(1.32221929473392,1.95424250943932) circle (1pt)
(1.04139268515823,1.92427928606188) circle (1pt)
(1.36172783601759,2.10037054511756) circle (1pt)
(1.27875360095283,2.46538285144842) circle (1pt)
(0.602059991327962,1.86923171973098) circle (1pt)
(2.02118929906994,1.62324929039790) circle (1pt)
(1.41497334797082,1.95424250943932) circle (1pt)
(2.18184358794477,1.57978359661681) circle (1pt)
(0.477121254719662,2.66651798055488) circle (1pt)
(0.477121254719662,1.83250891270624) circle (1pt)
(0.301029995663981,1.74818802700620) circle (1pt)
(1.47712125471966,2.19312459835446) circle (1pt)
(1.11394335230684,2.00860017176192) circle (1pt)
(0.000000000000000,2.97772360528885) circle (1pt)
(0.903089986991944,1.30102999566398) circle (1pt)
(1.00000000000000,2.19312459835446) circle (1pt)
(1.39794000867204,2.15836249209525) circle (1pt)
(1.46239799789896,1.83250891270624) circle (1pt)
(1.90308998699194,1.81954393554187) circle (1pt)
(1.55630250076729,2.17609125905568) circle (1pt)
(1.04139268515823,2.16435285578444) circle (1pt)
(2.68124123737559,1.66275783168157) circle (1pt)
(2.14921911265538,1.55630250076729) circle (1pt)
(1.79934054945358,1.68124123737559) circle (1pt)
(1.62324929039790,1.60205999132796) circle (1pt)
(2.03342375548695,1.89209460269048) circle (1pt)
(2.75891189239797,1.66275783168157) circle (1pt)
(1.11394335230684,2.30963016742590) circle (1pt)
(0.000000000000000,2.66086547800387) circle (1pt)
(1.11394335230684,2.32633586092875) circle (1pt)
(2.81756536955978,1.80617997398389) circle (1pt)
(1.25527250510331,2.36921585741014) circle (1pt)
(0.845098040014257,2.10037054511756) circle (1pt)
(0.698970004336019,1.55630250076729) circle (1pt)
(1.25527250510331,2.08635983067475) circle (1pt)
(1.23044892137827,2.28330122870355) circle (1pt)
(1.53147891704226,1.94448267215017) circle (1pt)
(0.301029995663981,2.45024910831936) circle (1pt)
(1.56820172406699,1.91381385238372) circle (1pt)
(1.20411998265592,2.11394335230684) circle (1pt)
(3.41329976408125,1.55630250076729) circle (1pt)
(0.000000000000000,3.32139127831169) circle (1pt)
(0.000000000000000,2.14612803567824) circle (1pt)
(0.000000000000000,1.44715803134222) circle (1pt)
(1.27875360095283,2.15228834438306) circle (1pt)
(2.50242711998443,1.80617997398389) circle (1pt)
(1.68124123737559,2.30535136944662) circle (1pt)
(0.698970004336019,2.23044892137827) circle (1pt)
(1.39794000867204,1.88081359228079) circle (1pt)
(2.15533603746506,1.95424250943932) circle (1pt)
(0.301029995663981,1.97312785359970) circle (1pt)
(1.60205999132796,2.12710479836481) circle (1pt)
(1.23044892137827,1.60205999132796) circle (1pt)
(1.57978359661681,1.86923171973098) circle (1pt)
(1.14612803567824,1.20411998265592) circle (1pt)
(3.19340290306242,1.85733249643127) circle (1pt)
(1.89209460269048,1.80617997398389) circle (1pt)
(1.43136376415899,1.90308998699194) circle (1pt)
(2.17897694729317,1.55630250076729) circle (1pt)
(1.44715803134222,1.81954393554187) circle (1pt)
(0.000000000000000,2.43775056282039) circle (1pt)
(1.62324929039790,1.99122607569249) circle (1pt)
(0.698970004336019,2.25527250510331) circle (1pt)
(1.11394335230684,1.98227123303957) circle (1pt)
(1.96378782734556,1.86923171973098) circle (1pt)
(0.000000000000000,2.72427586960079) circle (1pt)
(1.11394335230684,1.95424250943932) circle (1pt)
(2.15228834438306,1.85733249643127) circle (1pt)
(1.23044892137827,1.86923171973098) circle (1pt)
(0.000000000000000,2.50514997831991) circle (1pt)
(0.000000000000000,2.68663626926229) circle (1pt)
(2.00432137378264,1.73239375982297) circle (1pt)
(2.09691001300806,1.66275783168157) circle (1pt)
(1.95424250943932,1.57978359661681) circle (1pt)
(1.30102999566398,1.84509804001426) circle (1pt)
(1.60205999132796,2.00000000000000) circle (1pt)
(0.698970004336019,1.89209460269048) circle (1pt)
(0.301029995663981,2.74350976472843) circle (1pt)
(1.59106460702650,1.89209460269048) circle (1pt)
(1.56820172406699,2.22530928172586) circle (1pt)
(1.00000000000000,1.07918124604762) circle (1pt)
(0.000000000000000,2.79518458968242) circle (1pt)
(0.845098040014257,1.34242268082221) circle (1pt)
(0.000000000000000,3.12188798510368) circle (1pt)
(1.67209785793572,1.64345267648619) circle (1pt)
(1.39794000867204,1.66275783168157) circle (1pt)
(1.78532983501077,1.69897000433602) circle (1pt)
(0.000000000000000,2.73399928653839) circle (1pt)
(1.79239168949825,1.96378782734556) circle (1pt)
(0.477121254719662,2.79934054945358) circle (1pt)
(1.84509804001426,2.19312459835446) circle (1pt)
(2.19312459835446,1.55630250076729) circle (1pt)
(0.477121254719662,2.01703333929878) circle (1pt)
(1.69019608002851,1.94448267215017) circle (1pt)
(0.301029995663981,2.33445375115093) circle (1pt)
(1.27875360095283,1.79239168949825) circle (1pt)
(1.95424250943932,2.15836249209525) circle (1pt)
(2.35983548233989,1.90308998699194) circle (1pt)
(0.903089986991944,2.24551266781415) circle (1pt)
(2.43933269383026,2.26481782300954) circle (1pt)
(0.000000000000000,1.14612803567824) circle (1pt)
(0.602059991327962,2.26481782300954) circle (1pt)
(0.602059991327962,2.33445375115093) circle (1pt)
(2.24303804868629,1.81954393554187) circle (1pt)
(0.000000000000000,2.78103693862113) circle (1pt)
(0.000000000000000,2.66651798055488) circle (1pt)
(2.15533603746506,1.94448267215017) circle (1pt)
(1.30102999566398,2.09342168516224) circle (1pt)
(0.845098040014257,1.93449845124357) circle (1pt)
(0.903089986991944,1.96378782734556) circle (1pt)
(0.000000000000000,2.50785587169583) circle (1pt)
(1.76342799356294,2.32221929473392) circle (1pt)
(0.000000000000000,2.63346845557959) circle (1pt)
(2.97772360528885,1.55630250076729) circle (1pt)
(1.20411998265592,1.89209460269048) circle (1pt)
(1.56820172406699,2.30963016742590) circle (1pt)
(2.21218760440396,1.60205999132796) circle (1pt)
(0.000000000000000,2.65896484266443) circle (1pt)
(0.000000000000000,2.86093662070009) circle (1pt)
(1.79934054945358,1.66275783168157) circle (1pt)
(1.34242268082221,2.33445375115093) circle (1pt)
(0.845098040014257,1.66275783168157) circle (1pt)
(1.61278385671974,1.69897000433602) circle (1pt)
(1.50514997831991,1.89209460269048) circle (1pt)
(1.74818802700620,1.92427928606188) circle (1pt)
(0.301029995663981,2.54654266347813) circle (1pt)
(1.68124123737559,1.80617997398389) circle (1pt)
(1.44715803134222,1.80617997398389) circle (1pt)
(1.07918124604762,1.55630250076729) circle (1pt)
(0.845098040014257,1.81954393554187) circle (1pt)
(1.47712125471966,1.86923171973098) circle (1pt)
(1.07918124604762,2.07918124604762) circle (1pt)
(1.34242268082221,1.91381385238372) circle (1pt)
(1.07918124604762,2.42488163663107) circle (1pt)
(0.301029995663981,2.00000000000000) circle (1pt)
(0.000000000000000,3.47275644931721) circle (1pt)
(1.71600334363480,1.84509804001426) circle (1pt)
(1.93449845124357,1.79239168949825) circle (1pt)
(0.000000000000000,3.24993175663419) circle (1pt)
(0.477121254719662,2.54406804435028) circle (1pt)
(1.00000000000000,2.44715803134222) circle (1pt)
(0.845098040014257,2.27415784926368) circle (1pt)
(1.17609125905568,2.00000000000000) circle (1pt)
(2.67024585307412,1.79239168949825) circle (1pt)
(1.88649072517248,1.93449845124357) circle (1pt)
(1.46239799789896,1.97312785359970) circle (1pt)
(2.71933128698373,1.55630250076729) circle (1pt)
(2.54032947479087,1.73239375982297) circle (1pt)
(1.07918124604762,1.69897000433602) circle (1pt)
(0.845098040014257,2.61489721603313) circle (1pt)
(0.778151250383644,1.97312785359970) circle (1pt)
(1.83250891270624,1.81954393554187) circle (1pt)
(1.30102999566398,1.68124123737559) circle (1pt)
(1.23044892137827,1.62324929039790) circle (1pt)
(0.954242509439325,2.37291200297011) circle (1pt)
(1.00000000000000,1.53147891704226) circle (1pt)
(2.00432137378264,1.81954393554187) circle (1pt)
(1.73239375982297,1.99122607569249) circle (1pt)
(0.301029995663981,2.64738297011462) circle (1pt)
(0.000000000000000,2.78958071216443) circle (1pt)
(1.39794000867204,2.00860017176192) circle (1pt)
(0.000000000000000,2.39445168082622) circle (1pt)
(3.80807586809131,1.66275783168157) circle (1pt)
(0.954242509439325,1.98227123303957) circle (1pt)
(1.54406804435028,1.68124123737559) circle (1pt)
(1.43136376415899,2.39445168082622) circle (1pt)
(1.43136376415899,2.20411998265592) circle (1pt)
(0.903089986991944,2.23552844690755) circle (1pt)
(0.301029995663981,2.59328606702046) circle (1pt)
(0.000000000000000,2.77524625974024) circle (1pt)
(2.02938377768521,1.79239168949825) circle (1pt)
(0.000000000000000,1.74818802700620) circle (1pt)
(1.41497334797082,1.77815125038364) circle (1pt)
(1.54406804435028,2.04921802267018) circle (1pt)
(0.000000000000000,1.77815125038364) circle (1pt)
(1.61278385671974,2.26481782300954) circle (1pt)
(0.602059991327962,1.73239375982297) circle (1pt)
(0.903089986991944,2.20411998265592) circle (1pt)
(1.54406804435028,2.23552844690755) circle (1pt)
(1.46239799789896,1.98227123303957) circle (1pt)
(1.14612803567824,2.33445375115093) circle (1pt)
(0.000000000000000,2.36172783601759) circle (1pt)
(0.000000000000000,2.69196510276736) circle (1pt)
(0.000000000000000,3.07188200730613) circle (1pt)
(1.77085201164214,1.81954393554187) circle (1pt)
(0.000000000000000,2.03342375548695) circle (1pt)
(1.79239168949825,1.77815125038364) circle (1pt)
(1.65321251377534,1.64345267648619) circle (1pt)
(1.04139268515823,2.32633586092875) circle (1pt)
(0.477121254719662,2.48287358360875) circle (1pt)
(1.77815125038364,2.10037054511756) circle (1pt)
(1.17609125905568,1.47712125471966) circle (1pt)
(1.89762709129044,1.92427928606188) circle (1pt)
(0.954242509439325,1.66275783168157) circle (1pt)
(1.47712125471966,1.90308998699194) circle (1pt)
(1.50514997831991,1.80617997398389) circle (1pt)
(1.14612803567824,1.38021124171161) circle (1pt)
(0.778151250383644,2.12057393120585) circle (1pt)
(1.44715803134222,1.98227123303957) circle (1pt)
(1.20411998265592,2.01703333929878) circle (1pt)
(0.301029995663981,1.44715803134222) circle (1pt)
(1.96848294855394,1.20411998265592) circle (1pt)
(1.25527250510331,2.15836249209525) circle (1pt)
(1.07918124604762,1.81954393554187) circle (1pt)
(0.903089986991944,2.07188200730613) circle (1pt)
(1.76342799356294,1.81954393554187) circle (1pt)
(0.000000000000000,3.23904909314019) circle (1pt)
(1.07918124604762,2.00860017176192) circle (1pt)
(1.38021124171161,2.00860017176192) circle (1pt)
(1.36172783601759,2.08635983067475) circle (1pt)
(1.14612803567824,2.36548798489090) circle (1pt)
(0.000000000000000,3.14050804303818) circle (1pt)
(1.46239799789896,2.04139268515822) circle (1pt)
(1.43136376415899,1.79239168949825) circle (1pt)
(3.18412335423967,1.77815125038364) circle (1pt)
(0.000000000000000,3.24551266781415) circle (1pt)
(1.25527250510331,2.01703333929878) circle (1pt)
(2.33243845991561,1.57978359661681) circle (1pt)
(2.14921911265538,1.80617997398389) circle (1pt)
(2.29885307640971,1.81954393554187) circle (1pt)
(1.38021124171161,1.94448267215017) circle (1pt)
(0.602059991327962,2.71933128698373) circle (1pt)
(0.301029995663981,1.84509804001426) circle (1pt)
(2.86272752831797,1.81954393554187) circle (1pt)
(0.301029995663981,2.40140054078154) circle (1pt)
(1.23044892137827,1.91381385238372) circle (1pt)
(1.46239799789896,2.05690485133647) circle (1pt)
(1.27875360095283,1.85733249643127) circle (1pt)
(0.301029995663981,2.68841982200271) circle (1pt)
(0.602059991327962,2.01703333929878) circle (1pt)
(2.65321251377534,1.53147891704226) circle (1pt)
(4.44938582211339,2.01703333929878) circle (1pt)
(0.000000000000000,3.29754166781816) circle (1pt)
(1.38021124171161,2.07918124604762) circle (1pt)
(1.70757017609794,2.26481782300954) circle (1pt)
(1.11394335230684,1.64345267648619) circle (1pt)
(0.477121254719662,2.44090908206522) circle (1pt)
(1.23044892137827,1.50514997831991) circle (1pt)
(0.477121254719662,1.74818802700620) circle (1pt)
(0.000000000000000,2.98497712641549) circle (1pt)
(0.778151250383644,1.55630250076729) circle (1pt)
(1.80617997398389,2.23552844690755) circle (1pt)
(2.55509444857832,1.60205999132796) circle (1pt)
(1.41497334797082,1.86923171973098) circle (1pt)
(1.04139268515823,2.19312459835446) circle (1pt)
(3.30362797638389,1.50514997831991) circle (1pt)
(0.903089986991944,1.91381385238372) circle (1pt)
(0.778151250383644,2.45939248775923) circle (1pt)
(0.903089986991944,2.48855071650044) circle (1pt)
(0.000000000000000,3.17955179116519) circle (1pt)
(1.32221929473392,1.68124123737559) circle (1pt)
(1.79239168949825,1.38021124171161) circle (1pt)
(0.000000000000000,2.32633586092875) circle (1pt)
(1.50514997831991,2.26481782300954) circle (1pt)
(0.000000000000000,2.84010609445676) circle (1pt)
(1.30102999566398,2.23552844690755) circle (1pt)
(1.79239168949825,1.95424250943932) circle (1pt)
(1.54406804435028,1.79239168949825) circle (1pt)
(2.12385164096709,1.81954393554187) circle (1pt)
(2.14301480025409,1.66275783168157) circle (1pt)
(1.69897000433602,1.98227123303957) circle (1pt)
(3.47143840738930,1.64345267648619) circle (1pt)
(2.19589965240923,1.55630250076729) circle (1pt)
(1.50514997831991,2.23044892137827) circle (1pt)
(1.32221929473392,1.92427928606188) circle (1pt)
(2.67394199863409,2.24551266781415) circle (1pt)
(1.14612803567824,2.20951501454263) circle (1pt)
(1.20411998265592,1.77815125038364) circle (1pt)
(1.38021124171161,1.69897000433602) circle (1pt)
(2.14301480025409,1.86923171973098) circle (1pt)
(2.34830486304816,1.96378782734556) circle (1pt)
(1.54406804435028,2.12057393120585) circle (1pt)
(0.000000000000000,3.20790353038605) circle (1pt)
(5.55117664802245,1.30102999566398) circle (1pt)
(0.477121254719662,2.75587485567249) circle (1pt)
(1.38021124171161,1.77815125038364) circle (1pt)
(1.71600334363480,1.62324929039790) circle (1pt)
(1.86923171973098,1.85733249643127) circle (1pt)
(1.51851393987789,1.97312785359970) circle (1pt)
(1.00000000000000,1.20411998265592) circle (1pt)
(0.000000000000000,2.86569605991607) circle (1pt)
(3.22010808804005,1.57978359661681) circle (1pt)
(0.301029995663981,2.58206336291171) circle (1pt)
(1.54406804435028,1.47712125471966) circle (1pt)
(0.000000000000000,3.27921051260140) circle (1pt)
(1.86332286012046,1.57978359661681) circle (1pt)
(1.04139268515823,1.94448267215017) circle (1pt)
(1.96378782734556,1.97312785359970) circle (1pt)
(1.23044892137827,1.94448267215017) circle (1pt)
(1.14612803567824,1.64345267648619) circle (1pt)
(0.477121254719662,2.35024801833416) circle (1pt)
(0.602059991327962,2.34242268082221) circle (1pt)
(1.17609125905568,1.34242268082221) circle (1pt)
(1.86332286012046,1.44715803134222) circle (1pt)
(0.000000000000000,2.98045789227610) circle (1pt)
(1.56820172406699,1.55630250076729) circle (1pt)
(2.89597473235906,1.68124123737559) circle (1pt)
(1.39794000867204,1.80617997398389) circle (1pt)
(1.92427928606188,1.84509804001426) circle (1pt)
(7.00054929557533,1.00000000000000) circle (1pt)
(3.12645611343180,1.62324929039790) circle (1pt)
(1.84509804001426,1.64345267648619) circle (1pt)
(1.56820172406699,1.73239375982297) circle (1pt)
(1.25527250510331,2.24054924828260) circle (1pt)
(1.39794000867204,1.71600334363480) circle (1pt)
(1.32221929473392,1.60205999132796) circle (1pt)
(0.000000000000000,3.16908635748702) circle (1pt)
(1.92941892571429,1.62324929039790) circle (1pt)
(0.954242509439325,2.26481782300954) circle (1pt)
(0.477121254719662,2.75891189239797) circle (1pt)
(0.954242509439325,1.38021124171161) circle (1pt)
(2.00000000000000,1.50514997831991) circle (1pt)
(0.477121254719662,2.39445168082622) circle (1pt)
(0.000000000000000,3.02201573981772) circle (1pt)
(0.602059991327962,2.47712125471966) circle (1pt)
(0.301029995663981,2.52891670027765) circle (1pt)
(0.778151250383644,1.64345267648619) circle (1pt)
(1.20411998265592,1.81954393554187) circle (1pt)
(1.20411998265592,1.64345267648619) circle (1pt)
(0.698970004336019,2.20411998265592) circle (1pt)
(1.07918124604762,1.73239375982297) circle (1pt)
(0.000000000000000,2.62531245096167) circle (1pt)
(1.75587485567249,1.83250891270624) circle (1pt)
(0.845098040014257,1.30102999566398) circle (1pt)
(1.53147891704226,2.12710479836481) circle (1pt)
(0.602059991327962,1.74818802700620) circle (1pt)
(1.92941892571429,2.13987908640124) circle (1pt)
(0.954242509439325,2.23552844690755) circle (1pt)
(1.74036268949424,1.94448267215017) circle (1pt)
(1.14612803567824,1.97312785359970) circle (1pt)
(1.32221929473392,1.96378782734556) circle (1pt)
(1.25527250510331,2.00860017176192) circle (1pt)
(1.51851393987789,1.60205999132796) circle (1pt)
(1.50514997831991,2.17026171539496) circle (1pt)
(1.57978359661681,1.83250891270624) circle (1pt)
(0.954242509439325,2.00000000000000) circle (1pt)
(1.54406804435028,1.91381385238372) circle (1pt)
(1.62324929039790,1.81954393554187) circle (1pt)
(1.04139268515823,1.66275783168157) circle (1pt)
(2.02938377768521,1.76342799356294) circle (1pt)
(1.50514997831991,2.27875360095283) circle (1pt)
(0.477121254719662,1.90308998699194) circle (1pt)
(0.778151250383644,2.20951501454263) circle (1pt)
(2.33041377334919,1.64345267648619) circle (1pt)
(1.66275783168157,1.68124123737559) circle (1pt)
(0.000000000000000,2.72591163229505) circle (1pt)
(1.27875360095283,1.84509804001426) circle (1pt)
(0.698970004336019,2.33041377334919) circle (1pt)
(0.698970004336019,1.30102999566398) circle (1pt)
(1.04139268515823,2.15836249209525) circle (1pt)
(1.11394335230684,2.06445798922692) circle (1pt)
(1.74818802700620,1.85733249643127) circle (1pt)
(0.000000000000000,2.84509804001426) circle (1pt)
(1.32221929473392,1.20411998265592) circle (1pt)
(1.67209785793572,1.98227123303957) circle (1pt)
(2.21748394421391,1.79239168949825) circle (1pt)
(0.845098040014257,2.42813479402879) circle (1pt)
(0.954242509439325,1.79239168949825) circle (1pt)
(0.000000000000000,2.91698004732038) circle (1pt)
(1.17609125905568,1.98227123303957) circle (1pt)
(0.602059991327962,2.48287358360875) circle (1pt)
(0.903089986991944,1.41497334797082) circle (1pt)
(2.87098881376058,2.13353890837022) circle (1pt)
(0.602059991327962,2.32633586092875) circle (1pt)
(0.602059991327962,2.08635983067475) circle (1pt)
(0.778151250383644,2.40140054078154) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(0.477121254719662,1.96378782734556) circle (1pt)
(0.602059991327962,2.25042000230889) circle (1pt)
(0.903089986991944,1.86923171973098) circle (1pt)
(1.81291335664286,1.30102999566398) circle (1pt)
(2.33645973384853,1.25527250510331) circle (1pt)
(1.55630250076729,1.80617997398389) circle (1pt)
(0.903089986991944,2.35410843914740) circle (1pt)
(1.20411998265592,1.62324929039790) circle (1pt)
(1.43136376415899,1.83250891270624) circle (1pt)
(1.23044892137827,2.28780172993023) circle (1pt)
(0.602059991327962,2.22010808804005) circle (1pt)
(0.000000000000000,3.19975517725347) circle (1pt)
(0.000000000000000,3.17026171539496) circle (1pt)
(1.46239799789896,1.77815125038364) circle (1pt)
(2.33445375115093,1.79239168949825) circle (1pt)
(1.63346845557959,1.25527250510331) circle (1pt)
(0.954242509439325,1.89209460269048) circle (1pt)
(1.71600334363480,1.88081359228079) circle (1pt)
(0.301029995663981,2.29666519026153) circle (1pt)
(0.000000000000000,2.97954837470410) circle (1pt)
(0.903089986991944,2.29225607135648) circle (1pt)
(2.61172330800734,1.81954393554187) circle (1pt)
(0.602059991327962,2.41830129131975) circle (1pt)
(1.36172783601759,2.02530586526477) circle (1pt)
(0.903089986991944,1.20411998265592) circle (1pt)
(1.20411998265592,2.15836249209525) circle (1pt)
(0.301029995663981,1.50514997831991) circle (1pt)
(2.13033376849501,1.66275783168157) circle (1pt)
(0.477121254719662,2.51321760006794) circle (1pt)
(1.62324929039790,2.20411998265592) circle (1pt)
(0.602059991327962,2.54157924394658) circle (1pt)
(1.38021124171161,2.20411998265592) circle (1pt)
(1.27875360095283,1.44715803134222) circle (1pt)
(0.954242509439325,2.43136376415899) circle (1pt)
(1.23044892137827,2.04921802267018) circle (1pt)
(2.65991620006985,1.84509804001426) circle (1pt)
(0.000000000000000,2.65513843481138) circle (1pt)
(1.23044892137827,1.89209460269048) circle (1pt)
(1.32221929473392,1.88081359228079) circle (1pt)
(0.845098040014257,2.04921802267018) circle (1pt)
(1.27875360095283,2.27415784926368) circle (1pt)
(2.65705585285710,1.90308998699194) circle (1pt)
(1.57978359661681,2.24551266781415) circle (1pt)
(1.74818802700620,2.12710479836481) circle (1pt)
(2.09691001300806,1.90308998699194) circle (1pt)
(2.07554696139253,2.18752072083646) circle (1pt)
(1.39794000867204,2.26481782300954) circle (1pt)
(0.000000000000000,2.99563519459755) circle (1pt)
(1.39794000867204,1.94448267215017) circle (1pt)
(0.000000000000000,2.51587384371168) circle (1pt)
(0.000000000000000,2.06445798922692) circle (1pt)
(1.68124123737559,1.64345267648619) circle (1pt)
(2.86923171973098,1.73239375982297) circle (1pt)
(2.89542254603941,1.77815125038364) circle (1pt)
(1.69897000433602,1.68124123737559) circle (1pt)
(0.698970004336019,1.84509804001426) circle (1pt)
(0.000000000000000,2.59988307207369) circle (1pt)
(0.000000000000000,3.00518051250378) circle (1pt)
(0.301029995663981,2.49968708261840) circle (1pt)
(1.91907809237607,1.88081359228079) circle (1pt)
(0.602059991327962,1.60205999132796) circle (1pt)
(2.32221929473392,1.57978359661681) circle (1pt)
(2.26717172840301,1.88081359228079) circle (1pt)
(2.09342168516224,1.68124123737559) circle (1pt)
(1.00000000000000,2.27415784926368) circle (1pt)
(1.92427928606188,1.71600334363480) circle (1pt)
(0.000000000000000,2.58206336291171) circle (1pt)
(1.07918124604762,1.95424250943932) circle (1pt)
(0.301029995663981,2.31806333496276) circle (1pt)
(1.41497334797082,1.66275783168157) circle (1pt)
(1.20411998265592,2.41830129131975) circle (1pt)
(1.79239168949825,1.83250891270624) circle (1pt)
(1.00000000000000,2.10720996964787) circle (1pt)
(0.778151250383644,2.41830129131975) circle (1pt)
(2.43136376415899,1.69897000433602) circle (1pt)
(0.000000000000000,2.82994669594164) circle (1pt)
(2.88195497133960,1.77815125038364) circle (1pt)
(1.43136376415899,2.03342375548695) circle (1pt)
(3.32139127831169,1.55630250076729) circle (1pt)
(1.14612803567824,1.93449845124357) circle (1pt)
(1.94448267215017,1.60205999132796) circle (1pt)
(1.69897000433602,2.15228834438306) circle (1pt)
(2.94841296577860,1.89209460269048) circle (1pt)
(0.778151250383644,2.48855071650044) circle (1pt)
(0.954242509439325,1.62324929039790) circle (1pt)
(1.04139268515823,1.76342799356294) circle (1pt)
(0.000000000000000,3.00689370794790) circle (1pt)
(0.477121254719662,2.12057393120585) circle (1pt)
(1.43136376415899,2.10720996964787) circle (1pt)
(0.477121254719662,1.93449845124357) circle (1pt)
(2.43136376415899,2.07188200730613) circle (1pt)
(1.51851393987789,1.89209460269048) circle (1pt)
(1.89762709129044,2.23552844690755) circle (1pt)
(1.00000000000000,1.81954393554187) circle (1pt)
(0.000000000000000,3.21005084987514) circle (1pt)
(0.000000000000000,3.24600590407603) circle (1pt)
(0.000000000000000,2.22010808804005) circle (1pt)
(1.67209785793572,1.60205999132796) circle (1pt)
(0.000000000000000,1.64345267648619) circle (1pt)
(0.602059991327962,2.67760695272049) circle (1pt)
(0.954242509439325,1.34242268082221) circle (1pt)
(0.301029995663981,1.88081359228079) circle (1pt)
(0.000000000000000,2.53402610605613) circle (1pt)
(1.36172783601759,1.92427928606188) circle (1pt)
(2.12710479836481,1.44715803134222) circle (1pt)
(2.05307844348342,1.34242268082221) circle (1pt)
(1.72427586960079,1.99122607569249) circle (1pt)
(1.71600334363480,1.92427928606188) circle (1pt)
(0.602059991327962,2.45024910831936) circle (1pt)
(1.00000000000000,1.99122607569249) circle (1pt)
(1.25527250510331,2.29225607135648) circle (1pt)
(1.76342799356294,2.23552844690755) circle (1pt)
(1.04139268515823,2.33445375115093) circle (1pt)
(0.845098040014257,1.95424250943932) circle (1pt)
(1.14612803567824,2.12710479836481) circle (1pt)
(1.78532983501077,1.94448267215017) circle (1pt)
(0.602059991327962,2.06445798922692) circle (1pt)
(1.38021124171161,2.12710479836481) circle (1pt)
(1.07918124604762,2.35793484700045) circle (1pt)
(0.954242509439325,1.91381385238372) circle (1pt)
(1.76342799356294,2.05690485133647) circle (1pt)
(3.57368369309380,1.83250891270624) circle (1pt)
(1.60205999132796,2.03342375548695) circle (1pt)
(0.698970004336019,2.19865708695442) circle (1pt)
(0.000000000000000,2.76492298464989) circle (1pt)
(2.64147411050410,1.07918124604762) circle (1pt)
(2.47275644931721,1.91381385238372) circle (1pt)
(1.00000000000000,2.01703333929878) circle (1pt)
(2.15836249209525,2.24551266781415) circle (1pt)
(1.46239799789896,2.00860017176192) circle (1pt)
(1.55630250076729,1.76342799356294) circle (1pt)
(0.903089986991944,1.55630250076729) circle (1pt)
(1.20411998265592,2.13353890837022) circle (1pt)
(2.54406804435028,1.69897000433602) circle (1pt)
(0.301029995663981,2.76342799356294) circle (1pt)
(0.602059991327962,2.40823996531185) circle (1pt)
(1.27875360095283,2.29666519026153) circle (1pt)
(1.71600334363480,1.97312785359970) circle (1pt)
(3.39339969529310,1.77815125038364) circle (1pt)
(0.000000000000000,3.02036128264771) circle (1pt)
(0.000000000000000,2.43456890403420) circle (1pt)
(3.93150872186662,1.44715803134222) circle (1pt)
(0.778151250383644,1.91381385238372) circle (1pt)
(0.903089986991944,2.31386722036915) circle (1pt)
(0.000000000000000,2.86687781433750) circle (1pt)
(1.00000000000000,1.94448267215017) circle (1pt)
(0.000000000000000,2.66464197555613) circle (1pt)
(0.698970004336019,2.33845649360460) circle (1pt)
(0.954242509439325,1.81954393554187) circle (1pt)
(2.36172783601759,1.55630250076729) circle (1pt)
(0.000000000000000,2.89431606268444) circle (1pt)
(0.000000000000000,2.78247262416629) circle (1pt)
(1.51851393987789,2.25042000230889) circle (1pt)
(1.25527250510331,2.00000000000000) circle (1pt)
(0.698970004336019,1.25527250510331) circle (1pt)
(0.000000000000000,3.13987908640124) circle (1pt)
(1.20411998265592,2.00860017176192) circle (1pt)
(0.698970004336019,2.32633586092875) circle (1pt)
(1.43136376415899,1.93449845124357) circle (1pt)
(0.954242509439325,1.68124123737559) circle (1pt)
(2.24797326636181,1.81954393554187) circle (1pt)
(2.05690485133647,1.60205999132796) circle (1pt)
(0.000000000000000,2.60205999132796) circle (1pt)
(0.000000000000000,1.93449845124357) circle (1pt)
(1.84509804001426,1.94448267215017) circle (1pt)
(3.08884456272700,2.12057393120585) circle (1pt)
(2.74036268949424,1.79239168949825) circle (1pt)
(0.954242509439325,1.99122607569249) circle (1pt)
(0.778151250383644,1.69897000433602) circle (1pt)
(2.45939248775923,1.44715803134222) circle (1pt)
(1.51851393987789,2.13353890837022) circle (1pt)
(1.88081359228079,1.83250891270624) circle (1pt)
(0.000000000000000,3.04139268515822) circle (1pt)
(1.30102999566398,1.93449845124357) circle (1pt)
(2.29885307640971,1.66275783168157) circle (1pt)
(0.000000000000000,2.90848501887865) circle (1pt)
(2.46538285144842,1.92427928606188) circle (1pt)
(1.69897000433602,2.31386722036915) circle (1pt)
(1.44715803134222,2.07918124604762) circle (1pt)
(1.39794000867204,1.90308998699194) circle (1pt)
(1.17609125905568,2.10720996964787) circle (1pt)
(0.602059991327962,1.71600334363480) circle (1pt)
(0.602059991327962,1.38021124171161) circle (1pt)
(2.30749603791321,1.68124123737559) circle (1pt)
(1.27875360095283,2.18184358794477) circle (1pt)
(1.20411998265592,1.83250891270624) circle (1pt)
(3.25551371281953,1.41497334797082) circle (1pt)
(1.32221929473392,1.25527250510331) circle (1pt)
(1.04139268515823,2.10037054511756) circle (1pt)
(1.94448267215017,1.77815125038364) circle (1pt)
(1.46239799789896,2.20411998265592) circle (1pt)
(1.14612803567824,1.96378782734556) circle (1pt)
(0.000000000000000,2.57978359661681) circle (1pt)
(0.698970004336019,2.24551266781415) circle (1pt)
(2.07918124604762,1.80617997398389) circle (1pt)
(0.602059991327962,2.33845649360460) circle (1pt)
(1.30102999566398,1.79239168949825) circle (1pt)
(1.88649072517248,1.74818802700620) circle (1pt)
(1.07918124604762,1.38021124171161) circle (1pt)
(2.20951501454263,1.83250891270624) circle (1pt)
(1.20411998265592,1.86923171973098) circle (1pt)
(0.778151250383644,2.01703333929878) circle (1pt)
(0.778151250383644,2.26007138798507) circle (1pt)
(1.20411998265592,2.12057393120585) circle (1pt)
(1.27875360095283,2.00000000000000) circle (1pt)
(1.95904139232109,1.89209460269048) circle (1pt)
(1.07918124604762,2.13353890837022) circle (1pt)
(0.000000000000000,2.46834733041216) circle (1pt)
(0.000000000000000,3.19865708695442) circle (1pt)
(2.17609125905568,1.64345267648619) circle (1pt)
(0.954242509439325,2.10037054511756) circle (1pt)
(0.000000000000000,2.48287358360875) circle (1pt)
(1.14612803567824,1.60205999132796) circle (1pt)
(1.65321251377534,1.92427928606188) circle (1pt)
(1.64345267648619,1.80617997398389) circle (1pt)
(1.49136169383427,2.27875360095283) circle (1pt)
(1.71600334363480,1.07918124604762) circle (1pt)
(1.83884909073726,1.84509804001426) circle (1pt)
(0.000000000000000,2.49968708261840) circle (1pt)
(1.04139268515823,1.71600334363480) circle (1pt)
(0.778151250383644,1.14612803567824) circle (1pt)
(1.99122607569249,2.02530586526477) circle (1pt)
(0.903089986991944,2.30535136944662) circle (1pt)
(0.301029995663981,2.63144376901317) circle (1pt)
(0.698970004336019,2.35024801833416) circle (1pt)
(0.903089986991944,2.15836249209525) circle (1pt)
(0.301029995663981,2.32221929473392) circle (1pt)
(0.903089986991944,1.64345267648619) circle (1pt)
(1.25527250510331,1.55630250076729) circle (1pt)
(1.70757017609794,1.89209460269048) circle (1pt)
(1.41497334797082,1.92427928606188) circle (1pt)
(1.27875360095283,1.98227123303957) circle (1pt)
(1.90308998699194,1.34242268082221) circle (1pt)
(1.68124123737559,1.92427928606188) circle (1pt)
(1.30102999566398,2.13987908640124) circle (1pt)
(0.000000000000000,2.82736927305383) circle (1pt)
(1.76342799356294,2.13987908640124) circle (1pt)
(1.51851393987789,1.81954393554187) circle (1pt)
(0.000000000000000,2.81291335664286) circle (1pt)
(1.89209460269048,1.79239168949825) circle (1pt)
(1.47712125471966,2.24054924828260) circle (1pt)
(1.62324929039790,1.89209460269048) circle (1pt)
(0.000000000000000,2.65127801399814) circle (1pt)
(0.301029995663981,2.04139268515822) circle (1pt)
(1.72427586960079,2.28780172993023) circle (1pt)
(2.93043959476670,1.83250891270624) circle (1pt)
(1.68124123737559,1.68124123737559) circle (1pt)
(3.00389116623691,1.74818802700620) circle (1pt)
(2.06445798922692,1.86923171973098) circle (1pt)
(1.83250891270624,1.77815125038364) circle (1pt)
(0.000000000000000,2.77815125038364) circle (1pt)
(0.000000000000000,3.28555730900777) circle (1pt)
(1.04139268515823,1.84509804001426) circle (1pt)
(1.34242268082221,1.71600334363480) circle (1pt)
(1.99122607569249,1.44715803134222) circle (1pt)
(1.60205999132796,2.02530586526477) circle (1pt)
(0.845098040014257,1.57978359661681) circle (1pt)
(1.44715803134222,1.83250891270624) circle (1pt)
(1.20411998265592,2.68484536164441) circle (1pt)
(1.67209785793572,1.84509804001426) circle (1pt)
(1.11394335230684,2.01703333929878) circle (1pt)
(1.07918124604762,2.26951294421792) circle (1pt)
(1.50514997831991,1.88081359228079) circle (1pt)
(0.301029995663981,2.34635297445064) circle (1pt)
(2.24551266781415,1.90308998699194) circle (1pt)
(1.69897000433602,2.24551266781415) circle (1pt)
(1.53147891704226,1.95424250943932) circle (1pt)
(1.80617997398389,1.92427928606188) circle (1pt)
(1.34242268082221,1.99122607569249) circle (1pt)
(0.301029995663981,2.04921802267018) circle (1pt)
(2.13672056715641,1.44715803134222) circle (1pt)
(1.07918124604762,2.23044892137827) circle (1pt)
(0.477121254719662,2.22010808804005) circle (1pt)
(1.67209785793572,1.74818802700620) circle (1pt)
(1.83250891270624,1.68124123737559) circle (1pt)
(1.44715803134222,1.57978359661681) circle (1pt)
(0.301029995663981,1.96378782734556) circle (1pt)
(1.36172783601759,1.76342799356294) circle (1pt)
(0.000000000000000,3.07700432679335) circle (1pt)
(1.36172783601759,2.22530928172586) circle (1pt)
(1.39794000867204,2.28330122870355) circle (1pt)
(0.778151250383644,2.39445168082622) circle (1pt)
(3.41514035219587,1.74818802700620) circle (1pt)
(1.17609125905568,2.45939248775923) circle (1pt)
(0.000000000000000,2.85733249643127) circle (1pt)
(0.698970004336019,2.20951501454263) circle (1pt)
(1.00000000000000,2.37291200297011) circle (1pt)
(1.54406804435028,2.01703333929878) circle (1pt)
(0.845098040014257,2.17026171539496) circle (1pt)
(1.83250891270624,2.00000000000000) circle (1pt)
(1.61278385671974,1.76342799356294) circle (1pt)
(2.18752072083646,1.88081359228079) circle (1pt)
(0.477121254719662,2.42488163663107) circle (1pt)
(1.69897000433602,1.64345267648619) circle (1pt)
(2.24797326636181,1.94448267215017) circle (1pt)
(1.20411998265592,1.55630250076729) circle (1pt)
(1.97312785359970,1.64345267648619) circle (1pt)
(0.778151250383644,2.23552844690755) circle (1pt)
(2.04139268515822,1.64345267648619) circle (1pt)
(1.14612803567824,2.15228834438306) circle (1pt)
(2.84073323461181,1.81954393554187) circle (1pt)
(1.84509804001426,1.83250891270624) circle (1pt)
(1.96848294855394,1.66275783168157) circle (1pt)
(2.61489721603313,1.73239375982297) circle (1pt)
(1.14612803567824,1.92427928606188) circle (1pt)
(2.32633586092875,1.14612803567824) circle (1pt)
(0.301029995663981,2.55144999797288) circle (1pt)
(0.477121254719662,1.44715803134222) circle (1pt)
(1.41497334797082,1.80617997398389) circle (1pt)
(1.25527250510331,2.05690485133647) circle (1pt)
(0.000000000000000,3.37984917876283) circle (1pt)
(1.27875360095283,2.19312459835446) circle (1pt)
(0.845098040014257,2.26951294421792) circle (1pt)
(0.000000000000000,2.56348108539441) circle (1pt)
(1.11394335230684,1.62324929039790) circle (1pt)
(0.698970004336019,2.04139268515822) circle (1pt)
(2.18752072083646,1.74818802700620) circle (1pt)
(1.49136169383427,1.80617997398389) circle (1pt)
(1.49136169383427,2.25042000230889) circle (1pt)
(1.69897000433602,2.04921802267018) circle (1pt)
(1.86332286012046,1.79239168949825) circle (1pt)
(1.00000000000000,2.23044892137827) circle (1pt)
(0.301029995663981,2.72098574415374) circle (1pt)
(1.67209785793572,1.89209460269048) circle (1pt)
(0.602059991327962,2.31386722036915) circle (1pt)
(1.04139268515823,2.13987908640124) circle (1pt)
(1.25527250510331,1.89209460269048) circle (1pt)
(0.903089986991944,2.26951294421792) circle (1pt)
(1.91907809237607,1.66275783168157) circle (1pt)
(0.778151250383644,2.27415784926368) circle (1pt)
(1.41497334797082,2.04921802267018) circle (1pt)
(1.51851393987789,1.62324929039790) circle (1pt)
(3.19117145572856,1.90308998699194) circle (1pt)
(1.93951925261862,1.44715803134222) circle (1pt)
(0.000000000000000,3.17840134153376) circle (1pt)
(1.04139268515823,1.68124123737559) circle (1pt)
(1.17609125905568,1.64345267648619) circle (1pt)
(0.477121254719662,2.47712125471966) circle (1pt)
(1.44715803134222,2.02530586526477) circle (1pt)
(0.778151250383644,2.25527250510331) circle (1pt)
(1.76342799356294,1.55630250076729) circle (1pt)
(0.301029995663981,1.38021124171161) circle (1pt)
(1.39794000867204,1.44715803134222) circle (1pt)
(1.14612803567824,1.73239375982297) circle (1pt)
(0.000000000000000,3.25719842613934) circle (1pt)
(0.845098040014257,2.35793484700045) circle (1pt)
(0.602059991327962,1.30102999566398) circle (1pt)
(2.10380372095596,1.66275783168157) circle (1pt)
(1.46239799789896,1.55630250076729) circle (1pt)
(0.301029995663981,2.28780172993023) circle (1pt)
(2.15533603746506,1.44715803134222) circle (1pt)
(0.000000000000000,2.76192783842053) circle (1pt)
(0.301029995663981,1.79239168949825) circle (1pt)
(1.54406804435028,1.57978359661681) circle (1pt)
(0.845098040014257,2.26481782300954) circle (1pt)
(0.000000000000000,3.10105935490812) circle (1pt)
(2.19589965240923,1.85733249643127) circle (1pt)
(1.34242268082221,2.00000000000000) circle (1pt)
(1.41497334797082,1.93449845124357) circle (1pt)
(1.07918124604762,2.18752072083646) circle (1pt)
(0.477121254719662,1.80617997398389) circle (1pt)
(1.04139268515823,1.95424250943932) circle (1pt)
(1.90848501887865,2.17026171539496) circle (1pt)
(0.477121254719662,2.04139268515822) circle (1pt)
(0.698970004336019,1.71600334363480) circle (1pt)
(1.27875360095283,2.00860017176192) circle (1pt)
(1.11394335230684,2.20951501454263) circle (1pt)
(1.04139268515823,1.91381385238372) circle (1pt)
(0.903089986991944,2.45939248775923) circle (1pt)
(0.301029995663981,2.48287358360875) circle (1pt)
(2.19033169817029,1.44715803134222) circle (1pt)
(1.17609125905568,1.81954393554187) circle (1pt)
(1.44715803134222,1.99122607569249) circle (1pt)
(1.11394335230684,1.96378782734556) circle (1pt)
(2.15836249209525,1.98227123303957) circle (1pt)
(1.43136376415899,2.24551266781415) circle (1pt)
(1.81954393554187,1.90308998699194) circle (1pt)
(0.954242509439325,1.86923171973098) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(0.301029995663981,2.41497334797082) circle (1pt)
(2.25042000230889,1.44715803134222) circle (1pt)
(1.63346845557959,1.68124123737559) circle (1pt)
(1.96378782734556,1.98227123303957) circle (1pt)
(3.00945089579869,1.64345267648619) circle (1pt)
(0.602059991327962,2.54900326202579) circle (1pt)
(1.79239168949825,1.93449845124357) circle (1pt)
(0.000000000000000,2.56584781867352) circle (1pt)
(1.47712125471966,1.25527250510331) circle (1pt)
(2.33041377334919,1.55630250076729) circle (1pt)
(1.14612803567824,1.69897000433602) circle (1pt)
(1.17609125905568,1.99122607569249) circle (1pt)
(1.36172783601759,1.79239168949825) circle (1pt)
(1.00000000000000,1.44715803134222) circle (1pt)
(0.301029995663981,2.31386722036915) circle (1pt)
(1.94939000664491,1.55630250076729) circle (1pt)
(0.698970004336019,2.36921585741014) circle (1pt)
(0.301029995663981,1.53147891704226) circle (1pt)
(1.25527250510331,2.27415784926368) circle (1pt)
(1.55630250076729,2.18752072083646) circle (1pt)
(1.72427586960079,2.17026171539496) circle (1pt)
(1.60205999132796,2.36548798489090) circle (1pt)
(0.778151250383644,2.30102999566398) circle (1pt)
(1.36172783601759,1.47712125471966) circle (1pt)
(1.99122607569249,1.81954393554187) circle (1pt)
(1.39794000867204,1.62324929039790) circle (1pt)
(1.17609125905568,2.30102999566398) circle (1pt)
(1.53147891704226,2.03342375548695) circle (1pt)
(1.00000000000000,1.14612803567824) circle (1pt)
(1.07918124604762,2.02530586526477) circle (1pt)
(1.69019608002851,1.88081359228079) circle (1pt)
(0.954242509439325,2.17026171539496) circle (1pt)
(1.36172783601759,2.28330122870355) circle (1pt)
(0.477121254719662,2.08635983067475) circle (1pt)
(0.845098040014257,1.77815125038364) circle (1pt)
(1.38021124171161,2.67394199863409) circle (1pt)
(1.34242268082221,1.96378782734556) circle (1pt)
(1.47712125471966,1.95424250943932) circle (1pt)
(3.57772152450902,1.74818802700620) circle (1pt)
(1.86923171973098,1.89209460269048) circle (1pt)
(0.000000000000000,2.95230800966213) circle (1pt)
(0.000000000000000,2.95424250943932) circle (1pt)
(2.84323277809801,1.80617997398389) circle (1pt)
(1.30102999566398,2.23044892137827) circle (1pt)
(1.76342799356294,1.93449845124357) circle (1pt)
(1.32221929473392,2.35793484700045) circle (1pt)
(3.09516935143176,2.14612803567824) circle (1pt)
(1.41497334797082,1.81954393554187) circle (1pt)
(2.76641284711240,1.85733249643127) circle (1pt)
(0.000000000000000,1.07918124604762) circle (1pt)
(1.17609125905568,2.02530586526477) circle (1pt)
(0.000000000000000,2.70415051683980) circle (1pt)
(1.11394335230684,2.28330122870355) circle (1pt)
(2.16136800223497,1.84509804001426) circle (1pt)
(0.000000000000000,3.06069784035361) circle (1pt)
(1.04139268515823,2.05690485133647) circle (1pt)
(0.000000000000000,2.72098574415374) circle (1pt)
(0.477121254719662,1.84509804001426) circle (1pt)
(0.477121254719662,2.13353890837022) circle (1pt)
(2.73078227566639,1.81954393554187) circle (1pt)
(0.778151250383644,1.83250891270624) circle (1pt)
(2.98632377705077,1.62324929039790) circle (1pt)
(2.10037054511756,1.55630250076729) circle (1pt)
(0.000000000000000,2.31806333496276) circle (1pt)
(0.903089986991944,2.26481782300954) circle (1pt)
(2.76117581315573,1.34242268082221) circle (1pt)
(0.698970004336019,2.19312459835446) circle (1pt)
(1.57978359661681,1.97312785359970) circle (1pt)
(1.04139268515823,2.34242268082221) circle (1pt)
(1.79934054945358,1.90308998699194) circle (1pt)
(1.07918124604762,2.30963016742590) circle (1pt)
(0.602059991327962,1.44715803134222) circle (1pt)
(1.71600334363480,1.34242268082221) circle (1pt)
(0.845098040014257,2.43456890403420) circle (1pt)
(1.41497334797082,1.83250891270624) circle (1pt)
(0.301029995663981,2.01703333929878) circle (1pt)
(0.903089986991944,2.32633586092875) circle (1pt)
(0.000000000000000,1.98227123303957) circle (1pt)
(1.77815125038364,1.79239168949825) circle (1pt)
(0.778151250383644,1.74818802700620) circle (1pt)
(0.778151250383644,2.30963016742590) circle (1pt)
(1.30102999566398,2.18184358794477) circle (1pt)
(2.89320675305985,1.84509804001426) circle (1pt)
(1.57978359661681,1.64345267648619) circle (1pt)
(1.27875360095283,2.20951501454263) circle (1pt)
(2.37474834601010,1.80617997398389) circle (1pt)
(1.04139268515823,2.22530928172586) circle (1pt)
(1.25527250510331,1.97312785359970) circle (1pt)
(1.14612803567824,2.21484384804770) circle (1pt)
(0.301029995663981,1.47712125471966) circle (1pt)
(0.000000000000000,2.55144999797288) circle (1pt)
(0.845098040014257,2.30963016742590) circle (1pt)
(0.845098040014257,2.14612803567824) circle (1pt)
(1.79934054945358,1.77815125038364) circle (1pt)
(1.70757017609794,1.44715803134222) circle (1pt)
(2.25767857486918,1.88081359228079) circle (1pt)
(2.21484384804770,2.06445798922692) circle (1pt)
(2.01703333929878,1.84509804001426) circle (1pt)
(0.602059991327962,2.34635297445064) circle (1pt)
(0.602059991327962,2.33041377334919) circle (1pt)
(1.44715803134222,1.96378782734556) circle (1pt)
(1.34242268082221,1.62324929039790) circle (1pt)
(2.42160392686983,1.53147891704226) circle (1pt)
(1.20411998265592,1.84509804001426) circle (1pt)
(2.57403126772772,1.76342799356294) circle (1pt)
(0.000000000000000,1.97312785359970) circle (1pt)
(0.778151250383644,2.43456890403420) circle (1pt)
(1.36172783601759,2.04139268515822) circle (1pt)
(2.02118929906994,1.44715803134222) circle (1pt)
(0.301029995663981,2.79518458968242) circle (1pt)
(1.46239799789896,1.14612803567824) circle (1pt)
(1.98227123303957,2.23552844690755) circle (1pt)
(0.903089986991944,2.06445798922692) circle (1pt)
(0.845098040014257,2.46538285144842) circle (1pt)
(0.477121254719662,2.64738297011462) circle (1pt)
(1.00000000000000,2.11394335230684) circle (1pt)
(1.17609125905568,2.41497334797082) circle (1pt)
(0.000000000000000,1.80617997398389) circle (1pt)
(2.34830486304816,1.60205999132796) circle (1pt)
(2.67024585307412,1.14612803567824) circle (1pt)
(2.19589965240923,1.60205999132796) circle (1pt)
(1.63346845557959,1.73239375982297) circle (1pt)
(1.07918124604762,2.19312459835446) circle (1pt)
(0.301029995663981,2.35024801833416) circle (1pt)
(0.903089986991944,2.34635297445064) circle (1pt)
(1.36172783601759,1.90308998699194) circle (1pt)
(0.778151250383644,1.79239168949825) circle (1pt)
(0.000000000000000,1.30102999566398) circle (1pt)
(2.97173959088778,1.93449845124357) circle (1pt)
(1.32221929473392,2.51054501020661) circle (1pt)
(3.70061719568206,1.53147891704226) circle (1pt)
(1.25527250510331,1.60205999132796) circle (1pt)
(0.000000000000000,2.61700034112090) circle (1pt)
(3.86616914763377,1.79239168949825) circle (1pt)
(0.698970004336019,2.39093510710338) circle (1pt)
(0.602059991327962,2.32221929473392) circle (1pt)
(2.03342375548695,1.62324929039790) circle (1pt)
(1.89762709129044,2.24054924828260) circle (1pt)
(2.79309160017658,1.69897000433602) circle (1pt)
(0.301029995663981,2.26951294421792) circle (1pt)
(1.00000000000000,1.74818802700620) circle (1pt)
(0.903089986991944,1.71600334363480) circle (1pt)
(0.954242509439325,2.25042000230889) circle (1pt)
(0.845098040014257,2.17609125905568) circle (1pt)
(1.39794000867204,1.96378782734556) circle (1pt)
(3.06966809691160,1.89209460269048) circle (1pt)
(1.57978359661681,2.31806333496276) circle (1pt)
(1.73239375982297,1.94448267215017) circle (1pt)
(0.000000000000000,3.18808437371494) circle (1pt)
(2.25042000230889,2.19865708695442) circle (1pt)
(1.65321251377534,1.96378782734556) circle (1pt)
(0.301029995663981,2.34242268082221) circle (1pt)
(1.20411998265592,1.69897000433602) circle (1pt)
(0.000000000000000,2.80617997398389) circle (1pt)
(1.00000000000000,2.03342375548695) circle (1pt)
(0.000000000000000,2.82216807936802) circle (1pt)
(2.21748394421391,1.83250891270624) circle (1pt)
(1.78532983501077,1.50514997831991) circle (1pt)
(2.74036268949424,1.76342799356294) circle (1pt)
(1.14612803567824,1.68124123737559) circle (1pt)
(2.17318626841227,2.18184358794477) circle (1pt)
(1.39794000867204,1.92427928606188) circle (1pt)
(1.25527250510331,1.73239375982297) circle (1pt)
(1.49136169383427,2.18184358794477) circle (1pt)
(2.53147891704225,1.73239375982297) circle (1pt)
(1.25527250510331,2.02530586526477) circle (1pt)
(1.00000000000000,2.25042000230889) circle (1pt)
(1.23044892137827,1.66275783168157) circle (1pt)
;\draw[color=black,fill=red,line width=0.25pt]
(1.63346845557959,1.69897000433602) circle (1pt)
(0.301029995663981,2.52633927738984) circle (1pt)
(0.954242509439325,1.64345267648619) circle (1pt)
(2.06818586174616,1.80617997398389) circle (1pt)
(1.51851393987789,1.94448267215017) circle (1pt)
(1.91381385238372,2.04921802267018) circle (1pt)
(2.07554696139253,1.96378782734556) circle (1pt)
(0.845098040014257,2.25527250510331) circle (1pt)
(1.00000000000000,1.98227123303957) circle (1pt)
(0.602059991327962,2.77232170672292) circle (1pt)
(1.97312785359970,1.55630250076729) circle (1pt)
(1.32221929473392,1.47712125471966) circle (1pt)
(1.54406804435028,1.53147891704226) circle (1pt)
(0.954242509439325,2.19865708695442) circle (1pt)
(1.36172783601759,1.89209460269048) circle (1pt)
(0.602059991327962,1.66275783168157) circle (1pt)
(1.59106460702650,1.62324929039790) circle (1pt)
(0.602059991327962,2.26951294421792) circle (1pt)
(1.11394335230684,2.15836249209525) circle (1pt)
(1.66275783168157,1.44715803134222) circle (1pt)
(0.000000000000000,2.44404479591808) circle (1pt)
(0.477121254719662,1.20411998265592) circle (1pt)
(1.23044892137827,1.14612803567824) circle (1pt)
(0.000000000000000,3.13417710757677) circle (1pt)
(1.78532983501077,1.77815125038364) circle (1pt)
(1.43136376415899,2.10037054511756) circle (1pt)
(0.301029995663981,2.89652621748956) circle (1pt)
(0.000000000000000,2.85491302230786) circle (1pt)
;
\end{tikzpicture}}

